Operads in algebraic combinatorics

The main ideas developed in this habilitation thesis consist in endowing combinatorial objects (words, permutations, trees, Young tableaux, etc.) with operations in order to construct algebraic structures. This process allows, by studying algebraically the structures thus obtained (changes of bases, generating sets, presentations, morphisms, representations), to collect combinatorial information about the underlying objects. The algebraic structures the most encountered here are magmas, posets, associative algebras, dendriform algebras, Hopf bialgebras, operads, and pros. This work explores the aforementioned research direction and provides many constructions having the particularity to build algebraic structures on combinatorial objects. We develop for instance a functor from nonsymmetric colored operads to nonsymmetric operads, from monoids to operads, from unitary magmas to nonsymmetric operads, from finite posets to nonsymmetric operads, from stiff pros to Hopf bialgebras, and from precompositions to nonsymmetric operads. These constructions bring alternative ways to describe already known structures and provide new ones, as for instance, some of the deformations of the noncommutative Fa\`a di Bruno Hopf bialgebra of Foissy and a generalization of the dendriform operad of Loday. We also use algebraic structures to obtain enumerative results. In particular, nonsymmetric colored operads are promising devices to define formal series generalizing the usual ones. These series come with several products (for instance a pre-Lie product, an associative product, and their Kleene stars) enriching the usual ones on classical power series. This provides a framework and a toolbox to strike combinatorial questions in an original way. The first two chapters pose the elementary notions of combinatorics and algebraic combinatorics used here. The last ten chapters contain our original research.

==> (inline-0) <==
\begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (1,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \draw[PathStep](1)--(2);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (2,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (2,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (4,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.25){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-3.50){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-3.50){};
        \node[Node](3)at(3.00,-1.75){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-3.50){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,-1.75){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \enspace
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-3.50){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-5.25){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.75){};
        \node[Node](5)at(5.00,-3.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (7,2);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,0){};
        \node[PathNode](3)at(3,1){};
        \node[PathNode](4)at(4,1){};
        \node[PathNode](5)at(5,2){};
        \node[PathNode](6)at(6,1){};
        \node[PathNode](7)at(7,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
    \end{tikzpicture}
    \cdot
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (5,1);
        \node[PathNodeColorA](0)at(0,0){};
        \node[PathNodeColorA](1)at(1,0){};
        \node[PathNodeColorA](2)at(2,0){};
        \node[PathNodeColorA](3)at(3,1){};
        \node[PathNodeColorA](4)at(4,1){};
        \node[PathNodeColorA](5)at(5,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (12,2);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,0){};
        \node[PathNode](3)at(3,1){};
        \node[PathNode](4)at(4,1){};
        \node[PathNode](5)at(5,2){};
        \node[PathNode](6)at(6,1){};
        \node[PathNodeColorB](7)at(7,0){};
        \node[PathNodeColorA](8)at(8,0){};
        \node[PathNodeColorA](9)at(9,0){};
        \node[PathNodeColorA](10)at(10,1){};
        \node[PathNodeColorA](11)at(11,1){};
        \node[PathNodeColorA](12)at(12,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
        \draw[PathStep](7)--(8);
        \draw[PathStep](8)--(9);
        \draw[PathStep](9)--(10);
        \draw[PathStep](10)--(11);
        \draw[PathStep](11)--(12);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (1,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \draw[PathStep](1)--(2);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (2,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (2,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.28,Centering]
        \draw[Grid](0,0) grid (4,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node(ex1)at(-3,-2){\begin{math}1\end{math}};
        \node(exn)at(3,-2){\begin{math}n\end{math}};
        \node at(0,-2.2){\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=.4cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[OperatorColorA](y)at(0,0){\begin{math}y\end{math}};
        \node(r)at(0,2){};
        \node(y1)at(-3,-2){};
        \node(yn)at(3,-2){};
        \node(ey1)at(-3,-2){\begin{math}1\end{math}};
        \node(eyn)at(3,-2){\begin{math}m\end{math}};
        \draw[Edge](r)--(y);
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}x\end{math}};
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}y\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(ex1)at(-3,-2){\begin{math}1\end{math}};
        \node(exn)at(4,-2)
            {\begin{math}n \! + \! m \! - \! 1\end{math}};
        \node[right of=ex1,node distance=.8cm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=1.2cm]
            {\begin{math}\dots\end{math}};
        \node(y1)at(-1.5,-4.5){};
        \node(ym)at(1.5,-4.5){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node at(.3,-1.3){\begin{math}i\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(ym);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (7,3);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,1){};
        \node[PathNodeColorB](3)at(3,2){};
        \node[PathNode](4)at(4,3){};
        \node[PathNode](5)at(5,2){};
        \node[PathNode](6)at(6,1){};
        \node[PathNode](7)at(7,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
    \end{tikzpicture}
    \enspace \circ_4 \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (6,2);
        \node[PathNodeColorA](0)at(0,0){};
        \node[PathNodeColorA](1)at(1,1){};
        \node[PathNodeColorA](2)at(2,2){};
        \node[PathNodeColorA](3)at(3,2){};
        \node[PathNodeColorA](4)at(4,1){};
        \node[PathNodeColorA](5)at(5,1){};
        \node[PathNodeColorA](6)at(6,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.3,Centering]
        \draw[Grid] (0,0) grid (13,4);
        \node[PathNode](0)at(0,0){};
        \node[PathNode](1)at(1,1){};
        \node[PathNode](2)at(2,1){};
        \node[PathNodeColorA](3)at(3,2){};
        \node[PathNodeColorA](4)at(4,3){};
        \node[PathNodeColorA](5)at(5,4){};
        \node[PathNodeColorA](6)at(6,4){};
        \node[PathNodeColorA](7)at(7,3){};
        \node[PathNodeColorA](8)at(8,3){};
        \node[PathNodeColorA](9)at(9,2){};
        \node[PathNode](10)at(10,3){};
        \node[PathNode](11)at(11,2){};
        \node[PathNode](12)at(12,1){};
        \node[PathNode](13)at(13,0){};
        \draw[PathStep](0)--(1);
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
        \draw[PathStep](5)--(6);
        \draw[PathStep](6)--(7);
        \draw[PathStep](7)--(8);
        \draw[PathStep](8)--(9);
        \draw[PathStep](9)--(10);
        \draw[PathStep](10)--(11);
        \draw[PathStep](11)--(12);
        \draw[PathStep](12)--(13);
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[xscale=.11,yscale=.06,Centering]
        \node[Leaf](0)at(0.00,-19.33){};
        \node[Leaf](10)at(10.00,-19.33){};
        \node[Leaf](12)at(12.00,-24.17){};
        \node[Leaf](14)at(14.00,-24.17){};
        \node[Leaf](16)at(16.00,-24.17){};
        \node[Leaf](18)at(18.00,-24.17){};
        \node[Leaf](2)at(2.00,-19.33){};
        \node[Leaf](20)at(20.00,-14.50){};
        \node[Leaf](22)at(22.00,-14.50){};
        \node[Leaf](24)at(24.00,-14.50){};
        \node[Leaf](26)at(26.00,-19.33){};
        \node[Leaf](28)at(28.00,-19.33){};
        \node[Leaf](4)at(4.00,-14.50){};
        \node[Leaf](6)at(6.00,-24.17){};
        \node[Leaf](8)at(8.00,-24.17){};
        \node[Node](1)at(1.00,-14.50){};
        \node[Node](11)at(11.00,-9.67){};
        \node[Node](13)at(13.00,-19.33){};
        \node[Node](15)at(15.00,-14.50){};
        \node[Node](17)at(17.00,-19.33){};
        \node[Node](19)at(19.00,0.00){};
        \node[Node](21)at(21.00,-9.67){};
        \node[Node](23)at(23.00,-4.83){};
        \node[Node](25)at(25.00,-9.67){};
        \node[Node](27)at(27.00,-14.50){};
        \node[Node](3)at(3.00,-9.67){};
        \node[Node](5)at(5.00,-4.83){};
        \node[Node](7)at(7.00,-19.33){};
        \node[Node](9)at(9.00,-14.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(15);
        \draw[Edge](14)--(13);
        \draw[Edge](15)--(11);
        \draw[Edge](16)--(17);
        \draw[Edge](17)--(15);
        \draw[Edge](18)--(17);
        \draw[Edge](2)--(1);
        \draw[Edge](20)--(21);
        \draw[Edge](21)--(23);
        \draw[Edge](22)--(21);
        \draw[Edge](23)--(19);
        \draw[Edge](24)--(25);
        \draw[Edge](25)--(23);
        \draw[Edge](26)--(27);
        \draw[Edge](27)--(25);
        \draw[Edge](28)--(27);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(19);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(11);
        \node(r)at(19.00,4.75){};
        \draw[Edge](r)--(19);
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,-4.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2){};
        \draw[Edge](r)--(5);
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}2\end{math}};
    \end{tikzpicture}
    \circ_4
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-3.50){};
        \node[NodeColorA](1)at(1.00,0.00){};
        \node[NodeColorA](3)at(3.00,-3.50){};
        \node[NodeColorA](5)at(5.00,-1.75){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-7.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[NodeColorA](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-5.00){};
        \node[Node](5)at(5.00,0.00){};
        \node[NodeColorA](7)at(7.00,-5.00){};
        \node[NodeColorA](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(13);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(11);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=10,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=12,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=14,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}2\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[yscale=.3,Centering]
        \node[Leaf](0)at(0,0){};
        \node(r)at(0,1){};
        \draw[Edge](r)--(0);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-6.75){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-4.50){};
        \node[Node](3)at(3.00,-2.25){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,-4.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=6,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=8,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[yscale=.3,Centering]
        \node[Leaf](0)at(0,0){};
        \node(r)at(0,1){};
        \draw[Edge](r)--(0);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    \Compo
    \left(
    \begin{tikzpicture}[yscale=.3,Centering]
        \node[Leaf](0)at(0,0){};
        \node(r)at(0,1){};
        \draw[Edge](r)--(0);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}
    +
    \ColoredBinaryNode{1}{1}{1}
    +
    \ColoredBinaryNode{1}{1}{2}
    +
    \ColoredBinaryNode{1}{2}{1}
    \right)^{\Compo_*}
    \Compo
    \begin{tikzpicture}[yscale=.3,Centering]
        \node[Leaf](0)at(0,0){};
        \node(r)at(0,1){};
        \draw[Edge](r)--(0);
        \node[above of=r,node distance=1mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=0,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[xscale=.3,yscale=.13,Centering]
        \node[Leaf](S0)at(1,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Product\end{math}};
        \node[Leaf](E0)at(0,-7){};
        \node[Leaf](E1)at(2,-7){};
        \draw[Edge](S0)--(N1);
        \draw[Edge](N1)--(E0);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.3,yscale=.13,Centering]
        \node[Leaf](S0)at(0,0){};
        \node[Leaf](S1)at(2,0){};
        \node[OperatorColorA](N1)at(1,-3.5)
            {\begin{math}\Coproduct\end{math}};
        \node[Leaf](E0)at(1,-7){};
        \draw[Edge](S0)--(N1);
        \draw[Edge](S1)--(N1);
        \draw[Edge](N1)--(E0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.3,yscale=.13,Centering]
        \node[Leaf](S0)at(0,0){};
        \node[Leaf](S1)at(2,0){};
        \node[OperatorColorB](N1)at(1,-3.5)
            {\begin{math}\omega\end{math}};
        \node[Leaf](E0)at(0,-7){};
        \node[Leaf](E1)at(2,-7){};
        \draw[Edge](S0)--(N1);
        \draw[Edge](S1)--(N1);
        \draw[Edge](N1)--(E0);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](S0)at(1,0){};
        \node[Operator](N1)at(1,-3){\begin{math}\Product\end{math}};
        \node[Operator](N2)at(-1,-6){\begin{math}\Product\end{math}};
        \node[Leaf](E0)at(-2,-9){};
        \node[Leaf](E1)at(0,-9){};
        \node[Leaf](E2)at(3,-9){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](S0)--(N1);
        \draw[Edge](N2)--(E0);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](S0)at(2,0){};
        \node[Operator](N1)at(2,-3){\begin{math}\Product\end{math}};
        \node[Operator](N2)at(4,-6){\begin{math}\Product\end{math}};
        \node[Leaf](E0)at(5,-9){};
        \node[Leaf](E1)at(3,-9){};
        \node[Leaf](E2)at(0,-9){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](S0)--(N1);
        \draw[Edge](N2)--(E0);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](S0)at(1,-9){};
        \node[OperatorColorA](N1)at(1,-6)
            {\begin{math}\Coproduct\end{math}};
        \node[OperatorColorA](N2)at(-1,-3)
            {\begin{math}\Coproduct\end{math}};
        \node[Leaf](E0)at(-2,0){};
        \node[Leaf](E1)at(0,0){};
        \node[Leaf](E2)at(3,0){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](S0)--(N1);
        \draw[Edge](N2)--(E0);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](S0)at(2,-9){};
        \node[OperatorColorA](N1)at(2,-6)
            {\begin{math}\Coproduct\end{math}};
        \node[OperatorColorA](N2)at(4,-3)
            {\begin{math}\Coproduct\end{math}};
        \node[Leaf](E0)at(5,0){};
        \node[Leaf](E1)at(3,0){};
        \node[Leaf](E2)at(0,0){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](S0)--(N1);
        \draw[Edge](N2)--(E0);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.3,yscale=.16,Centering]
        \node[Leaf](S0)at(0,0){};
        \node[Leaf](S1)at(2,0){};
        \node[Operator](N1)at(1,-7){\begin{math}\Product\end{math}};
        \node[OperatorColorA](N2)at(1,-3)
            {\begin{math}\Coproduct\end{math}};
        \node[Leaf](E0)at(0,-10){};
        \node[Leaf](E1)at(2,-10){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](S0)--(N2);
        \draw[Edge](S1)--(N2);
        \draw[Edge](N1)--(E0);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.3,yscale=.14,Centering]
        \node[Leaf](S0)at(0,3){};
        \node[Leaf](S1)at(2,3){};
        \node[Operator](P1)at(0,0){\begin{math}\Product\end{math}};
        \node[Operator](P2)at(2,0){\begin{math}\Product\end{math}};
        \node[OperatorColorB](T)at(1,-4){\begin{math}\omega\end{math}};
        \node[OperatorColorA](C1)at(0,-8)
            {\begin{math}\Coproduct\end{math}};
        \node[OperatorColorA](C2)at(2,-8)
            {\begin{math}\Coproduct\end{math}};
        \node[Leaf](E0)at(0,-11){};
        \node[Leaf](E1)at(2,-11){};
        \draw[Edge](T)--(P1);
        \draw[Edge](T)--(P2);
        \draw[Edge](T)--(C1);
        \draw[Edge](T)--(C2);
        \draw[Edge](C1)--(E0);
        \draw[Edge](C2)--(E1);
        \draw[Edge](P1)--(S0);
        \draw[Edge](P2)--(S1);
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[xscale=.3,yscale=.17,Centering]
        \node[Operator,minimum width=18mm](P)at(0,0){};
        \node[Leaf](S1)at(-2,3){};
        \node[Leaf](S2)at(-1,3){};
        \node[Leaf](S3)at(0,3){};
        \node[Leaf](S4)at(1,3){};
        \node[Leaf](S5)at(2,3){};
        \node[Leaf](E1)at(-2,-3){};
        \node[Leaf](E2)at(-1,-3){};
        \node[Leaf](E3)at(0,-3){};
        \node[Leaf](E4)at(1,-3){};
        \node[Leaf](E5)at(2,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S4);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S5);
        \draw[Edge](E5)edge[out=90,in=-90]node[]{}(S3);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[below of=E5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.14,Centering]
        \node[Operator,minimum width=8mm](P)at(0,0){};
        \node[Leaf](S1)at(-1,3){};
        \node[Leaf](S2)at(1,3){};
        \node[Leaf](E1)at(-1,-3){};
        \node[Leaf](E2)at(1,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S1);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[xscale=.68,yscale=1.05,Centering]
        \node[ChapterBox](Combi)at(0,-1){
            {\bf Chap.}~\ref{chap:combinatorics} \\
            \nameref{chap:combinatorics}
        };
        \node[ChapterBox](ACombi)at(0,-3){
            {\bf Chap.}~\ref{chap:algebra} \\
            \nameref{chap:algebra}
        };
        \node[ChapterBox](Env)at(0,-6){
            {\bf Chap.}~\ref{chap:enveloping} \\
            \nameref{chap:enveloping} \\
            \cite{CG14}
        };
        \node[ChapterBox](Cli)at(-2,-9){
            {\bf Chap.}~\ref{chap:cliques} \\
            \nameref{chap:cliques} \\
            \cite{Gir17a}
            \cite{Gir17b}
        };
        \node[ChapterBox](Lang)at(-3,-6){
            {\bf Chap.}~\ref{chap:languages} \\
            \nameref{chap:languages} \\
            \cite{GLMN16}
        };
        \node[ChapterBox](Bud)at(-6,-6){
            {\bf Chap.}~\ref{chap:buds} \\
            \nameref{chap:buds} \\
            \cite{Gir16d}
        };
        \node[ChapterBox](Shu)at(-9,-6){
            {\bf Chap.}~\ref{chap:shuffle} \\
            \nameref{chap:shuffle} \\
            \cite{GV16}
        };
        \node[ChapterBox](Pros)at(6,-6){
            {\bf Chap.}~\ref{chap:pros_bialgebras} \\
            \nameref{chap:pros_bialgebras} \\
            \cite{BG16}
        };
        \node[ChapterBox](Mat)at(9,-6){
            {\bf Chap.}~\ref{chap:matrices} \\
            \nameref{chap:matrices} \\
            \cite{CGM15}
        };
        \node[ChapterBox](Mono)at(3,-6){
            {\bf Chap.}~\ref{chap:monoids} \\
            \nameref{chap:monoids} \\
            \cite{Gir15a}
        };
        \node[ChapterBox](Poly)at(3,-9){
            {\bf Chap.}~\ref{chap:polydendr} \\
            \nameref{chap:polydendr} \\
            \cite{Gir16a}
            \cite{Gir16b}
        };
        \node[ChapterBox](Pos)at(3,-12){
            {\bf Chap.}~\ref{chap:posets} \\
            \nameref{chap:posets} \\
            \cite{Gir16c}
        };
        \draw[->](Combi)--(ACombi);
        \draw[->](ACombi)--(Env);
        \draw[->](Env)edge[bend left=15]node[]{}(Cli);
        \draw[->](ACombi)edge[bend right=15]node[]{}(Lang);
        \draw[->](Lang)edge[bend right=15,dashed]node[]{}(Cli);
        \draw[->](ACombi)edge[bend right=15]node[]{}(Bud);
        \draw[->](ACombi)edge[bend right=15]node[]{}(Shu);
        \draw[->](ACombi)edge[bend left=15]node[]{}(Pros);
        \draw[->](ACombi)edge[bend left=15]node[]{}(Mat);
        \draw[->](ACombi)edge[bend left=15]node[]{}(Mono);
        \draw[->](Mono)--(Poly);
        \draw[->](Poly)--(Pos);
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[xscale=.95,yscale=.7,Centering]
            \node(1111)at(0,0){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(112)at(-2,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(121)at(0,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(211)at(2,-2){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(13)at(-2,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,below of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(22)at(0,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,below of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(31)at(2,-4){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,below of=3,node distance=0.25cm](4){};
                \end{tikzpicture}
            };
            \node(4)at(0,-6){
                \begin{tikzpicture}[Centering]
                    \node[Box](1)at(0,0){};
                    \node[Box,right of=1,node distance=0.25cm](2){};
                    \node[Box,right of=2,node distance=0.25cm](3){};
                    \node[Box,right of=3,node distance=0.25cm](4){};
                \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[xscale=1.2,yscale=.51,Centering]
            \node(222200000)at(0,0){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-7.20){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-5.40){};
                    \node[Leaf](6)at(6.00,-3.60){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-5.40){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-1.80){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222020000)at(-2,-2){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-5.40){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-3.60){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-3.60){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-1.80){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(5);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222002000)at(2,-2.5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-6.75){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-2.25){};
                    \node[Node](1)at(1.00,-4.50){};
                    \node[Node](3)at(3.00,-2.25){};
                    \node[Node](5)at(5.00,-4.50){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(7);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(220220000)at(-4,-4){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-3.60){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-5.40){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-1.80){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(7);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(1);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(220202000)at(4,-5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-3.60){};
                    \node[Leaf](2)at(2.00,-5.40){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-1.80){};
                    \node[Node](1)at(1.00,-1.80){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,0.00){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(7);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(7.00,2.25){};
                    \draw[Edge](r)--(7);
                \end{tikzpicture}
            };
            \node(222000200)at(0,-5.75){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-6.75){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-4.50){};
                    \node[Leaf](6)at(6.00,-4.50){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-4.50){};
                    \node[Node](3)at(3.00,-2.25){};
                    \node[Node](5)at(5.00,0.00){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(5.00,2.25){};
                    \draw[Edge](r)--(5);
                \end{tikzpicture}
            };
            \node(220200200)at(-2,-8){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-4.50){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,-4.50){};
                    \node[Node](5)at(5.00,0.00){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(5);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(5.00,2.25){};
                    \draw[Edge](r)--(5);
                \end{tikzpicture}
            };
            \node(220022000)at(2,-7){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-4.50){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-4.50){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,0.00){};
                    \node[Node](5)at(5.00,-4.50){};
                    \node[Node](7)at(7.00,-2.25){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(3);
                    \draw[Edge](8)--(7);
                    \node(r)at(3.00,2.25){};
                    \draw[Edge](r)--(3);
                \end{tikzpicture}
            };
            \node(220020200)at(0,-9.25){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-4.50){};
                    \node[Leaf](2)at(2.00,-4.50){};
                    \node[Leaf](4)at(4.00,-4.50){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-6.75){};
                    \node[Node](1)at(1.00,-2.25){};
                    \node[Node](3)at(3.00,0.00){};
                    \node[Node](5)at(5.00,-2.25){};
                    \node[Node](7)at(7.00,-4.50){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](1)--(3);
                    \draw[Edge](2)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(3.00,2.25){};
                    \draw[Edge](r)--(3);
                \end{tikzpicture}
            };
            \node(202220000)at(-4,-10){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-7.20){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-5.40){};
                    \node[Leaf](8)at(8.00,-3.60){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-5.40){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,-1.80){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(1);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202202000)at(4,-11){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-5.40){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-3.60){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-3.60){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,-1.80){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(7);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(1);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202200200)at(-2,-12.5){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-2.25){};
                    \node[Leaf](2)at(2.00,-6.75){};
                    \node[Leaf](4)at(4.00,-6.75){};
                    \node[Leaf](6)at(6.00,-6.75){};
                    \node[Leaf](8)at(8.00,-6.75){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-4.50){};
                    \node[Node](5)at(5.00,-2.25){};
                    \node[Node](7)at(7.00,-4.50){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(5);
                    \draw[Edge](4)--(3);
                    \draw[Edge](5)--(1);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202022000)at(2,-13){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-3.60){};
                    \node[Leaf](4)at(4.00,-7.20){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-5.40){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-1.80){};
                    \node[Node](5)at(5.00,-5.40){};
                    \node[Node](7)at(7.00,-3.60){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(7);
                    \draw[Edge](6)--(5);
                    \draw[Edge](7)--(3);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}
            };
            \node(202020200)at(0,-15){
                \begin{tikzpicture}[xscale=.13,yscale=.11,Centering]
                    \node[Leaf](0)at(0.00,-1.80){};
                    \node[Leaf](2)at(2.00,-3.60){};
                    \node[Leaf](4)at(4.00,-5.40){};
                    \node[Leaf](6)at(6.00,-7.20){};
                    \node[Leaf](8)at(8.00,-7.20){};
                    \node[Node](1)at(1.00,0.00){};
                    \node[Node](3)at(3.00,-1.80){};
                    \node[Node](5)at(5.00,-3.60){};
                    \node[Node](7)at(7.00,-5.40){};
                    \draw[Edge](0)--(1);
                    \draw[Edge](2)--(3);
                    \draw[Edge](3)--(1);
                    \draw[Edge](4)--(5);
                    \draw[Edge](5)--(3);
                    \draw[Edge](6)--(7);
                    \draw[Edge](7)--(5);
                    \draw[Edge](8)--(7);
                    \node(r)at(1.00,2.25){};
                    \draw[Edge](r)--(1);
                \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=1.1,Centering]
            \node(1234)at(0,0){\begin{math}1234\end{math}};
            \node(2134)at(-2,-1){\begin{math}2134\end{math}};
            \node(1243)at(2,-1){\begin{math}1243\end{math}};
            \node(1324)at(0,-1){\begin{math}1324\end{math}};
            \node(2314)at(-4,-2){\begin{math}2314\end{math}};
            \node(2143)at(0,-2){\begin{math}2143\end{math}};
            \node(3124)at(-2,-2){\begin{math}3124\end{math}};
            \node(1423)at(4,-2){\begin{math}1423\end{math}};
            \node(1342)at(2,-2){\begin{math}1342\end{math}};
            \node(2341)at(-5,-3){\begin{math}2341\end{math}};
            \node(3214)at(-3,-3){\begin{math}3214\end{math}};
            \node(2413)at(-1,-3){\begin{math}2413\end{math}};
            \node(3142)at(1,-3){\begin{math}3142\end{math}};
            \node(4123)at(3,-3){\begin{math}4123\end{math}};
            \node(1432)at(5,-3){\begin{math}1432\end{math}};
            \node(3241)at(-4,-4){\begin{math}3241\end{math}};
            \node(2431)at(-2,-4){\begin{math}2431\end{math}};
            \node(3412)at(0,-4){\begin{math}3412\end{math}};
            \node(4213)at(2,-4){\begin{math}4213\end{math}};
            \node(4132)at(4,-4){\begin{math}4132\end{math}};
            \node(3421)at(-2,-5){\begin{math}3421\end{math}};
            \node(4231)at(0,-5){\begin{math}4231\end{math}};
            \node(4312)at(2,-5){\begin{math}4312\end{math}};
            \node(4321)at(0,-6){\begin{math}4321\end{math}};
            \draw[Arc](1234)--(2134);
            \draw[Arc](1234)--(1243);
            \draw[Arc](1234)--(1324);
            \draw[Arc](2134)--(2314);
            \draw[Arc](2134)--(2143);
            \draw[Arc](1243)--(2143);
            \draw[Arc](1243)--(1423);
            \draw[Arc](1324)--(3124);
            \draw[Arc](1324)--(1342);
            \draw[Arc](2314)--(2341);
            \draw[Arc](2314)--(3214);
            \draw[Arc](2143)--(2413);
            \draw[Arc](3124)--(3214);
            \draw[Arc](3124)--(3142);
            \draw[Arc](1423)--(4123);
            \draw[Arc](1423)--(1432);
            \draw[Arc](1342)--(3142);
            \draw[Arc](1342)--(1432);
            \draw[Arc](2341)--(3241);
            \draw[Arc](3214)--(3241);
            \draw[Arc](2341)--(2431);
            \draw[Arc](2413)--(2431);
            \draw[Arc](2413)--(4213);
            \draw[Arc](3142)--(3412);
            \draw[Arc](4123)--(4213);
            \draw[Arc](4123)--(4132);
            \draw[Arc](1432)--(4132);
            \draw[Arc](3241)--(3421);
            \draw[Arc](2431)--(4231);
            \draw[Arc](3412)--(3421);
            \draw[Arc](3412)--(4312);
            \draw[Arc](4213)--(4231);
            \draw[Arc](4132)--(4312);
            \draw[Arc](3421)--(4321);
            \draw[Arc](4231)--(4321);
            \draw[Arc](4312)--(4321);
        \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[xscale=.25,yscale=.16,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](1)at(1.00,-2.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](2)at(2.00,0.00){};
        \node[Node](3)at(3.00,-2.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(2);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[scale=.13,Centering]
        \node[Leaf](0)at(0.00,-2.20){};
        \node[Leaf](10)at(10.00,-8.80){};
        \node[Leaf](2)at(2.00,-4.40){};
        \node[Leaf](4)at(4.00,-8.80){};
        \node[Leaf](6)at(6.00,-8.80){};
        \node[Leaf](8)at(8.00,-8.80){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-2.20){};
        \node[Node](5)at(5.00,-6.60){};
        \node[Node](7)at(7.00,-4.40){};
        \node[Node](9)at(9.00,-6.60){};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \phi\left(
    \begin{tikzpicture}[scale=.16,Centering]
        \node[Leaf](1)at(0.00,-6.75){};
        \node[Leaf](3)at(2.00,-6.75){};
        \node[Leaf](5)at(3.00,-2.25){};
        \node[Leaf](6)at(4.00,-4.50){};
        \node[Leaf](8)at(6.00,-4.50){};
        \node[Node](0)at(1.00,-2.25){};
        \node[Node](2)at(1.00,-4.50){};
        \node[Node](4)at(3.00,0.00){};
        \node[Node](7)at(5.00,-2.25){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(2);
        \draw[Edge](2)--(0);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(4);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-8.50){};
        \node[Leaf](10)at(10.00,-11.33){};
        \node[Leaf](12)at(12.00,-14.17){};
        \node[Leaf](14)at(14.00,-14.17){};
        \node[Leaf](16)at(16.00,-8.50){};
        \node[Leaf](2)at(2.00,-11.33){};
        \node[Leaf](4)at(4.00,-11.33){};
        \node[Leaf](6)at(6.00,-5.67){};
        \node[Leaf](8)at(8.00,-5.67){};
        \node[Node](1)at(1.00,-5.67){};
        \node[Node](11)at(11.00,-8.50){};
        \node[Node](13)at(13.00,-11.33){};
        \node[Node](15)at(15.00,-5.67){};
        \node[Node](3)at(3.00,-8.50){};
        \node[Node](5)at(5.00,-2.83){};
        \node[Node](7)at(7.00,0.00){};
        \node[Node](9)at(9.00,-2.83){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(15);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](15)--(9);
        \draw[Edge](16)--(15);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.25){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](1)at(0.00,-1.00){};
        \node[Node](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](2)at(0.00,-2.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](3)at(0.00,-3.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \node[Node](2)at(0.00,-2.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](4)at(0.00,-4.00){};
        \node[Node](0)at(0.00,0.00){};
        \node[Node](1)at(0.00,-1.00){};
        \node[Node](2)at(0.00,-2.00){};
        \node[Node](3)at(0.00,-3.00){};
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(3);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.3,Centering]
        \node[Leaf](1)at(0.00,-1.00){};
        \node[Node](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}\,, \quad
        \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-2.0){};
        \node[Leaf](1)at(1.00,-2.0){};
        \node[Leaf](3)at(3.00,-2.0){};
        \node[Leaf](4)at(4.00,-2.0){};
        \node[Node](2)at(2.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(1.00,-4.67){};
        \node[Leaf](3)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-2.33){};
        \node[Leaf](6)at(4.00,-2.33){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
    \node[Leaf](0)at(0.00,-2.33){};
        \node[Leaf](2)at(1.00,-4.67){};
        \node[Leaf](4)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-4.67){};
        \node[Leaf](6)at(4.00,-2.33){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(1);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.33){};
        \node[Leaf](2)at(1.00,-2.33){};
        \node[Leaf](3)at(2.00,-4.67){};
        \node[Leaf](5)at(3.00,-4.67){};
        \node[Leaf](6)at(4.00,-4.67){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](4)at(3.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
        \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.0){};
        \node[Leaf](1)at(1.00,-2.0){};
        \node[Leaf](3)at(3.00,-2.0){};
        \node[Leaf](4)at(4.00,-2.0){};
        \node[Node](2)at(2.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(2.00,-4.00){};
        \node[Leaf](4)at(3.00,-2.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.16,yscale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=.17,Centering]
        \node[Leaf](0)at(0.00,-2.40){};
        \node[Leaf](10)at(7.00,-7.20){};
        \node[Leaf](11)at(8.00,-2.40){};
        \node[Leaf](3)at(1.00,-9.60){};
        \node[Leaf](5)at(3.00,-9.60){};
        \node[Leaf](7)at(4.00,-4.80){};
        \node[Leaf](8)at(5.00,-7.20){};
        \node[Node](1)at(4.00,0.00){};
        \node[Node](2)at(2.00,-4.80){};
        \node[Node](4)at(2.00,-7.20){};
        \node[Node](6)at(4.00,-2.40){};
        \node[Node](9)at(6.00,-4.80){};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(1);
        \draw[Edge](2)--(6);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(4.00,1.80){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.24,yscale=.2,Centering]
        \node(0)at(0.00,-2.40){};
        \node(10)at(7.00,-7.20){};
        \node(11)at(8.00,-2.40){};
        \node(3)at(1.00,-9.60){};
        \node(5)at(3.00,-9.60){};
        \node(7)at(4.00,-4.80){};
        \node(8)at(5.00,-7.20){};
        \node[NodeST](1)at(4.00,0.00){\begin{math}\Esf\end{math}};
        \node[NodeST](2)at(2.00,-4.80){\begin{math}\Asf\end{math}};
        \node[NodeST](4)at(2.00,-7.20){\begin{math}\Csf\end{math}};
        \node[NodeST](6)at(4.00,-2.40){\begin{math}\Dsf\end{math}};
        \node[NodeST](9)at(6.00,-4.80){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(1);
        \draw[Edge](2)--(6);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(4.00,1.80){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[xscale=.18,yscale=.14,Centering]
        \node(0)at(0.00,-11.40){};
        \node(11)at(10.00,-11.40){};
        \node(13)at(12.00,-11.40){};
        \node(15)at(14.00,-11.40){};
        \node(17)at(15.00,-11.40){};
        \node(18)at(16.00,-11.40){};
        \node(2)at(2.00,-11.40){};
        \node(4)at(3.00,-7.60){};
        \node(5)at(4.00,-15.20){};
        \node(7)at(6.00,-15.20){};
        \node(9)at(8.00,-11.40){};
        \node[NodeST](1)at(1.00,-7.60){\begin{math}\Asf\end{math}};
        \node[NodeST](10)at(9.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-7.60){\begin{math}\Asf\end{math}};
        \node[NodeST](14)at(13.00,-3.80){\begin{math}\Bsf\end{math}};
        \node[NodeST](16)at(15.00,-7.60){\begin{math}\Csf\end{math}};
        \node[NodeST](3)at(3.00,-3.80){\begin{math}\Csf\end{math}};
        \node[NodeST](6)at(5.00,-11.40){\begin{math}\Bsf\end{math}};
        \node[NodeST](8)at(7.00,-7.60){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(14);
        \draw[Edge](13)--(12);
        \draw[Edge](14)--(10);
        \draw[Edge](15)--(16);
        \draw[Edge](16)--(14);
        \draw[Edge](17)--(16);
        \draw[Edge](18)--(16);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(10);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(8);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(3);
        \draw[Edge](9)--(8);
        \node(r)at(9.00,2.85){};
        \draw[Edge](r)--(10);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.22,yscale=.24,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-4.00){};
        \node(5)at(4.00,-4.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](4)at(3.00,-2.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=.23,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.18,Centering]
        \node(0)at(0.00,-5.33){};
        \node(2)at(2.00,-5.33){};
        \node(4)at(4.00,-5.33){};
        \node(6)at(5.00,-5.33){};
        \node(7)at(6.00,-5.33){};
        \node[NodeST](1)at(1.00,-2.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,-2.67){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.16,Centering]
        \node(0)at(0.00,-6.50){};
        \node(10)at(8.00,-9.75){};
        \node(11)at(9.00,-9.75){};
        \node(12)at(10.00,-3.25){};
        \node(2)at(2.00,-6.50){};
        \node(4)at(3.00,-9.75){};
        \node(6)at(5.00,-9.75){};
        \node(8)at(7.00,-9.75){};
        \node[NodeST](1)at(1.00,-3.25){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(6.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](5)at(4.00,-6.50){\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(6.00,-3.25){\begin{math}\Bsf\end{math}};
        \node[NodeST](9)at(8.00,-6.50){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(6.00,2.44){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=.23,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[scale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \LeafST\,,
    \begin{tikzpicture}[xscale=.2,yscale=.22,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-4.00){};
        \node(4)at(3.00,-4.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(2.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](3)at(2.00,-2.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \begin{tikzpicture}[scale=.26,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.22,yscale=.13,Centering]
        \node(0)at(0.00,-11.25){};
        \node(10)at(8.00,-11.25){};
        \node(11)at(9.00,-7.50){};
        \node(12)at(10.00,-7.50){};
        \node(14)at(12.00,-7.50){};
        \node(2)at(2.00,-11.25){};
        \node(4)at(4.00,-7.50){};
        \node(6)at(5.00,-7.50){};
        \node(8)at(6.00,-11.25){};
        \node[NodeST](1)at(1.00,-7.50){\begin{math}\Asf\end{math}};
        \node[NodeST](13)at(11.00,-3.75){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-3.75){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(7.00,0.00){\begin{math}\Csf\end{math}};
        \node[NodeST](7)at(7.00,-3.75){\begin{math}\Csf\end{math}};
        \node[NodeST](9)at(7.00,-7.50){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.81){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[xscale=.4,yscale=.23,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.16,Centering]
        \node(0)at(0.00,-6.50){};
        \node(10)at(8.00,-6.50){};
        \node(12)at(10.00,-6.50){};
        \node(2)at(1.00,-9.75){};
        \node(4)at(3.00,-9.75){};
        \node(5)at(4.00,-9.75){};
        \node(7)at(5.00,-9.75){};
        \node(8)at(6.00,-9.75){};
        \node[NodeST,text=Col4](1)at(2.00,-3.25)
            {\begin{math}\Csf\end{math}};
        \node[NodeST](11)at(9.00,-3.25){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(2.00,-6.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](6)at(5.00,-6.50){\begin{math}\Csf\end{math}};
        \node[NodeST](9)at(7.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge][draw=Col4](0)--(1);
        \draw[Edge][draw=Col4](1)--(9);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge][draw=Col4](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(6);
        \draw[Edge][draw=Col4](6)--(1);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(6);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(9);
    \end{tikzpicture}
    \enspace \RewTrees \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.18,Centering]
        \node(0)at(0.00,-8.40){};
        \node(11)at(10.00,-5.60){};
        \node(13)at(12.00,-5.60){};
        \node(2)at(2.00,-11.20){};
        \node(4)at(4.00,-11.20){};
        \node(6)at(6.00,-8.40){};
        \node(8)at(7.00,-8.40){};
        \node(9)at(8.00,-8.40){};
        \node[NodeST](1)at(1.00,-5.60){\begin{math}\Asf\end{math}};
        \node[NodeST,text=Col4](10)at(9.00,0.00)
            {\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-2.80){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-8.40){\begin{math}\Bsf\end{math}};
        \node[NodeST,text=Col4](5)at(5.00,-2.80)
            {\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(7.00,-5.60){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge][draw=Col4](1)--(5);
        \draw[Edge](11)--(12);
        \draw[Edge][draw=Col4](12)--(10);
        \draw[Edge](13)--(12);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge][draw=Col4](5)--(10);
        \draw[Edge](6)--(7);
        \draw[Edge][draw=Col4](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(7);
        \node(r)at(9.00,2.25){};
        \draw[Edge][draw=Col4](r)--(10);
    \end{tikzpicture}
    \enspace \RewTrees \enspace
    \begin{tikzpicture}[xscale=.18,yscale=.15,Centering]
        \node(0)at(0.00,-7.00){};
        \node(11)at(10.00,-10.50){};
        \node(13)at(12.00,-10.50){};
        \node(2)at(2.00,-10.50){};
        \node(4)at(4.00,-10.50){};
        \node(6)at(6.00,-10.50){};
        \node(8)at(7.00,-10.50){};
        \node(9)at(8.00,-10.50){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Asf\end{math}};
        \node[NodeST](10)at(9.00,-3.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](12)at(11.00,-7.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-7.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST,text=Col4](7)at(7.00,-7.00)
            {\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(5);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(10);
        \draw[Edge](13)--(12);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge][draw=Col4](6)--(7);
        \draw[Edge][draw=Col4](7)--(10);
        \draw[Edge][draw=Col4](8)--(7);
        \draw[Edge][draw=Col4](9)--(7);
        \node(r)at(5.00,2.75){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \RewTrees \enspace
    \begin{tikzpicture}[xscale=.2,yscale=.16,Centering]
        \node(0)at(0.00,-6.00){};
        \node(10)at(10.00,-9.00){};
        \node(12)at(12.00,-9.00){};
        \node(14)at(14.00,-9.00){};
        \node(2)at(2.00,-9.00){};
        \node(4)at(4.00,-9.00){};
        \node(6)at(6.00,-12.00){};
        \node(8)at(8.00,-12.00){};
        \node[NodeST](1)at(1.00,-3.00){\begin{math}\Asf\end{math}};
        \node[NodeST](11)at(11.00,-3.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](13)at(13.00,-6.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-6.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](7)at(7.00,-9.00){\begin{math}\Asf\end{math}};
        \node[NodeST](9)at(9.00,-6.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(11);
        \node(r)at(5.00,2.25){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[xscale=.4,yscale=.23,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Csf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right)
    = (1, 0) \OrdStrict (2, 0) =
    \theta\left(
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \right),
\end{equation}
and
\begin{equation}
    \theta\left(
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \right)
    = (2, 0) \OrdStrict (2, 1) =
    \theta\left(
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
        \node(0)at(0.00,-5.25){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-3.50){};
        \node(6)at(6.00,-1.75){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.15,yscale=.6,Centering]
        \node(2220000_aab)at(0,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2220000_bbb)at(2,2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2202000_aba)at(2,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-3.50){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(5);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.31){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2022000_baa)at(4,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \node(2022000_bbb)at(6,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \draw[Arc](2220000_aab)--(2220000_bbb);
        \draw[Arc](2220000_aab)--(2202000_aba);
        \draw[Arc](2202000_aba)--(2022000_baa);
        \draw[Arc](2022000_baa)--(2022000_bbb);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
    \qquad
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-3.33){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-1.67){};
        \node[NodeST](1)at(1.00,-1.67){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.27,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
        \node(0)at(0.00,-5.25){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-3.50){};
        \node(6)at(6.00,-1.75){};
        \node[NodeST](1)at(1.00,-3.50){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Bsf\end{math}};
        \node[NodeST](5)at(5.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1.15,yscale=.6,Centering]
        \node(2220000_bba)at(0,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-5.25){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-3.50){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.5){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2200200_baa)at(3,2){
            \begin{tikzpicture}[xscale=.21,yscale=.2,Centering]
                \node(0)at(0.00,-4.67){};
                \node(2)at(2.00,-4.67){};
                \node(4)at(4.00,-4.67){};
                \node(6)at(6.00,-4.67){};
                \node[NodeST](1)at(1.00,-2.33)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-2.33)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(3);
                \draw[Edge](2)--(1);
                \draw[Edge](4)--(5);
                \draw[Edge](5)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(3.00,1.75){};
                \draw[Edge](r)--(3);
            \end{tikzpicture}
        };
        \node(2202000_bab)at(2,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-3.50){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-1.75){};
                \node[NodeST](1)at(1.00,-1.75)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,0.00)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](1)--(5);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(5.00,1.31){};
                \draw[Edge](r)--(5);
            \end{tikzpicture}
        };
        \node(2022000_abb)at(4,-2){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-5.25){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-3.50){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-3.50)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(5);
                \draw[Edge](4)--(3);
                \draw[Edge](5)--(1);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.31){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}
        };
        \node(2020200_aba)at(6,0){
            \begin{tikzpicture}[xscale=.21,yscale=.24,Centering]
                \node(0)at(0.00,-1.75){};
                \node(2)at(2.00,-3.50){};
                \node(4)at(4.00,-5.25){};
                \node(6)at(6.00,-5.25){};
                \node[NodeST](1)at(1.00,0.00)
                    {\begin{math}\Asf\end{math}};
                \node[NodeST](3)at(3.00,-1.75)
                    {\begin{math}\Bsf\end{math}};
                \node[NodeST](5)at(5.00,-3.50)
                    {\begin{math}\Asf\end{math}};
                \draw[Edge](0)--(1);
                \draw[Edge](2)--(3);
                \draw[Edge](3)--(1);
                \draw[Edge](4)--(5);
                \draw[Edge](5)--(3);
                \draw[Edge](6)--(5);
                \node(r)at(1.00,1.5){};
                \draw[Edge](r)--(1);
            \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[xscale=.3,yscale=.16,Centering]
        \node(0)at(0.00,-5.33){};
        \node(2)at(2.00,-5.33){};
        \node(4)at(4.00,-5.33){};
        \node(6)at(5.00,-5.33){};
        \node(7)at(6.00,-5.33){};
        \node[NodeST](1)at(1.00,-2.67){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,-2.67){\begin{math}\Csf\end{math}};
        \node(r)at(3.00,2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(5);
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=7]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \node(r)at(1.00,1.65){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.18,Centering]
        \node(0)at(0.00,-4.80){};
        \node(10)at(9.00,-4.80){};
        \node(11)at(10.00,-4.80){};
        \node(2)at(2.00,-4.80){};
        \node(4)at(4.00,-7.20){};
        \node(6)at(6.00,-9.60){};
        \node(8)at(8.00,-9.60){};
        \node[NodeST](1)at(1.00,-2.40){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,-4.80){\begin{math}\Bsf\end{math}};
        \node[NodeST](7)at(7.00,-7.20){\begin{math}\Asf\end{math}};
        \node[NodeST](9)at(9.00,-2.40){\begin{math}\Csf\end{math}};
        \node(r)at(3.00,1.9){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(9);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(3);
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=8]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=10]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=11]{\begin{math}1\end{math}};
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator](0)at(0,0){\begin{math}\Asf\end{math}};
        \node[Leaf](1)at(-1,-2){};
        \node[Leaf](2)at(1,-2){};
        \node[Leaf](3)at(-1,2){};
        \node[Leaf](33)at(0,2){};
        \node[Leaf](4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(33);
        \draw[Edge](0)--(4);
        \node[below of=1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=3,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=33,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator](0)at(0,0){\begin{math}\Asf\end{math}};
        \node[Leaf](1)at(-1,-2){};
        \node[Leaf](2)at(1,-2){};
        \node[Leaf](3)at(-1,2){};
        \node[Leaf](33)at(0,2){};
        \node[Leaf](4)at(1,2){};
        \draw[Edge](0)--(1);
        \draw[Edge](0)--(2);
        \draw[Edge](0)--(3);
        \draw[Edge](0)--(33);
        \draw[Edge](0)--(4);
        \node[Leaf](S1)at(-2,2){};
        \node[Leaf](E1)at(-2,-2){};
        \node[Leaf](S2)at(2,2){};
        \node[Leaf](E2)at(2,-2){};
        \node[Leaf](S3)at(3,2){};
        \node[Leaf](E3)at(3,-2){};
        \draw[Edge](S1)--(E1);
        \draw[Edge](S2)--(E2);
        \draw[Edge](S3)--(E3);
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[xscale=.3,yscale=.17,Centering]
        \draw[draw=ColBlack!80,dashed](-1,-5)--(15,-5);
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](S1)--(E1);
        \draw[Edge](S2)--(E2);
        \node[font=\footnotesize]at(1,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(1,-1){\begin{math}k_1\end{math}};
        \node[Operator](A)at(4,-2.5){\begin{math}\Asf\end{math}};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Leaf](E3)at(3,-10){};
        \node[Leaf](E4)at(5,-10){};
        \draw[Edge](S3)--(A);
        \draw[Edge](S4)--(A);
        \draw[Edge](E3)--(A);
        \draw[Edge](E4)--(A);
        \node[above of=A,node distance=4mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=A,node distance=13mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(8,0){};
        \node[Leaf](E5)at(6,-10){};
        \node[Leaf](E6)at(8,-10){};
        \draw[Edge](S5)--(E5);
        \draw[Edge](S6)--(E6);
        \node[font=\footnotesize]at(7,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(7,-1){\begin{math}k_2\end{math}};
        \node[OperatorColorA](B)at(10,-7.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](S7)at(9,0){};
        \node[Leaf](S8)at(11,0){};
        \node[Leaf](E7)at(9,-10){};
        \node[Leaf](E8)at(11,-10){};
        \draw[Edge](S7)--(B);
        \draw[Edge](S8)--(B);
        \draw[Edge](E7)--(B);
        \draw[Edge](E8)--(B);
        \node[above of=B,node distance=13mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=B,node distance=4mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[Leaf](S9)at(12,0){};
        \node[Leaf](S10)at(14,0){};
        \node[Leaf](E9)at(12,-10){};
        \node[Leaf](E10)at(14,-10){};
        \draw[Edge](S9)--(E9);
        \draw[Edge](S10)--(E10);
        \node[font=\footnotesize]at(13,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(13,-1){\begin{math}k_3\end{math}};
    \end{tikzpicture}
    \enspace \Rew \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.17,Centering]
        \draw[draw=ColBlack!80,dashed](-1,-5)--(15,-5);
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](S1)--(E1);
        \draw[Edge](S2)--(E2);
        \node[font=\footnotesize]at(1,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(1,-1){\begin{math}k_1\end{math}};
        \node[Operator](A)at(4,-7.5){\begin{math}\Asf\end{math}};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Leaf](E3)at(3,-10){};
        \node[Leaf](E4)at(5,-10){};
        \draw[Edge](S3)--(A);
        \draw[Edge](S4)--(A);
        \draw[Edge](E3)--(A);
        \draw[Edge](E4)--(A);
        \node[above of=A,node distance=13mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=A,node distance=4mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(8,0){};
        \node[Leaf](E5)at(6,-10){};
        \node[Leaf](E6)at(8,-10){};
        \draw[Edge](S5)--(E5);
        \draw[Edge](S6)--(E6);
        \node[font=\footnotesize]at(7,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(7,-1){\begin{math}k_2\end{math}};
        \node[OperatorColorA](B)at(10,-2.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](S7)at(9,0){};
        \node[Leaf](S8)at(11,0){};
        \node[Leaf](E7)at(9,-10){};
        \node[Leaf](E8)at(11,-10){};
        \draw[Edge](S7)--(B);
        \draw[Edge](S8)--(B);
        \draw[Edge](E7)--(B);
        \draw[Edge](E8)--(B);
        \node[above of=B,node distance=4mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=B,node distance=13mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[Leaf](S9)at(12,0){};
        \node[Leaf](S10)at(14,0){};
        \node[Leaf](E9)at(12,-10){};
        \node[Leaf](E10)at(14,-10){};
        \draw[Edge](S9)--(E9);
        \draw[Edge](S10)--(E10);
        \node[font=\footnotesize]at(13,-3){\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(13,-1){\begin{math}k_3\end{math}};
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[xscale=.3,yscale=.15,Centering]
        \node[Leaf](S0)at(-1,0){};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S22)at(3,0){};
        \node[Leaf](S222)at(4,0){};
        \node[Leaf](S3)at(6.5,0){};
        \node[Leaf](S4)at(9,0){};
        \node[Leaf](S5)at(10,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(6.5,-3.5)
            {\begin{math}\Bsf\end{math}};
        \node[Leaf](E0)at(-1,-7){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E22)at(3,-7){};
        \node[Leaf](E222)at(4,-7){};
        \node[Leaf](E3)at(5,-7){};
        \node[Leaf](E4)at(6.5,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(9,-7){};
        \node[Leaf](E7)at(10,-7){};
        \draw[Edge](S0)--(E0);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(E5);
        \draw[Edge](S4)--(E6);
        \draw[Edge](S5)--(E7);
        \draw[Edge](S22)--(E22);
        \draw[Edge](S222)--(E222);
    \end{tikzpicture}
    \enspace \circ \enspace
    \begin{tikzpicture}[xscale=.15,yscale=.15,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Leaf](S5)at(8,0){};
        \node[Leaf](S6)at(10,0){};
        \node[Leaf](S7)at(12,0){};
        \node[Leaf](S8)at(14,0){};
        \node[Leaf](S9)at(16,0){};
        \node[Leaf](S10)at(18,0){};
        \node[Operator](N)at(15,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(4,-7){};
        \node[Leaf](E4)at(6,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(10,-7){};
        \node[Leaf](E7)at(12,-7){};
        \node[Leaf](E8)at(14,-7){};
        \node[Leaf](E9)at(16,-7){};
        \node[Leaf](E10)at(18,-7){};
        \draw[Edge](S1)--(E1);
        \draw[Edge](S2)--(E2);
        \draw[Edge](S3)--(E3);
        \draw[Edge](S4)--(E4);
        \draw[Edge](S5)--(E5);
        \draw[Edge](S6)--(E6);
        \draw[Edge](S7)--(E7);
        \draw[Edge](S10)--(E10);
        \draw[Edge](N)--(E8);
        \draw[Edge](N)--(E9);
        \draw[Edge](N)--(S8);
        \draw[Edge](N)--(S9);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S0)at(-1,0){};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S22)at(3,0){};
        \node[Leaf](S222)at(4,0){};
        \node[Leaf](S3)at(6.5,0){};
        \node[Leaf](S4)at(10,0){};
        \node[Leaf](S5)at(11,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(6.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(9,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E0)at(-1,-7){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E22)at(3,-7){};
        \node[Leaf](E222)at(4,-7){};
        \node[Leaf](E3)at(5,-7){};
        \node[Leaf](E4)at(6.5,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(10,-7){};
        \node[Leaf](E7)at(11,-7){};
        \draw[Edge](S0)--(E0);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](S5)--(E7);
        \draw[Edge](S22)--(E22);
        \draw[Edge](S222)--(E222);
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S0)at(-1,0){};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](E0)at(-1,-7){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \draw[Edge](S0)--(E0);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](S3)--(E3);
    \end{tikzpicture}
    \enspace * \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S222)at(4,0){};
        \node[Leaf](S3)at(6.5,0){};
        \node[Leaf](S4)at(10,0){};
        \node[Leaf](S5)at(11,0){};
        \node[OperatorColorC](N2)at(6.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(9,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E222)at(4,-7){};
        \node[Leaf](E3)at(5,-7){};
        \node[Leaf](E4)at(6.5,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(10,-7){};
        \node[Leaf](E7)at(11,-7){};
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](S5)--(E7);
        \draw[Edge](S222)--(E222);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S0)at(-1,0){};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S22)at(3,0){};
        \node[Leaf](S222)at(4,0){};
        \node[Leaf](S3)at(6.5,0){};
        \node[Leaf](S4)at(10,0){};
        \node[Leaf](S5)at(11,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(6.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(9,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E0)at(-1,-7){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E22)at(3,-7){};
        \node[Leaf](E222)at(4,-7){};
        \node[Leaf](E3)at(5,-7){};
        \node[Leaf](E4)at(6.5,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(10,-7){};
        \node[Leaf](E7)at(11,-7){};
        \draw[Edge](S0)--(E0);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](S5)--(E7);
        \draw[Edge](S22)--(E22);
        \draw[Edge](S222)--(E222);
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=.5]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (-.5,-.5) grid (5.5,5.5);
        \draw[SixVertexArrow,shift={(0,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(5,-.5)}] \bi;
        \draw[SixVertexArrow,shift={(0,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,0.5)}] \ci;
        \draw[SixVertexArrow,shift={(5,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(0,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(5,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(0,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(5,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(0,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(5,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(0,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(1,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,4.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(5,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(0,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(1,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(5,5.5)}] \ci;
        \draw[SixVertexArrow,shift={(-.5,0)}] \di;
        \draw[SixVertexArrow,shift={(-.5,1)}] \di;
        \draw[SixVertexArrow,shift={(-.5,2)}] \di;
        \draw[SixVertexArrow,shift={(-.5,3)}] \di;
        \draw[SixVertexArrow,shift={(-.5,4)}] \di;
        \draw[SixVertexArrow,shift={(-.5,5)}] \di;
        \draw[SixVertexArrow,shift={(0.5,0)}] \di;
        \draw[SixVertexArrow,shift={(0.5,1)}] \di;
        \draw[SixVertexArrow,shift={(0.5,2)}] \di;
        \draw[SixVertexArrow,shift={(0.5,3)}] \di;
        \draw[SixVertexArrow,shift={(0.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(0.5,5)}] \di;
        \draw[SixVertexArrow,shift={(1.5,0)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \di;
        \draw[SixVertexArrow,shift={(1.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,3)}] \di;
        \draw[SixVertexArrow,shift={(1.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,5)}] \di;
        \draw[SixVertexArrow,shift={(2.5,0)}] \di;
        \draw[SixVertexArrow,shift={(2.5,1)}] \di;
        \draw[SixVertexArrow,shift={(2.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,3)}] \di;
        \draw[SixVertexArrow,shift={(2.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,5)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,0)}] \di;
        \draw[SixVertexArrow,shift={(3.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,3)}] \di;
        \draw[SixVertexArrow,shift={(3.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,5)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,0)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,2)}] \di;
        \draw[SixVertexArrow,shift={(4.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,5)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,0)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(5.5,5)}] \ei;
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[xscale=.65,yscale=.2,Centering]
        \node(S1)at(0,0){};
        \node(Sl)at(9,0){};
        \node[Operator](N1)at(0,-3.5){\begin{math}\Product\end{math}};
        \node[Operator](Nl)at(9,-3.5){\begin{math}\Product\end{math}};
        \node(E11)at(-1,-7){};
        \node(E12)at(-.5,-7){};
        \node(E1p)at(1,-7){};
        \node(El1)at(8,-7){};
        \node(El2)at(8.5,-7){};
        \node(Elp)at(10,-7){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sl)--(Nl);
        \draw[Edge](N1)--(E11);
        \draw[Edge](N1)--(E12);
        \draw[Edge](N1)--(E1p);
        \draw[Edge](Nl)--(El1);
        \draw[Edge](Nl)--(El2);
        \draw[Edge](Nl)--(Elp);
        \node(I11)at(-1,-14){};
        \node(I1p)at(.5,-14){};
        \node(I21)at(2,-14){};
        \node(I2p)at(3.5,-14){};
        \node(I1l)at(8.5,-14){};
        \node(Ilp)at(10,-14){};
        \node[below of=I11,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{1, 1}\end{math}};
        \node[below of=I1p,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{\ell, 1}\end{math}};
        \node[below of=I21,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{1, 2}\end{math}};
        \node[below of=I2p,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{\ell, 2}\end{math}};
        \node[below of=I1l,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{1, p}\end{math}};
        \node[below of=Ilp,node distance=3mm,font=\footnotesize]
            {\begin{math}x_{\ell, p}\end{math}};
        \draw[Edge](I11)--(E11);
        \draw[Edge](I1p)edge[out=90,in=-90]node[]{}(El1);
        \draw[Edge](I21)edge[out=90,in=-90]node[]{}(E12);
        \draw[Edge](I2p)edge[out=90,in=-90]node[]{}(El2);
        \draw[Edge](I1l)edge[out=90,in=-90]node[]{}(E1p);
        \draw[Edge](Ilp)--(Elp);
        \node[right of=E12,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[right of=I11,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[right of=I21,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[right of=El2,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[right of=I1l,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(4.5,-3.5)
            {\begin{math}\dots\end{math}};
        \node[font=\footnotesize]at(4.5,-2.5)
            {\begin{math}\ell\end{math}};
        \node[right of=I2p,node distance=15mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[xscale=.5,yscale=.18,Centering]
        \node(S1)at(0,0){};
        \node(Sq)at(2,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Biproduct\end{math}};
        \node(E1)at(0,-7){};
        \node(Ep)at(2,-7){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sq)--(N1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(Ep);
        \node[above of=N1,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=N1,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[above of=N1,node distance=8mm,font=\footnotesize]
            {\begin{math}q\end{math}};
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}x_1\end{math}};
        \node[below of=Ep,node distance=3mm,font=\footnotesize]
            {\begin{math}x_p\end{math}};
        \node[OperatorColorA](phi1)at(0,4){\begin{math}\phi\end{math}};
        \node[OperatorColorA](phiq)at(2,4){\begin{math}\phi\end{math}};
        \node(SS1)at(0,8){};
        \node(SSq)at(2,8){};
        \draw[Edge](SS1)--(phi1);
        \draw[Edge](SSq)--(phiq);
        \draw[Edge](S1)--(phi1);
        \draw[Edge](Sq)--(phiq);
    \end{tikzpicture}
    \enspace = \enspace
        \begin{tikzpicture}[xscale=.5,yscale=.18,Centering]
        \node(S1)at(0,0){};
        \node(Sq)at(2,0){};
        \node[Operator](N1)at(1,-3.5)
            {\begin{math}\mu(\Biproduct)\end{math}};
        \node(E1)at(0,-7){};
        \node(Ep)at(2,-7){};
        \draw[Edge](S1)--(N1);
        \draw[Edge](Sq)--(N1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(Ep);
        \node[above of=N1,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[below of=N1,node distance=5mm,font=\footnotesize]
            {\begin{math}\dots\end{math}};
        \node[above of=N1,node distance=8mm,font=\footnotesize]
            {\begin{math}q\end{math}};
        \node[OperatorColorA](phi1)at(0,-11){\begin{math}\phi\end{math}};
        \node[OperatorColorA](phip)at(2,-11){\begin{math}\phi\end{math}};
        \node(EE1)at(0,-15){};
        \node(EEp)at(2,-15){};
        \draw[Edge](EE1)--(phi1);
        \draw[Edge](EEp)--(phip);
        \draw[Edge](E1)--(phi1);
        \draw[Edge](Ep)--(phip);
        \node[below of=EE1,node distance=3mm,font=\footnotesize]
            {\begin{math}x_1\end{math}};
        \node[below of=EEp,node distance=3mm,font=\footnotesize]
            {\begin{math}x_p\end{math}};
    \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=.3,Centering]
        \node[Node](1)at(0.00,-3.33){};
        \node[Node](3)at(1.00,-1.67){};
        \node[Node](4)at(2.00,-1.67){};
        \node[Node](0)at(0.00,-1.67){};
        \node[Node](2)at(1.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}
    \PreLieProduct
    \begin{tikzpicture}[scale=.3,Centering]
        \node[NodeColorA](1)at(0.00,-1.00){};
        \node[NodeColorA](0)at(0.00,0.00){};
        \draw[Edge](1)--(0);
        \node(r)at(0.00,1){};
        \draw[Edge](r)--(0);
   \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[NodeColorA](1)at(0.00,-4.67){};
        \node[Node](3)at(1.00,-4.67){};
        \node[Node](5)at(3.00,-2.33){};
        \node[Node](6)at(4.00,-2.33){};
        \node[NodeColorA](0)at(0.00,-2.33){};
        \node[Node](2)at(1.00,-2.33){};
        \node[Node](4)at(2.00,0.00){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(2.00,1.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.25,Centering]
        \node[NodeColorA](1)at(0.00,-5.25){};
        \node[Node](3)at(2.00,-3.50){};
        \node[Node](5)at(3.00,-1.75){};
        \node[Node](6)at(4.00,-1.75){};
        \node[NodeColorA](0)at(0.00,-3.50){};
        \node[Node](2)at(1.00,-1.75){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.00,1.31){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.3,yscale=.3,Centering]
        \node[NodeColorA](3)at(0.00,-5.60){};
        \node[Node](5)at(1.00,-1.40){};
        \node[Node](6)at(2.00,-1.40){};
        \node[Node](0)at(0.00,-1.40){};
        \node[Node](1)at(0.00,-2.80){};
        \node[NodeColorA](2)at(0.00,-4.20){};
        \node[Node](4)at(1.00,0.00){};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(1.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    +
    2\,
    \begin{tikzpicture}[xscale=.3,yscale=.25,Centering]
        \node[NodeColorA](2)at(0.00,-5.25){};
        \node[Node](5)at(1.00,-3.50){};
        \node[Node](6)at(2.00,-1.75){};
        \node[Node](0)at(0.00,-1.75){};
        \node[NodeColorA](1)at(0.00,-3.50){};
        \node[Node](3)at(1.00,0.00){};
        \node[Node](4)at(1.00,-1.75){};
        \draw[Edge](0)--(3);
        \draw[Edge](1)--(0);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(3);
        \node(r)at(1.00,1.31){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(ex1)at(-3,-2){\begin{math}1\end{math}};
        \node(exn)at(3,-2){\begin{math}n\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(xi)at(0,-2){};
        \node(ex1)at(-3,-2){\begin{math}1\end{math}};
        \node(exn)at(3,-2){\begin{math}n\end{math}};
        \node at(0,-2.2){\begin{math}i\end{math}};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](x)--(xi);
        \node[right of=ex1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=.4cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace \circ_i \enspace
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[OperatorColorA](y)at(0,0){\begin{math}g\end{math}};
        \node(r)at(0,2){};
        \node(y1)at(-3,-2){};
        \node(yn)at(3,-2){};
        \node(ey1)at(-3,-2){\begin{math}1\end{math}};
        \node(eyn)at(3,-2){\begin{math}m\end{math}};
        \draw[Edge](r)--(y);
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(yn);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node(ex1)at(-3,-2){\begin{math}1\end{math}};
        \node(exn)at(4,-2)
            {\begin{math}n \! + \! m \! - \! 1\end{math}};
        \node[right of=ex1,node distance=.8cm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=1.2cm]
            {\begin{math}\dots\end{math}};
        \node(y1)at(-1.5,-4.5){};
        \node(ym)at(1.5,-4.5){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node at(.3,-1.3){\begin{math}i\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(ym);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.3,yscale=.35,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[right of=x1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=xn,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node(y1)at(-3,-4.5){};
        \node(ym)at(3,-4.5){};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(ym);
        \node[right of=y1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=ym,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(0,-5){\begin{math}h\end{math}};
        \draw[Edge](y)--(z);
        \node(z1)at(-3,-7){};
        \node(zk)at(3,-7){};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zk);
        \node[below of=z,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.35,yscale=.35,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,1.5){};
        \draw[Edge](r)--(x);
        \node[OperatorColorA](y)at(-1.5,-2.5){\begin{math}g\end{math}};
        \node(x1)at(-4,-2){};
        \node(xn)at(4,-2){};
        \node[right of=x1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node(y1)at(-2.5,-4.5){};
        \node(ym)at(-.5,-4.5){};
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(ym);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
        \node[left of=xn,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[OperatorColorB](z)at(1.5,-2.5){\begin{math}h\end{math}};
        \node(z1)at(.5,-4.5){};
        \node(zk)at(2.5,-4.5){};
        \draw[Edge](z)--(z1);
        \draw[Edge](z)--(zk);
        \draw[Edge](x)--(z);
        \node[below of=z,node distance=.7cm]
            {\begin{math}\dots\end{math}};
        \node[below of=x,node distance=.7cm]
            {\begin{math}\dots\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[OperatorColorC](1)at(0,0){\begin{math}\Unit\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(1);
        \node[Operator](x)at(0,-2.5){\begin{math}f\end{math}};
        \node(x1)at(-3,-4.5){};
        \node(xn)at(3,-4.5){};
        \node[below of=x,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](1)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
    \end{tikzpicture}
    =
    \begin{tikzpicture}
        [xscale=.25,yscale=.3,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[below of=x,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
    \end{tikzpicture}
    =
    \begin{tikzpicture}
        [xscale=.3,yscale=.3,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node(r)at(0,2){};
        \draw[Edge](r)--(x);
        \node(x1)at(-3,-2){};
        \node[OperatorColorC](1)at(0,-2.5){\begin{math}\Unit\end{math}};
        \node(xn)at(3,-2){};
        \node[right of=x1,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=xn,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(1);
        \draw[Edge](x)--(xn);
        \node(11)at(0,-4.5){};
        \draw[Edge](1)--(11);
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
        [xscale=.3,yscale=.35,Centering,font=\footnotesize]
        \node[OperatorColorC](x)at(0,0)
            {\begin{math}f \circ_i g\end{math}};
        \node(r)at(0,2){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node[below of=x,node distance=.9cm]
            {\begin{math}\dots\end{math}};
        \node[below of=x1,node distance=2mm,font=\footnotesize]
            {\begin{math}a_1\end{math}};
        \node[below of=xn,node distance=2mm,font=\footnotesize]
            {\begin{math}a_{n + m - 1}\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}
        [xscale=.5,yscale=.4,Centering,font=\footnotesize]
        \node[Operator](x)at(0,0){\begin{math}f\end{math}};
        \node[OperatorColorA](y)at(0,-2.5){\begin{math}g\end{math}};
        \node(r)at(0,1.5){};
        \node(x1)at(-3,-2){};
        \node(xn)at(3,-2){};
        \node[right of=ex1,node distance=.8cm]
            {\begin{math}\dots\end{math}};
        \node[left of=exn,node distance=1.2cm]
            {\begin{math}\dots\end{math}};
        \node(y1)at(-1.5,-4.5){};
        \node(ym)at(1.5,-4.5){};
        \draw[Edge](r)--(x);
        \draw[Edge](x)--(y);
        \draw[Edge](x)--(x1);
        \draw[Edge](x)--(xn);
        \node at(.3,-1.3){\begin{math}i\end{math}};
        \draw[Edge](y)--(y1);
        \draw[Edge](y)--(ym);
        \node[below of=y,node distance=.7cm]
            {\begin{math}\dots\end{math}};
        \node[below of=x1,node distance=2mm,font=\footnotesize]
            {\begin{math}a_1\end{math}};
        \node[below of=y1,node distance=2mm,font=\footnotesize]
            {\begin{math}a_i\end{math}};
        \node[below of=ym,node distance=2mm,font=\footnotesize]
            {\begin{math}a_{i + m - 1}\end{math}};
        \node[below of=xn,node distance=2mm,font=\footnotesize]
            {\begin{math}a_{n + m - 1}\end{math}};
    \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[xscale=.16,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-9.00){};
        \node[Leaf](10)at(10.00,-12.00){};
        \node[Leaf](12)at(12.00,-9.00){};
        \node[Leaf](14)at(14.00,-9.00){};
        \node[Leaf](2)at(2.00,-9.00){};
        \node[Leaf](4)at(4.00,-6.00){};
        \node[Leaf](6)at(6.00,-9.00){};
        \node[Leaf](8)at(8.00,-12.00){};
        \node[Node](1)at(1.00,-6.00){};
        \node[NodeColorB](11)at(11.00,-3.00){};
        \node[Node](13)at(13.00,-6.00){};
        \node[Node](3)at(3.00,-3.00){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-6.00){};
        \node[Node](9)at(9.00,-9.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(11);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace \circ_6 \enspace
    \begin{tikzpicture}[xscale=.16,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[NodeColorA](1)at(1.00,-2.25){};
        \node[NodeColorA](3)at(3.00,0.00){};
        \node[NodeColorA](5)at(5.00,-2.25){};
        \node[NodeColorA](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.15,yscale=.1,Centering]
        \node[Leaf](0)at(0.00,-10.50){};
        \node[Leaf](10)at(10.00,-17.50){};
        \node[Leaf](12)at(12.00,-10.50){};
        \node[Leaf](14)at(14.00,-10.50){};
        \node[Leaf](16)at(16.00,-14.00){};
        \node[Leaf](18)at(18.00,-17.50){};
        \node[Leaf](2)at(2.00,-10.50){};
        \node[Leaf](20)at(20.00,-17.50){};
        \node[Leaf](4)at(4.00,-7.00){};
        \node[Leaf](6)at(6.00,-14.00){};
        \node[Leaf](8)at(8.00,-17.50){};
        \node[Node](1)at(1.00,-7.00){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-10.50){};
        \node[Node](9)at(9.00,-14.00){};
        \node[NodeColorA](11)at(11.00,-7.00){};
        \node[NodeColorA](13)at(13.00,-3.50){};
        \node[NodeColorA](15)at(15.00,-7.00){};
        \node[NodeColorA](17)at(17.00,-10.50){};
        \node[Node](19)at(19.00,-14.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(13);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(5);
        \draw[Edge](14)--(15);
        \draw[Edge](15)--(13);
        \draw[Edge](16)--(17);
        \draw[Edge](17)--(15);
        \draw[Edge](18)--(19);
        \draw[Edge](19)--(17);
        \draw[Edge](2)--(1);
        \draw[Edge](20)--(19);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(11);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(5.00,2.5){};
    \draw[Edge](r)--(5);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[xscale=.15,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \LDendr
    \begin{tikzpicture}[xscale=.16,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.75){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-7.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-7.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,-5.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-2.50){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(7);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(13);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(3);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(13);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(3);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(13);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.15,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \RDendr
    \begin{tikzpicture}[xscale=.16,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.75){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,-10.00){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(13);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(13);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(3);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.18,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-10.00){};
        \node[Leaf](10)at(10.00,-7.50){};
        \node[Leaf](12)at(12.00,-7.50){};
        \node[Leaf](14)at(14.00,-2.50){};
        \node[Leaf](2)at(2.00,-10.00){};
        \node[Leaf](4)at(4.00,-12.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-10.00){};
        \node[Node](1)at(1.00,-7.50){};
        \node[Node](11)at(11.00,-5.00){};
        \node[Node](13)at(13.00,0.00){};
        \node[Node](3)at(3.00,-5.00){};
        \node[Node](5)at(5.00,-10.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-2.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(9);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(13);
        \node(r)at(13.00,2.50){};
        \draw[Edge](r)--(13);
        \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(5);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
    \end{tikzpicture}
    \enspace
    \circ_3
    \enspace
    \begin{tikzpicture}[scale=.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(3);
        \draw[CliqueEdgeBlue](1)--(4);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](3)--(4);
    \end{tikzpicture}
    \enspace
    =
    \enspace
    \begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(7);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](3)--(5);
        \draw[CliqueEdgeBlue](3)--(6);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](6)--(7);
        \draw[CliqueEdgeBlue](7)--(8);
    \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Leaf](S5)at(9,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \node[Leaf](E7)at(9,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](S5)--(E7);
    \end{tikzpicture}
    \;\right)
    \quad = \quad
    \left(\;
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}\,, \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S5)at(10,0){};
        \node[Leaf](E7)at(10,-7){};
        \draw[Edge](S5)--(E7);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S0)at(-1,0){};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S22)at(3,0){};
        \node[Leaf](S222)at(4,0){};
        \node[Leaf](S3)at(6.5,0){};
        \node[Leaf](S4)at(10,0){};
        \node[Leaf](S5)at(11,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(6.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(9,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E0)at(-1,-7){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E22)at(3,-7){};
        \node[Leaf](E222)at(4,-7){};
        \node[Leaf](E3)at(5,-7){};
        \node[Leaf](E4)at(6.5,-7){};
        \node[Leaf](E5)at(8,-7){};
        \node[Leaf](E6)at(10,-7){};
        \node[Leaf](E7)at(11,-7){};
        \draw[Edge](S0)--(E0);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](S5)--(E7);
        \draw[Edge](S22)--(E22);
        \draw[Edge](S222)--(E222);
    \end{tikzpicture}
    \;\right)
    \quad = \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator,minimum width=22mm](P)at(.5,0){};
        \node[Leaf](S1)at(-2,3){};
        \node[Leaf](S2)at(-1,3){};
        \node[Leaf](S3)at(0,3){};
        \node[Leaf](S4)at(1,3){};
        \node[Leaf](S5)at(2,3){};
        \node[Leaf](S6)at(3,3){};
        \node[Leaf](E1)at(-1,-3){};
        \node[Leaf](E2)at(0,-3){};
        \node[Leaf](E3)at(1,-3){};
        \node[Leaf](E4)at(2,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S3);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S5);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
    \end{tikzpicture}
    \enspace * \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorA,minimum width=16mm](P)at(0,0){};
        \node[Leaf](S1)at(-2,3){};
        \node[Leaf](S2)at(-1,3){};
        \node[Leaf](S3)at(0,3){};
        \node[Leaf](S4)at(1,3){};
        \node[Leaf](S5)at(2,3){};
        \node[Leaf](E1)at(-1,-3){};
        \node[Leaf](E2)at(0,-3){};
        \node[Leaf](E3)at(1,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S3);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S3);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorB,minimum width=34mm](P)at(0,0){};
        \node[Leaf](S1)at(-5,3){};
        \node[Leaf](S2)at(-4,3){};
        \node[Leaf](S3)at(-3,3){};
        \node[Leaf](S4)at(-2,3){};
        \node[Leaf](S5)at(-1,3){};
        \node[Leaf](S6)at(0,3){};
        \node[Leaf](S7)at(1,3){};
        \node[Leaf](S8)at(2,3){};
        \node[Leaf](S9)at(3,3){};
        \node[Leaf](S10)at(4,3){};
        \node[Leaf](S11)at(5,3){};
        \node[Leaf](E1)at(-3,-3){};
        \node[Leaf](E2)at(-2,-3){};
        \node[Leaf](E3)at(-1,-3){};
        \node[Leaf](E4)at(0,-3){};
        \node[Leaf](E5)at(1,-3){};
        \node[Leaf](E6)at(2,-3){};
        \node[Leaf](E7)at(3,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S3);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S5);
        \draw[Edge](E5)edge[out=90,in=-90]node[]{}(S7);
        \draw[Edge](E6)edge[out=90,in=-90]node[]{}(S9);
        \draw[Edge](E7)edge[out=90,in=-90]node[]{}(S9);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[below of=E5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[below of=E6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
        \node[below of=E7,node distance=3mm,font=\footnotesize]
            {\begin{math}7\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
        \node[above of=S7,node distance=3mm,font=\footnotesize]
            {\begin{math}7\end{math}};
        \node[above of=S8,node distance=3mm,font=\footnotesize]
            {\begin{math}8\end{math}};
        \node[above of=S9,node distance=3mm,font=\footnotesize]
            {\begin{math}9\end{math}};
        \node[above of=S10,node distance=3mm,font=\footnotesize]
            {\begin{math}10\end{math}};
        \node[above of=S11,node distance=3mm,font=\footnotesize]
            {\begin{math}11\end{math}};
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator,minimum width=24mm](P)at(0,0){};
        \node[Leaf](S1)at(-2.5,3){};
        \node[Leaf](S2)at(-1.5,3){};
        \node[Leaf](S3)at(-.5,3){};
        \node[Leaf](S4)at(.5,3){};
        \node[Leaf](S5)at(1.5,3){};
        \node[Leaf](S6)at(2.5,3){};
        \node[Leaf](E1)at(-3,-3){};
        \node[Leaf](E2)at(-2,-3){};
        \node[Leaf](E3)at(-1,-3){};
        \node[Leaf](E4)at(0,-3){};
        \node[Leaf](E5)at(1,-3){};
        \node[Leaf](E6)at(2,-3){};
        \node[Leaf](E7)at(3,-3){};
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S4);
        \draw[Edge](E5)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E6)edge[out=90,in=-90]node[]{}(S4);
        \draw[Edge](E7)edge[out=90,in=-90]node[]{}(S4);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[below of=E5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[below of=E6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
        \node[below of=E7,node distance=3mm,font=\footnotesize]
            {\begin{math}7\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
    \end{tikzpicture}
    \enspace \circ \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorA,minimum width=24mm](P)at(0,0){};
        \node[Leaf](S1)at(-3,3){};
        \node[Leaf](S2)at(-2,3){};
        \node[Leaf](S3)at(-1,3){};
        \node[Leaf](S4)at(0,3){};
        \node[Leaf](S5)at(1,3){};
        \node[Leaf](S6)at(2,3){};
        \node[Leaf](S7)at(3,3){};
        \node[Leaf](E1)at(-1.5,-3){};
        \node[Leaf](E2)at(-.5,-3){};
        \node[Leaf](E3)at(.5,-3){};
        \node[Leaf](E4)at(1.5,-3){};;
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S3);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S3);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S2);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
        \node[above of=S7,node distance=3mm,font=\footnotesize]
            {\begin{math}7\end{math}};
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorB,minimum width=20mm](P)at(-.5,0){};
        \node[Leaf](S1)at(-3,3){};
        \node[Leaf](S2)at(-2,3){};
        \node[Leaf](S3)at(-1,3){};
        \node[Leaf](S4)at(0,3){};
        \node[Leaf](S5)at(1,3){};
        \node[Leaf](S6)at(2,3){};
        \node[Leaf](E1)at(-1.5,-3){};
        \node[Leaf](E2)at(-.5,-3){};
        \node[Leaf](E3)at(.5,-3){};
        \node[Leaf](E4)at(1.5,-3){};;
        \draw[Edge](E1)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E2)edge[out=90,in=-90]node[]{}(S2);
        \draw[Edge](E3)edge[out=90,in=-90]node[]{}(S1);
        \draw[Edge](E4)edge[out=90,in=-90]node[]{}(S2);
        \node[below of=E1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[below of=E2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[below of=E3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[below of=E4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S1,node distance=3mm,font=\footnotesize]
            {\begin{math}1\end{math}};
        \node[above of=S2,node distance=3mm,font=\footnotesize]
            {\begin{math}2\end{math}};
        \node[above of=S3,node distance=3mm,font=\footnotesize]
            {\begin{math}3\end{math}};
        \node[above of=S4,node distance=3mm,font=\footnotesize]
            {\begin{math}4\end{math}};
        \node[above of=S5,node distance=3mm,font=\footnotesize]
            {\begin{math}5\end{math}};
        \node[above of=S6,node distance=3mm,font=\footnotesize]
            {\begin{math}6\end{math}};
    \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=.25,Centering]
        \node[NodeST](1)at(0,0){\begin{math}x\end{math}};
        \node(v)at(0,1.5){};
        \node(1G)at(-3,-3){};
        \node(1D)at(3,-3){};
        \node(f)at(0,-3){};
        \draw[Edge](1)--(1G);
        \draw[Edge](1)--(1D);
        \draw[Edge](1)--(v);
        \draw[Edge](1)--(f);
        \node[below of=f,node distance=3mm,font=\scriptsize]
            {\begin{math}i\end{math}};
        \node[font=\scriptsize]at(-1.75,-3)
            {\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(1.75,-3){\begin{math}\dots\end{math}};
        \node[left of=1,node distance=3mm,font=\scriptsize]
            {\begin{math}r\end{math}};
    \end{tikzpicture}
    \end{minipage}
    \label{subfig:anticolored_1}}
    \subfloat[][$\Tfr$]{
    \begin{minipage}[c]{.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=.25,Centering]
        \node[NodeST](1)at(0,0){\begin{math}y\end{math}};
        \node(v)at(0,1.75){};
        \node(1G)at(-3,-3){};
        \node(1D)at(3,-3){};
        \draw[Edge](1)--(v);
        \draw[Edge](1)--(1G);
        \draw[Edge](1)--(1D);
        \node[font=\scriptsize]at(0,-3){\begin{math}\dots\end{math}};
        \node[left of=1,node distance=3mm,font=\scriptsize]
            {\begin{math}s\end{math}};
    \end{tikzpicture}
    \end{minipage}
    \label{subfig:anticolored_2}}

    \subfloat[]
    [$\Sfr \circ_i \Tfr$ if $\Out(\Tfr) \ne \In_i(\Sfr)$]{
    \begin{minipage}[c]{.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=.25,Centering]
        \node[NodeST](1)at(0,0){\begin{math}x\end{math}};
        \node[NodeST](2)at(0,-3){\begin{math}y\end{math}};
        \node(1G)at(-3,-3){};
        \node(1D)at(3,-3){};
        \node(2G)at(-3,-6){};
        \node(2D)at(3,-6){};
        \node(v)at(0,1.5){};
        \draw[Edge](1)--(2);
        \draw[Edge](1)--(1G);
        \draw[Edge](1)--(1D);
        \draw[Edge](2)--(2G);
        \draw[Edge](2)--(2D);
        \draw[Edge](1)--(v);
        \node[font=\scriptsize]at(-1.75,-3)
            {\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(1.75,-3){\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(0,-6){\begin{math}\dots\end{math}};
        \node[left of=1,node distance=3mm,font=\scriptsize]
            {\begin{math}r\end{math}};
        \node[below of=2,node distance=3mm,font=\scriptsize]
            {\begin{math}s\end{math}};
    \end{tikzpicture}
    \end{minipage}
    \label{subfig:anticolored_different_colors}}
    \subfloat[]
    [$\Sfr \circ_i \Tfr$ if $\Out(\Tfr) = \In_i(\Sfr)$]{
    \begin{minipage}[c]{.4\textwidth}
    \centering
    \begin{tikzpicture}[scale=.25,Centering]
        \node[NodeST](1)at(0,0){\begin{math}x \circ_j y\end{math}};
        \node(v)at(0,2){};
        \node(1G)at(-3,-3){};
        \node(1D)at(3,-3){};
        \node(2G)at(-1.25,-3){};
        \node(2D)at(1.25,-3){};
        \draw[Edge](1)--(v);
        \draw[Edge](1)--(1G);
        \draw[Edge](1)--(1D);
        \draw[Edge](1)--(2G);
        \draw[Edge](1)--(2D);
        \node[font=\scriptsize]at(-2,-3){\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(2,-3){\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(0,-3){\begin{math}\dots\end{math}};
    \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=.21,Centering]
        \node(0)at(0.00,-3.00){};
        \node(10)at(9.00,-6.00){};
        \node(11)at(10.00,-6.00){};
        \node(2)at(1.00,-6.00){};
        \node(4)at(3.00,-9.00){};
        \node(6)at(5.00,-9.00){};
        \node(7)at(6.00,-6.00){};
        \node(8)at(7.00,-6.00){};
        \node[NodeST](1)at(3.00,0.00){\begin{math}\Bsf_3\end{math}};
        \node[NodeST](3)at(2.00,-3.00){\begin{math}\Bsf_2\end{math}};
        \node[NodeST](5)at(4.00,-6.00){\begin{math}\Bsf_2\end{math}};
        \node[NodeST](9)at(8.00,-3.00){\begin{math}\Bsf_4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(1);
        \node(r)at(3,1){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \circ_7 \enspace
    \begin{tikzpicture}[scale=.28,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf_3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1,1){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.19,Centering]
        \node(0)at(0.00,-3.75){};
        \node(10)at(9.00,-11.25){};
        \node(12)at(10.00,-11.25){};
        \node(13)at(11.00,-11.25){};
        \node(14)at(12.00,-7.50){};
        \node(2)at(1.00,-7.50){};
        \node(4)at(3.00,-11.25){};
        \node(6)at(5.00,-11.25){};
        \node(7)at(6.00,-7.50){};
        \node(8)at(7.00,-7.50){};
        \node[NodeST](1)at(3.00,0.00){\begin{math}\Bsf_3\end{math}};
        \node[NodeST](11)at(10.00,-7.50)
            {\begin{math}\Bsf_3\end{math}};
        \node[NodeST](3)at(2.00,-3.75)
            {\begin{math}\Bsf_2\end{math}};
        \node[NodeST](5)at(4.00,-7.50)
            {\begin{math}\Bsf_2\end{math}};
        \node[NodeST](9)at(8.00,-3.75)
            {\begin{math}\Bsf_4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(11);
        \draw[Edge](14)--(9);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(1);
        \node(r)at(3,1){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.28,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf_3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1,1){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}[scale=.32,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf_2\end{math}};
        \node[NodeST](3)at(3.00,-1.67){\begin{math}\Bsf_2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1,1){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.27,Centering]
        \node(0)at(0.00,-2.33){};
        \node(1)at(1.00,-4.67){};
        \node(3)at(3.00,-4.67){};
        \node(5)at(5.00,-2.33){};
        \node(6)at(6.00,-2.33){};
        \node[NodeST](2)at(2.00,-2.33)
            {\begin{math}\Bsf_2\end{math}};
        \node[NodeST](4)at(4.00,0.00)
            {\begin{math}\Bsf_4\end{math}};
        \draw[Edge](0)--(4);
        \draw[Edge](1)--(2);
        \draw[Edge](2)--(4);
        \draw[Edge](3)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(4,1){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeBlue](0)--(5);
        \draw[PolyEdgeRed](3)--(5);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(4);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeRed](2)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.34,-0.93){};
        \node[CliquePoint](1)at(-0.86,-0.5){};
        \node[CliquePoint](2)at(-0.98,0.18){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.,1.){};
        \node[CliquePoint](5)at(0.65,0.77){};
        \node[CliquePoint](6)at(0.99,0.18){};
        \node[CliquePoint](7)at(0.87,-0.49){};
        \node[CliquePoint](8)at(0.35,-0.93){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(6);
        \draw[PolyEdgeGray](6)--(7);
        \draw[PolyEdgeGray](7)--(8);
        \draw[PolyEdgeGray](8)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(6);
        \draw[PolyEdgeBlue](5)--(6);
        \draw[PolyEdgeBlue](7)--(8);
        \draw[PolyEdgeBlue](0)--(8);
        \draw[PolyEdgeRed](2)--(6);
        \draw[PolyEdgeRed](4)--(6);
        \draw[PolyEdgeRed](6)--(8);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(0);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](1)--(5);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeRed](1)--(4);
    \end{tikzpicture}
    \enspace \circ_5 \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(3);
        \draw[PolyEdgeBlue](1)--(4);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeBlue](0)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.34,-0.93){};
        \node[CliquePoint](1)at(-0.86,-0.5){};
        \node[CliquePoint](2)at(-0.98,0.18){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.,1.){};
        \node[CliquePoint](5)at(0.65,0.77){};
        \node[CliquePoint](6)at(0.99,0.18){};
        \node[CliquePoint](7)at(0.87,-0.49){};
        \node[CliquePoint](8)at(0.35,-0.93){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(6);
        \draw[PolyEdgeGray](6)--(7);
        \draw[PolyEdgeGray](7)--(8);
        \draw[PolyEdgeGray](8)--(0);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](1)--(8);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeBlue](4)--(8);
        \draw[PolyEdgeBlue](5)--(7);
        \draw[PolyEdgeBlue](5)--(8);
        \draw[PolyEdgeBlue](6)--(7);
        \draw[PolyEdgeBlue](7)--(8);
        \draw[PolyEdgeRed](1)--(4);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(0);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](1)--(3);
        \draw[PolyEdgeBlue](0)--(5);
        \draw[PolyEdgeRed](1)--(4);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(0);
        \draw[PolyEdgeBlue](1)--(4);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(4);
    \draw[PolyEdgeRed](2)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.34,-0.93){};
        \node[CliquePoint](1)at(-0.86,-0.5){};
        \node[CliquePoint](2)at(-0.98,0.18){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.,1.){};
        \node[CliquePoint](5)at(0.65,0.77){};
        \node[CliquePoint](6)at(0.99,0.18){};
        \node[CliquePoint](7)at(0.87,-0.49){};
        \node[CliquePoint](8)at(0.35,-0.93){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(6);
        \draw[PolyEdgeGray](6)--(7);
        \draw[PolyEdgeGray](7)--(8);
        \draw[PolyEdgeGray](8)--(0);
        \draw[PolyEdgeBlue](1)--(6);
        \draw[PolyEdgeBlue](2)--(5);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeBlue](0)--(8);
        \draw[PolyEdgeRed](1)--(7);
        \draw[PolyEdgeRed](3)--(5);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.50,-0.87){};
        \node[CliquePoint](1)at(-1.00,-0.00){};
        \node[CliquePoint](2)at(-0.50,0.87){};
        \node[CliquePoint](3)at(0.50,0.87){};
        \node[CliquePoint](4)at(1.00,0.00){};
        \node[CliquePoint](5)at(0.50,-0.87){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(5);
        \draw[PolyEdgeBlue](3)--(5);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeRed](0)--(2);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.59,-0.81){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.95,0.31){};
        \node[CliquePoint](4)at(0.59,-0.81){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(0);
        \draw[PolyEdgeBlue](0)--(4);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeRed](1)--(3);
        \draw[PolyEdgeRed](1)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.34,-0.94){};
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.98,0.17){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.64,0.77){};
        \node[CliquePoint](6)at(0.98,0.17){};
        \node[CliquePoint](7)at(0.87,-0.50){};
        \node[CliquePoint](8)at(0.34,-0.94){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(6);
        \draw[PolyEdgeGray](6)--(7);
        \draw[PolyEdgeGray](7)--(8);
        \draw[PolyEdgeGray](8)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](2)--(8);
        \draw[PolyEdgeBlue](3)--(4);
        \draw[PolyEdgeBlue](4)--(5);
        \draw[PolyEdgeBlue](5)--(6);
        \draw[PolyEdgeBlue](6)--(8);
        \draw[PolyEdgeBlue](7)--(8);
        \draw[PolyEdgeRed](0)--(2);
        \draw[PolyEdgeRed](3)--(5);
        \draw[PolyEdgeRed](3)--(6);
    \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.49,-0.86){};
        \node[CliquePoint](1)at(-1.,-0.){};
        \node[CliquePoint](2)at(-0.5,0.87){};
        \node[CliquePoint](3)at(0.5,0.87){};
        \node[CliquePoint](4)at(1.,0.01){};
        \node[CliquePoint](5)at(0.51,-0.86){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](0)--(5);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.58,-0.8){};
        \node[CliquePoint](1)at(-0.95,0.31){};
        \node[CliquePoint](2)at(-0.,1.){};
        \node[CliquePoint](3)at(0.96,0.31){};
        \node[CliquePoint](4)at(0.59,-0.8){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(0);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](3)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](0)at(-0.34,-0.94){};
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.98,0.17){};
        \node[CliquePoint](3)at(-0.64,0.77){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.64,0.77){};
        \node[CliquePoint](6)at(0.98,0.17){};
        \node[CliquePoint](7)at(0.87,-0.50){};
        \node[CliquePoint](8)at(0.34,-0.94){};
        \draw[PolyEdgeGray](0)--(1);
        \draw[PolyEdgeGray](1)--(2);
        \draw[PolyEdgeGray](2)--(3);
        \draw[PolyEdgeGray](3)--(4);
        \draw[PolyEdgeGray](4)--(5);
        \draw[PolyEdgeGray](5)--(6);
        \draw[PolyEdgeGray](6)--(7);
        \draw[PolyEdgeGray](7)--(8);
        \draw[PolyEdgeGray](8)--(0);
        \draw[PolyEdgeBlue](0)--(8);
        \draw[PolyEdgeBlue](0)--(1);
        \draw[PolyEdgeBlue](1)--(2);
        \draw[PolyEdgeBlue](2)--(3);
        \draw[PolyEdgeBlue](5)--(6);
    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=.7,Centering]
            \node[CliquePoint](1)at(-0.43,-0.90){};
            \node[CliquePoint](2)at(-0.97,-0.23){};
            \node[CliquePoint](3)at(-0.78,0.62){};
            \node[CliquePoint](4)at(0.00,1.0){};
            \node[CliquePoint](5)at(0.78,0.62){};
            \node[CliquePoint](6)at(0.98,-0.21){};
            \node[CliquePoint](7)at(0.45,-0.89){};
            \draw[PolyEdgeGray](1)--(7);
            \draw[PolyEdgeGray](1)--(2);
            \draw[PolyEdgeGray](2)--(3);
            \draw[PolyEdgeGray](3)--(4);
            \draw[PolyEdgeGray](4)--(5);
            \draw[PolyEdgeGray](5)--(6);
            \draw[PolyEdgeGray](6)--(7);
            \draw[PolyEdgeBlue](1)--(2);
            \draw[PolyEdgeBlue](2)--(3);
            \draw[PolyEdgeBlue](5)--(6);
        \end{tikzpicture}
        \quad \xrightarrow{\Cpl} \quad
        \begin{tikzpicture}[scale=.7,Centering]
            \node[CliquePoint](1)at(-0.43,-0.90){};
            \node[CliquePoint](2)at(-0.97,-0.23){};
            \node[CliquePoint](3)at(-0.78,0.62){};
            \node[CliquePoint](4)at(0.00,1.0){};
            \node[CliquePoint](5)at(0.78,0.62){};
            \node[CliquePoint](6)at(0.98,-0.21){};
            \node[CliquePoint](7)at(0.45,-0.89){};
            \draw[PolyEdgeGray](1)--(7);
            \draw[PolyEdgeGray](1)--(2);
            \draw[PolyEdgeGray](2)--(3);
            \draw[PolyEdgeGray](3)--(4);
            \draw[PolyEdgeGray](4)--(5);
            \draw[PolyEdgeGray](5)--(6);
            \draw[PolyEdgeGray](6)--(7);
            \draw[PolyEdgeBlue](1)--(7);
            \draw[PolyEdgeBlue](3)--(4);
            \draw[PolyEdgeBlue](4)--(5);
            \draw[PolyEdgeBlue](6)--(7);
        \end{tikzpicture}
    \end{equation*}
    \end{minipage}
    \label{subfig:complementary}}
    \subfloat[][Returned.]{
    \begin{minipage}[c]{.4\textwidth}
    \begin{equation*}
        \begin{tikzpicture}[scale=.7,Centering]
            \node[CliquePoint](1)at(-0.43,-0.90){};
            \node[CliquePoint](2)at(-0.97,-0.23){};
            \node[CliquePoint](3)at(-0.78,0.62){};
            \node[CliquePoint](4)at(0.00,1.0){};
            \node[CliquePoint](5)at(0.78,0.62){};
            \node[CliquePoint](6)at(0.98,-0.21){};
            \node[CliquePoint](7)at(0.45,-0.89){};
            \draw[PolyEdgeGray](1)--(7);
            \draw[PolyEdgeGray](1)--(2);
            \draw[PolyEdgeGray](2)--(3);
            \draw[PolyEdgeGray](3)--(4);
            \draw[PolyEdgeGray](4)--(5);
            \draw[PolyEdgeGray](5)--(6);
            \draw[PolyEdgeGray](6)--(7);
            \draw[PolyEdgeBlue](1)--(2);
            \draw[PolyEdgeBlue](2)--(3);
            \draw[PolyEdgeBlue](5)--(6);
        \end{tikzpicture}
        \quad \xrightarrow{\Ret} \quad
        \begin{tikzpicture}[scale=.7,Centering]
            \node[CliquePoint](1)at(-0.43,-0.90){};
            \node[CliquePoint](2)at(-0.97,-0.23){};
            \node[CliquePoint](3)at(-0.78,0.62){};
            \node[CliquePoint](4)at(0.00,1.0){};
            \node[CliquePoint](5)at(0.78,0.62){};
            \node[CliquePoint](6)at(0.98,-0.21){};
            \node[CliquePoint](7)at(0.45,-0.89){};
            \draw[PolyEdgeGray](1)--(7);
            \draw[PolyEdgeGray](1)--(2);
            \draw[PolyEdgeGray](2)--(3);
            \draw[PolyEdgeGray](3)--(4);
            \draw[PolyEdgeGray](4)--(5);
            \draw[PolyEdgeGray](5)--(6);
            \draw[PolyEdgeGray](6)--(7);
            \draw[PolyEdgeBlue](2)--(3);
            \draw[PolyEdgeBlue](5)--(6);
            \draw[PolyEdgeBlue](6)--(7);
        \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=1.7,Centering]
            \node[CliquePoint](0)at(-0.26,-0.97){};
            \node[CliquePoint](1)at(-0.71,-0.71){};
            \node[CliquePoint](2)at(-0.97,-0.26){};
            \node[CliquePoint](3)at(-0.97,0.26){};
            \node[CliquePoint](4)at(-0.71,0.71){};
            \node[CliquePoint](5)at(-0.26,0.97){};
            \node[CliquePoint](6)at(0.26,0.97){};
            \node[CliquePoint](7)at(0.71,0.71){};
            \node[CliquePoint](8)at(0.97,0.26){};
            \node[CliquePoint](9)at(0.97,-0.26){};
            \node[CliquePoint](10)at(0.71,-0.71){};
            \node[CliquePoint](11)at(0.26,-0.97){};
            \draw[PolyEdgeGray](0)--(1);
            \draw[PolyEdgeGray](1)--(2);
            \draw[PolyEdgeGray](2)--(3);
            \draw[PolyEdgeGray](3)--(4);
            \draw[PolyEdgeGray](4)--(5);
            \draw[PolyEdgeGray](5)--(6);
            \draw[PolyEdgeGray](6)--(7);
            \draw[PolyEdgeGray](7)--(8);
            \draw[PolyEdgeGray](8)--(9);
            \draw[PolyEdgeGray](9)--(10);
            \draw[PolyEdgeGray](10)--(11);
            \draw[PolyEdgeGray](11)--(0);
            \draw[PolyEdgeBlue](0)--(1);
            \draw[PolyEdgeBlue](0)--(11);
            \draw[PolyEdgeBlue](1)--(2);
            \draw[PolyEdgeBlue](2)--(3);
            \draw[PolyEdgeBlue](2)--(5);
            \draw[PolyEdgeBlue](2)--(11);
            \draw[PolyEdgeBlue](3)--(4);
            \draw[PolyEdgeBlue](4)--(5);
            \draw[PolyEdgeBlue](6)--(7);
            \draw[PolyEdgeBlue](6)--(11);
            \draw[PolyEdgeBlue](7)--(8);
            \draw[PolyEdgeBlue](8)--(9);
            \draw[PolyEdgeBlue](9)--(10);
            \draw[PolyEdgeBlue](10)--(11);
            \draw[PolyEdgeRed](3)--(5);
            \draw[PolyEdgeRed](6)--(10);
            \node(r)at(0,-1.3){};
            \node[NodeColorB,minimum size=1mm](A)at(-.25,-.78){};
            \draw[Edge](A)--(r);
            \node[Leaf](f1)at(-.6,-1.2){};
            \draw[Edge](A)--(f1);
            \node[Leaf](f2)at(-1.1,-.5){};
            \draw[Edge](A)--(f2);
            \node[NodeColorB,minimum size=1mm](B)at(-.25,0){};
            \draw[Edge](A)--(B);
            \node[NodeColorB,minimum size=1mm](C)at(-.75,.32){};
            \draw[Edge](B)--(C);
            \node[Leaf](f3)at(.1,1.2){};
            \draw[Edge](B)--(f3);
            \node[NodeColorB,minimum size=1mm](D)at(.45,-.25){};
            \draw[Edge](B)--(D);
            \node[Leaf](f4)at(-1.15,0){};
            \draw[Edge](C)--(f4);
            \node[NodeColorB,minimum size=1mm](E)at(-.67,.65){};
            \draw[Edge](C)--(E);
            \node[NodeColorB,minimum size=1mm](F)at(.7,.15){};
            \draw[Edge](D)--(F);
            \node[Leaf](f5)at(.5,-1.1){};
            \draw[Edge](D)--(f5);
            \node[Leaf](f6)at(-1.1,.45){};
            \draw[Edge](E)--(f6);
            \node[Leaf](f7)at(-.3,1.1){};
            \draw[Edge](E)--(f7);
            \node[Leaf](f8)at(.4,1.1){};
            \draw[Edge](F)--(f8);
            \node[Leaf](f9)at(1,.7){};
            \draw[Edge](F)--(f9);
            \node[Leaf](f10)at(1.1,0){};
            \draw[Edge](F)--(f10);
            \node[Leaf](f11)at(1,-.7){};
            \draw[Edge](F)--(f11);
        \end{tikzpicture}
\begin{tikzpicture}[scale=.13,Centering]
            \node(0)at(0.00,-8.50){};
            \node(1)at(2.50,0.00){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](A0)at(-0.71,-0.71){};
                    \node[CliquePoint](A1)at(-0.71,0.71){};
                    \node[CliquePoint](A2)at(0.71,0.71){};
                    \node[CliquePoint](A3)at(0.71,-0.71){};
                    \draw[PolyEdgeGray](A0)--(A1);
                    \draw[PolyEdgeGray](A1)--(A2);
                    \draw[PolyEdgeGray](A2)--(A3);
                    \draw[PolyEdgeGray](A3)--(A0);
                    \draw[PolyEdgeBlue](A0)--(A1);
                    \draw[PolyEdgeBlue](A0)--(A3);
                    \draw[PolyEdgeBlue](A1)--(A2);
                    \draw[PolyEdgeBlue](A2)--(A3);
                \end{tikzpicture}};
            \node(10)at(20.00,-34.00){};
            \node(11)at(22.50,-34.00){};
            \node(12)at(25.00,-25.50){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](F0)at(-0.59,-0.81){};
                    \node[CliquePoint](F1)at(-0.95,0.31){};
                    \node[CliquePoint](F2)at(-0.00,1.00){};
                    \node[CliquePoint](F3)at(0.95,0.31){};
                    \node[CliquePoint](F4)at(0.59,-0.81){};
                    \draw[PolyEdgeGray](F0)--(F1);
                    \draw[PolyEdgeGray](F1)--(F2);
                    \draw[PolyEdgeGray](F2)--(F3);
                    \draw[PolyEdgeGray](F3)--(F4);
                    \draw[PolyEdgeGray](F4)--(F0);
                    \draw[PolyEdgeBlue](F0)--(F1);
                    \draw[PolyEdgeBlue](F1)--(F2);
                    \draw[PolyEdgeBlue](F2)--(F3);
                    \draw[PolyEdgeBlue](F3)--(F4);
                \end{tikzpicture}};
            \node(13)at(27.50,-34.00){};
            \node(14)at(30.00,-34.00){};
            \node(15)at(32.50,-17.00){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](D0)at(-0.87,-0.50){};
                    \node[CliquePoint](D1)at(-0.00,1.00){};
                    \node[CliquePoint](D2)at(0.87,-0.50){};
                    \draw[PolyEdgeGray](D0)--(D1);
                    \draw[PolyEdgeGray](D1)--(D2);
                    \draw[PolyEdgeGray](D2)--(D0);
                    \draw[PolyEdgeBlue](D0)--(D2);
                    \draw[PolyEdgeBlue](D1)--(D2);
                \end{tikzpicture}};
            \node(16)at(35.00,-25.50){};
            \node(2)at(2.50,-8.50){};
            \node(3)at(5.00,-25.50){};
            \node(4)at(7.50,-17.00){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](C0)at(-0.87,-0.50){};
                    \node[CliquePoint](C1)at(-0.00,1.00){};
                    \node[CliquePoint](C2)at(0.87,-0.50){};
                    \draw[PolyEdgeGray](C0)--(C1);
                    \draw[PolyEdgeGray](C1)--(C2);
                    \draw[PolyEdgeGray](C2)--(C0);
                    \draw[PolyEdgeBlue](C0)--(C2);
                    \draw[PolyEdgeBlue](C0)--(C1);
                \end{tikzpicture}};
            \node(5)at(10.00,-34.00){};
            \node(6)at(12.50,-25.50){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](E0)at(-0.87,-0.50){};
                    \node[CliquePoint](E1)at(-0.00,1.00){};
                    \node[CliquePoint](E2)at(0.87,-0.50){};
                    \draw[PolyEdgeGray](E0)--(E1);
                    \draw[PolyEdgeGray](E1)--(E2);
                    \draw[PolyEdgeGray](E2)--(E0);
                    \draw[PolyEdgeBlue](E0)--(E1);
                    \draw[PolyEdgeBlue](E1)--(E2);
                \end{tikzpicture}};
            \node(7)at(15.00,-34.00){};
            \node(8)at(17.50,-8.50){
                \begin{tikzpicture}[scale=.4]
                    \node[CliquePoint](B0)at(-0.71,-0.71){};
                    \node[CliquePoint](B1)at(-0.71,0.71){};
                    \node[CliquePoint](B2)at(0.71,0.71){};
                    \node[CliquePoint](B3)at(0.71,-0.71){};
                    \draw[PolyEdgeGray](B0)--(B1);
                    \draw[PolyEdgeGray](B1)--(B2);
                    \draw[PolyEdgeGray](B2)--(B3);
                    \draw[PolyEdgeGray](B3)--(B0);
                    \draw[PolyEdgeBlue](B0)--(B3);
                    \draw[PolyEdgeBlue](B0)--(B1);
                    \draw[PolyEdgeBlue](B2)--(B3);
                \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[xscale=.6,yscale=.55,Centering]
        \node(TN)at(2,0){\begin{math}\T \N\end{math}};
        \node(TN2)at(-4,-2){\begin{math}\T \N_2\end{math}};
        \node(TN3)at(8,-2){\begin{math}\T \N_3\end{math}};
        \node(End)at(-.5,-2){\begin{math}\End\end{math}};
        \node(FP)at(-1.25,-4){\begin{math}\PF\end{math}};
        \node(MT)at(-1.25,-6){\begin{math}\PW\end{math}};
        \node(Per)at(-2,-8){\begin{math}\PerZero\end{math}};
        \node(Schr)at(-.5,-8){\begin{math}\Schr\end{math}};
        \node(FCat1)at(2,-10){\begin{math}\FCat{1}\end{math}};
        \node(FCat2)at(2,-8){\begin{math}\FCat{2}\end{math}};
        \node(FCat3)at(2,-6){\begin{math}\FCat{3}\end{math}};
        \node(SComp)at(8,-10){\begin{math}\SComp\end{math}};
        \node(AnD)at(8,-12){\begin{math}\DA\end{math}};
        \node(PRT)at(5,-12){\begin{math}\PRT\end{math}};
        \node(Motz)at(-1,-12){\begin{math}\Motz\end{math}};
        \node(Comp)at(-4,-12){\begin{math}\Comp\end{math}};
        \node(FCat0)at(2,-14){\begin{math}\FCat{0}\end{math}};
        \draw[Surjection](TN)--(TN2);
        \draw[Surjection](TN)--(TN3);
        \draw[Injection](End)--(TN);
        \draw[Injection](FP)--(End);
        \draw[Injection](MT)--(FP);
        \draw[Surjection](MT)--(Per);
        \draw[Injection](Schr)--(MT);
        \draw[Injection](FCat1)--(Schr);
        \draw[Injection](FCat1)--(FCat2);
        \draw[Injection](FCat2)--(FCat3);
        \draw[Injection,dashed](FCat3)--(TN);
        \draw[Surjection](FCat2)--(SComp);
        \draw[Injection](SComp)--(TN3);
        \draw[Surjection](FCat1)--(AnD);
        \draw[Injection](AnD)--(SComp);
        \draw[Injection](PRT)--(FCat1);
        \draw[Injection](Motz)--(FCat1);
        \draw[Surjection](FCat1)--(Comp);
        \draw[Injection](Comp)--(TN2);
        \draw[Surjection](Comp)--(FCat0);
        \draw[Surjection](PRT)--(FCat0);
        \draw[Surjection](AnD)--(FCat0);
        \draw[Injection](FCat0)--(Motz);
    \end{tikzpicture}
\begin{tabular}{c|c|c|c|c}
        Monoid & Ns operad & Generators & First dimensions
            & Combinatorial objects \\ \hline \hline
        \multirow{8}{*}{\begin{math}\N\end{math}} & $\End$ & ---
            & $1, 4, 27, 256, 3125$ & Endofunctions \\
        & $\PF$ & --- & $1, 3, 16, 125, 1296$ & Parking functions \\
        & $\PW$ & --- & $1, 3, 13, 75, 541$ & Packed words \\
        & $\PerZero$ & --- & $1, 2, 6, 24, 120$ & Permutations \\
        & $\PRT$ & $01$  & $1, 1, 2, 5, 14, 42$ & Planar rooted trees \\
        & $\FCat{k}$ & $00$, $01$, \dots, $0k$ & Fu\ss-Catalan numbers
            & $k$-ary trees \\
        & $\Schr$ & $00$, $01$, $10$ & $1, 3, 11, 45, 197$
            & Schröder trees \\
        & $\Motz$ & $00$, $010$ & $1, 1, 2, 4, 9, 21, 51$
            & Motzkin words \\ \hline
        $\N_2$ & $\Comp$ & $00$, $01$ & $1, 2, 4, 8, 16, 32$
            & Compositions \\ \hline
        \multirow{2}{*}{\begin{math}\N_3\end{math}} & $\DA$ & $00$, $01$
            & $1, 2, 5, 13, 35, 96$ & Directed animals \\
        & $\SComp$ & $00$, $01$, $02$ & $1, 3, 27, 81, 243$
            & Seg. compositions
    \end{tabular}

==> (inline-46) <==
\begin{tikzpicture}[xscale=.22,yscale=.22,Centering]
            \node[Leaf](0)at(0.,-4.5){};
            \node[NodeClear](1)at(1.,-3.){\begin{math}4\end{math}};
            \node[Leaf](2)at(1.,-4.5){};
            \node[Leaf](3)at(2.,-4.5){};
            \node[NodeClear](4)at(3.,-1.5){\begin{math}2\end{math}};
            \node[Leaf](5)at(3.,-3.){};
            \node[Leaf](6)at(4.,-3.){};
            \node[NodeClear](7)at(5.,0.){\begin{math}0\end{math}};
            \node[Leaf](8)at(5.,-1.5){};
            \node[Leaf](9)at(6.,-4.5){};
            \node[NodeClear](10)at(7.,-3.){\begin{math}2\end{math}};
            \node[Leaf](11)at(7.,-4.5){};
            \node[Leaf](12)at(8.,-4.5){};
            \node[NodeClear](13)at(9.,-1.5){\begin{math}0\end{math}};
            \node[Leaf](14)at(9.,-4.5){};
            \node[NodeClear](15)at(10.,-3.){\begin{math}1\end{math}};
            \node[Leaf](16)at(10.,-4.5){};
            \node[Leaf](17)at(11.,-6.){};
            \node[NodeClear](18)at(12.,-4.5){\begin{math}1\end{math}};
            \node[Leaf](19)at(12.,-7.5){};
            \node[NodeClear](20)at(13.,-6.){\begin{math}2\end{math}};
            \node[Leaf](21)at(13.,-7.5){};
            \node[Leaf](22)at(14.,-7.5){};
            \node[Leaf](23)at(15.,-7.5){};
            \node[NodeClear](24)at(16.,-6.){\begin{math}1\end{math}};
            \node[Leaf](25)at(16.,-7.5){};
            \node[Leaf](26)at(17.,-7.5){};
            \node[Leaf](27)at(18.,-3.){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(7);
            \draw[Edge](5)--(4);
            \draw[Edge](6)--(4);
            \draw[Edge](8)--(7);
            \draw[Edge](9)--(10);
            \draw[Edge](10)--(13);
            \draw[Edge](11)--(10);
            \draw[Edge](12)--(10);
            \draw[Edge](13)--(7);
            \draw[Edge](14)--(15);
            \draw[Edge](15)--(13);
            \draw[Edge](16)--(15);
            \draw[Edge](17)--(18);
            \draw[Edge](18)--(15);
            \draw[Edge](19)--(20);
            \draw[Edge](20)--(18);
            \draw[Edge](21)--(20);
            \draw[Edge](22)--(20);
            \draw[Edge](23)--(24);
            \draw[Edge](24)--(18);
            \draw[Edge](25)--(24);
            \draw[Edge](26)--(24);
            \draw[Edge](27)--(13);
            \node(r)at(5,1.5){};
            \draw[Edge](7)--(r);
        \end{tikzpicture}
        \quad \longleftrightarrow \quad
        \begin{tikzpicture}[xscale=.22,yscale=.22,Centering]
            \node[Leaf](0)at(0.,-4.5){};
            \node[Node](1)at(1.,-3.){};
            \node[Leaf](2)at(1.,-4.5){};
            \node[Leaf](3)at(2.,-4.5){};
            \node[Node](4)at(3.,-1.5){};
            \node[Leaf](5)at(3.,-3.){};
            \node[Leaf](6)at(4.,-3.){};
            \node[Node](7)at(5.,0.){};
            \node[Leaf](8)at(5.,-1.5){};
            \node[Leaf](9)at(6.,-4.5){};
            \node[Node](10)at(7.,-3.){};
            \node[Leaf](11)at(7.,-4.5){};
            \node[Leaf](12)at(8.,-4.5){};
            \node[Node](13)at(9.,-1.5){};
            \node[Leaf](14)at(9.,-4.5){};
            \node[Node](15)at(10.,-3.){};
            \node[Leaf](16)at(10.,-4.5){};
            \node[Leaf](17)at(11.,-6.){};
            \node[Node](18)at(12.,-4.5){};
            \node[Leaf](19)at(12.,-7.5){};
            \node[Node](20)at(13.,-6.){};
            \node[Leaf](21)at(13.,-7.5){};
            \node[Leaf](22)at(14.,-7.5){};
            \node[Leaf](23)at(15.,-7.5){};
            \node[Node](24)at(16.,-6.){};
            \node[Leaf](25)at(16.,-7.5){};
            \node[Leaf](26)at(17.,-7.5){};
            \node[Leaf](27)at(18.,-3.){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(7);
            \draw[Edge](5)--(4);
            \draw[Edge](6)--(4);
            \draw[Edge](8)--(7);
            \draw[Edge](9)--(10);
            \draw[Edge](10)--(13);
            \draw[Edge](11)--(10);
            \draw[Edge](12)--(10);
            \draw[Edge](13)--(7);
            \draw[Edge](14)--(15);
            \draw[Edge](15)--(13);
            \draw[Edge](16)--(15);
            \draw[Edge](17)--(18);
            \draw[Edge](18)--(15);
            \draw[Edge](19)--(20);
            \draw[Edge](20)--(18);
            \draw[Edge](21)--(20);
            \draw[Edge](22)--(20);
            \draw[Edge](23)--(24);
            \draw[Edge](24)--(18);
            \draw[Edge](25)--(24);
            \draw[Edge](26)--(24);
            \draw[Edge](27)--(13);
            \node(r)at(5,1.5){};
            \draw[Edge](7)--(r);
        \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
            \node[Leaf](0)at(0.,-3.){};
            \node[Node](1)at(1.,-1.5){};
            \node[Leaf](2)at(1.,-3.){};
            \node[Leaf](3)at(2.,-3.){};
            \node[NodeColorB](4)at(3.,0.){};
            \node[Leaf](5)at(3.,-1.5){};
            \node[Leaf](6)at(4.,-4.5){};
            \node[Node](7)at(5.,-3.){};
            \node[Leaf](8)at(5.,-4.5){};
            \node[Leaf](9)at(6.,-4.5){};
            \node[Node](10)at(7.,-1.5){};
            \node[Leaf](11)at(7.,-3.){};
            \node[Leaf](12)at(8.,-3.){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](5)--(4);
            \draw[Edge](6)--(7);
            \draw[Edge](7)--(10);
            \draw[Edge](8)--(7);
            \draw[Edge](9)--(7);
            \draw[Edge](10)--(4);
            \draw[Edge](11)--(10);
            \draw[Edge](12)--(10);
            \node(r)at(3,1.5){};
            \draw[Edge](4)--(r);
        \end{tikzpicture}
        \enspace \circ_1 \enspace
        \begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
            \node[Leaf](0)at(0.,-3.){};
            \node[NodeColorA](1)at(1.,-1.5){};
            \node[Leaf](2)at(1.,-3.){};
            \node[Leaf](3)at(2.,-3.){};
            \node[NodeColorA](4)at(3.,0.){};
            \node[Leaf](5)at(3.,-3.){};
            \node[NodeColorA](6)at(4.,-1.5){};
            \node[Leaf](7)at(4.,-3.){};
            \node[Leaf](8)at(5.,-3.){};
            \node[Leaf](9)at(6.,-1.5){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](5)--(6);
            \draw[Edge](6)--(4);
            \draw[Edge](7)--(6);
            \draw[Edge](8)--(6);
            \draw[Edge](9)--(4);
            \node(r)at(3,1.5){};
            \draw[Edge](4)--(r);
        \end{tikzpicture}
        \enspace = \enspace
        \begin{tikzpicture}[xscale=.2,yscale=.19,Centering]
            \node[Leaf](0)at(0.,-3.){};
            \node[NodeColorA](1)at(1.,-1.5){};
            \node[Leaf](2)at(1.,-3.){};
            \node[Leaf](3)at(2.,-3.){};
            \node[NodeColorA](4)at(3.,0.){};
            \node[Leaf](5)at(3.,-3.){};
            \node[NodeColorA](6)at(4.,-1.5){};
            \node[Leaf](7)at(4.,-4.5){};
            \node[Node](8)at(5.,-3.){};
            \node[Leaf](9)at(5.,-4.5){};
            \node[Leaf](10)at(6.,-4.5){};
            \node[Leaf](11)at(7.,-3.){};
            \node[Leaf](12)at(8.,-4.5){};
            \node[Node](13)at(9.,-3.){};
            \node[Leaf](14)at(9.,-4.5){};
            \node[Leaf](15)at(10.,-4.5){};
            \node[Node](16)at(11.,-1.5){};
            \node[Leaf](17)at(11.,-3.){};
            \node[Leaf](18)at(12.,-3.){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](5)--(6);
            \draw[Edge](6)--(4);
            \draw[Edge](7)--(8);
            \draw[Edge](8)--(6);
            \draw[Edge](9)--(8);
            \draw[Edge](10)--(8);
            \draw[Edge](11)--(6);
            \draw[Edge](12)--(13);
            \draw[Edge](13)--(16);
            \draw[Edge](14)--(13);
            \draw[Edge](15)--(13);
            \draw[Edge](16)--(4);
            \draw[Edge](17)--(16);
            \draw[Edge](18)--(16);
            \node(r)at(3,1.5){};
            \draw[Edge](4)--(r);
        \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[xscale=.45,yscale=.4,Centering]
            \node[Node](n1)at(0,0){};
            \node[Node](n2)at(-2,-1){};
            \node[Node](n3)at(-1,-2){};
            \node[Node](n4)at(-1.5,-3){};
            \node[Node](n5)at(2.5,-1){};
            \node[Node](n6)at(1.5,-2){};
            \node[Node](n7)at(4,-2){};
            \node[Leaf](f1)at(-3,-2){};
            \node[Leaf](f2)at(-2,-2){};
            \node[Leaf](f3)at(-2,-4){};
            \node[Leaf](f4)at(-1,-4){};
            \node[Leaf](f5)at(-.5,-3){};
            \node[Leaf](f6)at(0,-1){};
            \node[Leaf](f7)at(1,-3){};
            \node[Leaf](f8)at(2,-3){};
            \node[Leaf](f9)at(3,-3){};
            \node[Leaf](f10)at(4,-3){};
            \node[Leaf](f11)at(5,-3){};
            \node[left of=f2,node distance=.2cm,font=\footnotesize]
                {\begin{math}1\end{math}};
            \node[right of=f2,node distance=.2cm,font=\footnotesize]
                {\begin{math}1\end{math}};
            \node[right of=f3,node distance=.2cm,font=\footnotesize]
                {\begin{math}3\end{math}};
            \node[left of=f5,node distance=.2cm,font=\footnotesize]
                {\begin{math}2\end{math}};
            \node[left of=f6,node distance=.3cm,font=\footnotesize]
                {\begin{math}0\end{math}};
            \node[right of=f6,node distance=.4cm,font=\footnotesize]
                {\begin{math}0\end{math}};
            \node[right of=f7,node distance=.2cm,font=\footnotesize]
                {\begin{math}2\end{math}};
            \node[right of=n6,node distance=.5cm,font=\footnotesize]
                {\begin{math}1\end{math}};
            \node[right of=f9,node distance=.2cm,font=\footnotesize]
                {\begin{math}2\end{math}};
            \node[right of=f10,node distance=.2cm,font=\footnotesize]
                {\begin{math}2\end{math}};
            \draw[Edge](n1)--(n2);
            \draw[Edge](n2)--(n3);
            \draw[Edge](n3)--(n4);
            \draw[Edge](n1)--(n5);
            \draw[Edge](n5)--(n6);
            \draw[Edge](n5)--(n7);
            \draw[Edge](n1)--(f6);
            \draw[Edge](n2)--(f1);
            \draw[Edge](n2)--(f2);
            \draw[Edge](n3)--(f5);
            \draw[Edge](n4)--(f3);
            \draw[Edge](n4)--(f4);
            \draw[Edge](n6)--(f7);
            \draw[Edge](n6)--(f8);
            \draw[Edge](n7)--(f9);
            \draw[Edge](n7)--(f10);
            \draw[Edge](n7)--(f11);
            \node(r)at(0,.75){};
            \draw[Edge](n1)--(r);
        \end{tikzpicture}
        \quad \longleftrightarrow \quad
        \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
            \node[Node](n1)at(0,0){};
            \node[Node](n2)at(-2,-1){};
            \node[Node](n3)at(-1,-2){};
            \node[Node](n4)at(-1.5,-3){};
            \node[Node](n5)at(2.5,-1){};
            \node[Node](n6)at(1.5,-2){};
            \node[Node](n7)at(4,-2){};
            \node[Leaf](f1)at(-3,-2){};
            \node[Leaf](f2)at(-2,-2){};
            \node[Leaf](f3)at(-2,-4){};
            \node[Leaf](f4)at(-1,-4){};
            \node[Leaf](f5)at(-.5,-3){};
            \node[Leaf](f6)at(0,-1){};
            \node[Leaf](f7)at(1,-3){};
            \node[Leaf](f8)at(2,-3){};
            \node[Leaf](f9)at(3,-3){};
            \node[Leaf](f10)at(4,-3){};
            \node[Leaf](f11)at(5,-3){};
            \draw[Edge](n1)--(n2);
            \draw[Edge](n2)--(n3);
            \draw[Edge](n3)--(n4);
            \draw[Edge](n1)--(n5);
            \draw[Edge](n5)--(n6);
            \draw[Edge](n5)--(n7);
            \draw[Edge](n1)--(f6);
            \draw[Edge](n2)--(f1);
            \draw[Edge](n2)--(f2);
            \draw[Edge](n3)--(f5);
            \draw[Edge](n4)--(f3);
            \draw[Edge](n4)--(f4);
            \draw[Edge](n6)--(f7);
            \draw[Edge](n6)--(f8);
            \draw[Edge](n7)--(f9);
            \draw[Edge](n7)--(f10);
            \draw[Edge](n7)--(f11);
            \node(r)at(0,1.25){};
            \draw[Edge](n1)--(r);
        \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[xscale=.17,yscale=.07,Centering]
            \node[Leaf](0)at(0.00,-12.00){};
            \node[Leaf,draw=Col6!80,fill=Col6!60](10)
                at(8.00,-8.00){};
            \node[Leaf](12)at(9.00,-12.00){};
            \node[Leaf](14)at(11.00,-12.00){};
            \node[Leaf](15)at(12.00,-8.00){};
            \node[Leaf](2)at(1.00,-12.00){};
            \node[Leaf](3)at(2.00,-12.00){};
            \node[Leaf](5)at(4.00,-12.00){};
            \node[Leaf](7)at(6.00,-12.00){};
            \node[Leaf,draw=Col6!80,fill=Col6!60](9)
                at(7.00,-4.00){};
            \node[Node](1)at(1.00,-8.00){};
            \node[Node](11)at(10.00,-4.00){};
            \node[Node](13)at(10.00,-8.00){};
            \node[Node](4)at(3.00,-4.00){};
            \node[Node](6)at(5.00,-8.00){};
            \node[Node](8)at(7.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](10)--(11);
            \draw[Edge](11)--(8);
            \draw[Edge](12)--(13);
            \draw[Edge](13)--(11);
            \draw[Edge](14)--(13);
            \draw[Edge](15)--(11);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(8);
            \draw[Edge](5)--(6);
            \draw[Edge](6)--(4);
            \draw[Edge](7)--(6);
            \draw[Edge](9)--(8);
            \node(r)at(7.00,4.00){};
            \draw[Edge](r)--(8);
        \end{tikzpicture}
        \enspace \circ_6 \enspace
        \begin{tikzpicture}[xscale=.17,yscale=.08,Centering]
            \node[Leaf](0)at(0.00,-9.75){};
            \node[Leaf](10)at(8.00,-6.50){};
            \node[Leaf](12)at(10.00,-6.50){};
            \node[Leaf](2)at(1.00,-9.75){};
            \node[Leaf](3)at(2.00,-9.75){};
            \node[Leaf](5)at(3.00,-6.50){};
            \node[Leaf](6)at(4.00,-9.75){};
            \node[Leaf](8)at(6.00,-9.75){};
            \node[NodeColorA](1)at(1.00,-6.50){};
            \node[NodeColorA](11)at(9.00,-3.25){};
            \node[NodeColorA](4)at(3.00,-3.25){};
            \node[NodeColorA](7)at(5.00,-6.50){};
            \node[NodeColorA](9)at(7.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](10)--(11);
            \draw[Edge](11)--(9);
            \draw[Edge](12)--(11);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(9);
            \draw[Edge](5)--(4);
            \draw[Edge](6)--(7);
            \draw[Edge](7)--(4);
            \draw[Edge](8)--(7);
            \node(r)at(7.00,3.5){};
            \draw[Edge](r)--(9);
        \end{tikzpicture}
        \enspace = \enspace
        \begin{tikzpicture}[xscale=.19,yscale=.065,Centering]
            \node[Leaf](0)at(0.00,-18.75){};
            \node[Leaf](11)at(8.00,-18.75){};
            \node[Leaf](12)at(9.00,-18.75){};
            \node[Leaf](14)at(10.00,-12.50){};
            \node[Leaf](15)at(11.00,-18.75){};
            \node[Leaf](17)at(13.00,-18.75){};
            \node[Leaf](18)at(14.00,-12.50){};
            \node[Leaf](19)at(15.00,-12.50){};
            \node[Leaf](2)at(1.00,-18.75){};
            \node[Leaf](21)at(17.00,-18.75){};
            \node[Leaf](23)at(19.00,-18.75){};
            \node[Leaf](24)at(20.00,-12.50){};
            \node[Leaf](3)at(2.00,-18.75){};
            \node[Leaf](5)at(4.00,-18.75){};
            \node[Leaf](7)at(6.00,-18.75){};
            \node[Leaf](9)at(7.00,-18.75){};
            \node[Node](1)at(1.00,-12.50){};
            \node[NodeColorA](10)at(8.00,-12.50){};
            \node[NodeColorA](13)at(10.00,-6.25){};
            \node[NodeColorA](16)at(12.00,-12.50){};
            \node[NodeColorA](20)at(16.00,-6.25){};
            \node[Node](22)at(18.00,-12.50){};
            \node[Node](4)at(3.00,-6.25){};
            \node[Node](6)at(5.00,-12.50){};
            \node[NodeColorA](8)at(10.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](10)--(13);
            \draw[Edge](11)--(10);
            \draw[Edge](12)--(10);
            \draw[Edge](13)--(8);
            \draw[Edge](14)--(13);
            \draw[Edge](15)--(16);
            \draw[Edge](16)--(13);
            \draw[Edge](17)--(16);
            \draw[Edge](18)--(20);
            \draw[Edge](19)--(20);
            \draw[Edge](2)--(1);
            \draw[Edge](20)--(8);
            \draw[Edge](21)--(22);
            \draw[Edge](22)--(20);
            \draw[Edge](23)--(22);
            \draw[Edge](24)--(20);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(8);
            \draw[Edge](5)--(6);
            \draw[Edge](6)--(4);
            \draw[Edge](7)--(6);
            \draw[Edge](9)--(10);
            \node(r)at(10.00,5){};
            \draw[Edge](r)--(8);
        \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=.3,Centering]
            \draw[Grid] (0,0) grid (7,3);
            \node[PathNode](0)at(0,0){};
            \node[PathNode](1)at(1,1){};
            \node[PathNode](2)at(2,1){};
            \node[PathNodeColorB](3)at(3,2){};
            \node[PathNode](4)at(4,3){};
            \node[PathNode](5)at(5,2){};
            \node[PathNode](6)at(6,1){};
            \node[PathNode](7)at(7,0){};
            \draw[PathStep](0)--(1);
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
            \draw[PathStep](6)--(7);
        \end{tikzpicture}
        \enspace \circ_4 \enspace
        \begin{tikzpicture}[scale=.3,Centering]
            \draw[Grid] (0,0) grid (6,2);
            \node[PathNodeColorA](0)at(0,0){};
            \node[PathNodeColorA](1)at(1,1){};
            \node[PathNodeColorA](2)at(2,2){};
            \node[PathNodeColorA](3)at(3,2){};
            \node[PathNodeColorA](4)at(4,1){};
            \node[PathNodeColorA](5)at(5,1){};
            \node[PathNodeColorA](6)at(6,0){};
            \draw[PathStep](0)--(1);
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
        \end{tikzpicture}
        \enspace = \enspace
        \begin{tikzpicture}[scale=.3,Centering]
            \draw[Grid] (0,0) grid (13,4);
            \node[PathNode](0)at(0,0){};
            \node[PathNode](1)at(1,1){};
            \node[PathNode](2)at(2,1){};
            \node[PathNodeColorA](3)at(3,2){};
            \node[PathNodeColorA](4)at(4,3){};
            \node[PathNodeColorA](5)at(5,4){};
            \node[PathNodeColorA](6)at(6,4){};
            \node[PathNodeColorA](7)at(7,3){};
            \node[PathNodeColorA](8)at(8,3){};
            \node[PathNodeColorA](9)at(9,2){};
            \node[PathNode](10)at(10,3){};
            \node[PathNode](11)at(11,2){};
            \node[PathNode](12)at(12,1){};
            \node[PathNode](13)at(13,0){};
            \draw[PathStep](0)--(1);
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
            \draw[PathStep](6)--(7);
            \draw[PathStep](7)--(8);
            \draw[PathStep](8)--(9);
            \draw[PathStep](9)--(10);
            \draw[PathStep](10)--(11);
            \draw[PathStep](11)--(12);
            \draw[PathStep](12)--(13);
        \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[Centering]
            \node[BoxClear](1)at(0,0){\begin{math}0\end{math}};
            \node[BoxClear,below of=1,node distance=0.25cm](2)
                {\begin{math}1\end{math}};
            \node[BoxClear,right of=2,node distance=0.25cm](3)
                {\begin{math}0\end{math}};
            \node[BoxClear,right of=3,node distance=0.25cm](4)
                {\begin{math}0\end{math}};
            \node[BoxClear,right of=4,node distance=0.25cm](5)
                {\begin{math}0\end{math}};
            \node[BoxClear,right of=5,node distance=0.25cm](6)
                {\begin{math}0\end{math}};
            \node[BoxClear,below of=6,node distance=0.25cm](7)
                {\begin{math}1\end{math}};
            \node[BoxClear,right of=7,node distance=0.25cm](8)
                {\begin{math}0\end{math}};
            \node[BoxClear,below of=8,node distance=0.25cm](9)
                {\begin{math}1\end{math}};
            \node[BoxClear,below of=9,node distance=0.25cm](10)
                {\begin{math}1\end{math}};
            \node[BoxClear,right of=10,node distance=0.25cm](11)
                {\begin{math}0\end{math}};
            \node[BoxClear,below of=11,node distance=0.25cm](12)
                {\begin{math}1\end{math}};
            \node[BoxClear,below of=12,node distance=0.25cm](13)
                {\begin{math}1\end{math}};
            \node[BoxClear,right of=13,node distance=0.25cm](14)
                {\begin{math}0\end{math}};
            \node[BoxClear,below of=14,node distance=0.25cm](15)
                {\begin{math}1\end{math}};
            \node[BoxClear,right of=15,node distance=0.25cm](16)
                {\begin{math}0\end{math}};
        \end{tikzpicture}
        \quad \longleftrightarrow \quad
        \begin{tikzpicture}[Centering]
            \node[Box](1)at(0,0){};
            \node[Box,below of=1,node distance=0.25cm](2){};
            \node[Box,right of=2,node distance=0.25cm](3){};
            \node[Box,right of=3,node distance=0.25cm](4){};
            \node[Box,right of=4,node distance=0.25cm](5){};
            \node[Box,right of=5,node distance=0.25cm](6){};
            \node[Box,below of=6,node distance=0.25cm](7){};
            \node[Box,right of=7,node distance=0.25cm](8){};
            \node[Box,below of=8,node distance=0.25cm](9){};
            \node[Box,below of=9,node distance=0.25cm](10){};
            \node[Box,right of=10,node distance=0.25cm](11){};
            \node[Box,below of=11,node distance=0.25cm](12){};
            \node[Box,below of=12,node distance=0.25cm](13){};
            \node[Box,right of=13,node distance=0.25cm](14){};
            \node[Box,below of=14,node distance=0.25cm](15){};
            \node[Box,right of=15,node distance=0.25cm](16){};
        \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[Centering]
            \node[Box](1)at(0,0){};
            \node[Box,below of=1,node distance=0.25cm](2){};
            \node[Box,right of=2,node distance=0.25cm](3){};
            \node[BoxColorB,right of=3,node distance=0.25cm](4){};
            \node[Box,below of=4,node distance=0.25cm](5){};
            \node[Box,below of=5,node distance=0.25cm](6){};
            \node[Box,right of=6,node distance=0.25cm](7){};
            \node[Box,below of=7,node distance=0.25cm](8){};
            \node[Box,right of=8,node distance=0.25cm](9){};
        \end{tikzpicture}
        \enspace \circ_4 \enspace
        \begin{tikzpicture}[Centering]
            \node[BoxColorA](1)at(0,0){};
            \node[BoxColorA,right of=1,node distance=0.25cm](2){};
            \node[BoxColorA,right of=2,node distance=0.25cm](3){};
            \node[BoxColorA,below of=3,node distance=0.25cm](4){};
            \node[BoxColorA,right of=4,node distance=0.25cm](5){};
            \node[BoxColorA,below of=5,node distance=0.25cm](6){};
            \node[BoxColorA,below of=6,node distance=0.25cm](7){};
            \node[BoxColorA,right of=7,node distance=0.25cm](8){};
        \end{tikzpicture}
        \enspace = \enspace
        \begin{tikzpicture}[Centering]
            \node[Box](1)at(0,0){};
            \node[Box,below of=1,node distance=0.25cm](2){};
            \node[Box,right of=2,node distance=0.25cm](3){};
            \node[BoxColorA,right of=3,node distance=0.25cm](4){};
            \node[BoxColorA,right of=4,node distance=0.25cm](5){};
            \node[BoxColorA,right of=5,node distance=0.25cm](6){};
            \node[BoxColorA,below of=6,node distance=0.25cm](7){};
            \node[BoxColorA,right of=7,node distance=0.25cm](8){};
            \node[BoxColorA,below of=8,node distance=0.25cm](9){};
            \node[BoxColorA,below of=9,node distance=0.25cm](10){};
            \node[BoxColorA,right of=10,node distance=0.25cm](11){};
            \node[Box,below of=11,node distance=0.25cm](12){};
            \node[Box,below of=12,node distance=0.25cm](13){};
            \node[Box,right of=13,node distance=0.25cm](14){};
            \node[Box,below of=14,node distance=0.25cm](15){};
            \node[Box,right of=15,node distance=0.25cm](16){};
        \end{tikzpicture}
\begin{tikzpicture}[Centering]
            \node[Box](1)at(0,0){};
            \node[Box,below of=1,node distance=0.25cm](2){};
            \node[Box,right of=2,node distance=0.25cm](3){};
            \node[Box,right of=3,node distance=0.25cm](4){};
            \node[BoxColorB,below of=4,node distance=0.25cm](5){};
            \node[Box,below of=5,node distance=0.25cm](6){};
            \node[Box,right of=6,node distance=0.25cm](7){};
            \node[Box,below of=7,node distance=0.25cm](8){};
            \node[Box,right of=8,node distance=0.25cm](9){};
        \end{tikzpicture}
        \enspace \circ_5 \enspace
        \begin{tikzpicture}[Centering]
            \node[BoxColorA](1)at(0,0){};
            \node[BoxColorA,right of=1,node distance=0.25cm](2){};
            \node[BoxColorA,right of=2,node distance=0.25cm](3){};
            \node[BoxColorA,below of=3,node distance=0.25cm](4){};
            \node[BoxColorA,right of=4,node distance=0.25cm](5){};
            \node[BoxColorA,below of=5,node distance=0.25cm](6){};
            \node[BoxColorA,below of=6,node distance=0.25cm](7){};
            \node[BoxColorA,right of=7,node distance=0.25cm](8){};
        \end{tikzpicture}
        \enspace = \enspace
        \begin{tikzpicture}[Centering]
            \node[Box](1)at(0,0){};
            \node[Box,below of=1,node distance=0.25cm](2){};
            \node[Box,right of=2,node distance=0.25cm](3){};
            \node[Box,right of=3,node distance=0.25cm](4){};
            \node[BoxColorA,below of=4,node distance=0.25cm](5){};
            \node[BoxColorA,below of=5,node distance=0.25cm](6){};
            \node[BoxColorA,below of=6,node distance=0.25cm](7){};
            \node[BoxColorA,right of=7,node distance=0.25cm](8){};
            \node[BoxColorA,below of=8,node distance=0.25cm](9){};
            \node[BoxColorA,right of=9,node distance=0.25cm](10){};
            \node[BoxColorA,right of=10,node distance=0.25cm](11){};
            \node[BoxColorA,below of=11,node distance=0.25cm](12){};
            \node[Box,below of=12,node distance=0.25cm](13){};
            \node[Box,right of=13,node distance=0.25cm](14){};
            \node[Box,below of=14,node distance=0.25cm](15){};
            \node[Box,right of=15,node distance=0.25cm](16){};
        \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[xscale=.28,yscale=.18,Centering]
        \node(0)at(0.00,-11.50){};
        \node(10)at(10.00,-7.67){};
        \node(12)at(12.00,-15.33){};
        \node(14)at(14.00,-15.33){};
        \node(16)at(16.00,-19.17){};
        \node(18)at(18.00,-19.17){};
        \node(2)at(2.00,-11.50){};
        \node(20)at(20.00,-19.17){};
        \node(22)at(22.00,-19.17){};
        \node(4)at(4.00,-11.50){};
        \node(6)at(6.00,-15.33){};
        \node(8)at(8.00,-15.33){};
        \node(1)at(1.00,-7.67){\begin{math}\LDias_4\end{math}};
        \node(11)at(11.00,-3.83){\begin{math}\RDias_2\end{math}};
        \node(13)at(13.00,-11.50){\begin{math}\RDias_1\end{math}};
        \node(15)at(15.00,-7.67){\begin{math}\RDias_3\end{math}};
        \node(17)at(17.00,-15.33){\begin{math}\RDias_2\end{math}};
        \node(19)at(19.00,-11.50){\begin{math}\LDias_1\end{math}};
        \node(21)at(21.00,-15.33){\begin{math}\RDias_4\end{math}};
        \node(3)at(3.00,-3.83){\begin{math}\RDias_3\end{math}};
        \node(5)at(5.00,-7.67){\begin{math}\LDias_1\end{math}};
        \node(7)at(7.00,-11.50){\begin{math}\LDias_2\end{math}};
        \node(9)at(9.00,0.00){\begin{math}\LDias_2\end{math}};
        \draw[Edge](0)--(1); \draw[Edge](1)--(3);
        \draw[Edge](10)--(11); \draw[Edge](11)--(9);
        \draw[Edge](12)--(13); \draw[Edge](13)--(15);
        \draw[Edge](14)--(13); \draw[Edge](15)--(11);
        \draw[Edge](16)--(17); \draw[Edge](17)--(19);
        \draw[Edge](18)--(17); \draw[Edge](19)--(15);
        \draw[Edge](2)--(1); \draw[Edge](20)--(21);
        \draw[Edge](21)--(19); \draw[Edge](22)--(21);
        \draw[Edge](3)--(9); \draw[Edge](4)--(5);
        \draw[Edge](5)--(3); \draw[Edge](6)--(7);
        \draw[Edge](7)--(5); \draw[Edge](8)--(7);
        \node(r)at(9,3){};
        \draw[Edge](9)--(r);
        \node[below of=0,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=2,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{4}\end{math}};
        \node[below of=4,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{0}\end{math}};
        \node[below of=6,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{1}\end{math}};
        \node[below of=8,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=10,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=12,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=14,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=16,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=18,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=20,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{4}\end{math}};
        \node[below of=22,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
    \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[xscale=.28,yscale=.18]
        \node(0)at(0.00,-15.33){};
        \node(10)at(10.00,-11.50){};
        \node(12)at(12.00,-15.33){};
        \node(14)at(14.00,-15.33){};
        \node(16)at(16.00,-19.17){};
        \node(18)at(18.00,-19.17){};
        \node(2)at(2.00,-15.33){};
        \node(20)at(20.00,-15.33){};
        \node(22)at(22.00,-11.50){};
        \node(4)at(4.00,-11.50){};
        \node(6)at(6.00,-11.50){};
        \node(8)at(8.00,-11.50){};
        \node(1)at(1.00,-11.50){\begin{math}\LDias_1\end{math}};
        \node(3)at(3.00,-7.67){\begin{math}\RDias_3\end{math}};
        \node(5)at(5.00,-3.83){\begin{math}\LDias_4\end{math}};
        \node(7)at(7.00,-7.67){\begin{math}\MTrias\end{math}};
        \node(9)at(9.00,0.00){\begin{math}\RDias_2\end{math}};
        \node(11)at(11.00,-7.67){\begin{math}\LDias_3\end{math}};
        \node(13)at(13.00,-11.50){\begin{math}\RDias_4\end{math}};
        \node(15)at(15.00,-3.83){\begin{math}\MTrias\end{math}};
        \node(17)at(17.00,-15.33){\begin{math}\RDias_3\end{math}};
        \node(19)at(19.00,-11.50){\begin{math}\RDias_2\end{math}};
        \node(21)at(21.00,-7.67){\begin{math}\LDias_1\end{math}};
        \draw[Edge](0)--(1);\draw[Edge](1)--(3);\draw[Edge](10)--(11);
        \draw[Edge](11)--(15);\draw[Edge](12)--(13);
        \draw[Edge](13)--(11);\draw[Edge](14)--(13);
        \draw[Edge](15)--(9);\draw[Edge](16)--(17);
        \draw[Edge](17)--(19);\draw[Edge](18)--(17);
        \draw[Edge](19)--(21);
        \draw[Edge](2)--(1);\draw[Edge](20)--(19);\draw[Edge](21)--(15);
        \draw[Edge](22)--(21);\draw[Edge](3)--(5);\draw[Edge](4)--(3);
        \draw[Edge](5)--(9);\draw[Edge](6)--(7);\draw[Edge](7)--(5);
        \draw[Edge](8)--(7);\node(r)at(9.00,3){};
        \draw[Edge](r)--(9);
        \node[below of=0,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=2,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=4,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=6,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{4}\end{math}};
        \node[below of=8,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{4}\end{math}};
        \node[below of=10,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{0}\end{math}};
        \node[below of=12,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{4}\end{math}};
        \node[below of=14,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=16,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{3}\end{math}};
        \node[below of=18,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{2}\end{math}};
        \node[below of=20,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{0}\end{math}};
        \node[below of=22,node distance=3mm]
            {\small \begin{math}\textcolor{Col1}{1}\end{math}};
    \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
            \node[Leaf](0)at(0.00,-14.00){};
            \node[Leaf](10)at(10.00,-10.50){};
            \node[Leaf](12)at(12.00,-17.50){};
            \node[Leaf](14)at(14.00,-17.50){};
            \node[Leaf](16)at(16.00,-14.00){};
            \node[Leaf](18)at(18.00,-10.50){};
            \node[Leaf](2)at(2.00,-14.00){};
            \node[Leaf](20)at(20.00,-10.50){};
            \node[Leaf](4)at(4.00,-14.00){};
            \node[Leaf](6)at(6.00,-14.00){};
            \node[Leaf](8)at(8.00,-7.00){};
            \node[Node](1)at(1.00,-10.50){};
            \node[Node](11)at(11.00,-7.00){};
            \node[Node](13)at(13.00,-14.00){};
            \node[Node](15)at(15.00,-10.50){};
            \node[Node](17)at(17.00,-3.50){};
            \node[Node](19)at(19.00,-7.00){};
            \node[Node](3)at(3.00,-7.00){};
            \node[Node](5)at(5.00,-10.50){};
            \node[Node](7)at(7.00,-3.50){};
            \node[Node](9)at(9.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)edge[]node[EdgeValue]
                {\begin{math}3\end{math}}(3);
            \draw[Edge](10)--(11);
            \draw[Edge](11)edge[]node[EdgeValue]
                {\begin{math}3\end{math}}(17);
            \draw[Edge](12)--(13);
            \draw[Edge](13)edge[]node[EdgeValue]
                {\begin{math}1\end{math}}(15);
            \draw[Edge](14)--(13);
            \draw[Edge](15)edge[]node[EdgeValue]
                {\begin{math}3\end{math}}(11);
            \draw[Edge](16)--(15);
            \draw[Edge](17)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(9);
            \draw[Edge](18)--(19);
            \draw[Edge](19)edge[]node[EdgeValue]
                {\begin{math}1\end{math}}(17);
            \draw[Edge](2)--(1);
            \draw[Edge](20)--(19);
            \draw[Edge](3)edge[]node[EdgeValue]
                {\begin{math}3\end{math}}(7);
            \draw[Edge](4)--(5);
            \draw[Edge](5)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(3);
            \draw[Edge](6)--(5);
            \draw[Edge](7)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(9);
            \draw[Edge](8)--(7);
            \node(r)at(9.00,2.50){};
            \draw[Edge](r)--(9);
        \end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,1.7){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \LDendr_2
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,1.7){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-12.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-5.00){};
        \node[Leaf](6)at(6.00,-7.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,-10.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-10.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-5.00){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-5.00){};
        \node[Node](13)at(13.00,-7.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.50){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](8)--(9);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(7);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture} \\
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-10.00){};
        \node[Leaf](14)at(14.00,-10.00){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-5.00){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-5.00){};
        \node[Node](13)at(13.00,-7.50){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.50){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(5);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-7.50){};
        \node[Leaf](14)at(14.00,-7.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-2.50){};
        \node[Node](13)at(13.00,-5.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(3);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(7);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-7.50){};
        \node[Leaf](14)at(14.00,-7.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-2.50){};
        \node[Node](13)at(13.00,-5.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(3);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-7.50){};
        \node[Leaf](12)at(12.00,-7.50){};
        \node[Leaf](14)at(14.00,-7.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-2.50){};
        \node[Node](13)at(13.00,-5.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(3);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(9);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{multline}
\begin{multline}
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,1.7){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \RDendr_2
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,1.7){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-5.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-10.00){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,0.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-7.50){};
        \node[Node](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(7);
        \node(r)at(11.00,2.50){};
        \draw[Edge](r)--(11);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-10.00){};
        \node[Leaf](12)at(12.00,-5.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-7.50){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,0.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-5.00){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-7.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \node(r)at(11.00,2.50){};
        \draw[Edge](r)--(11);
    \end{tikzpicture} \\
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-7.50){};
        \node[Leaf](10)at(10.00,-7.50){};
        \node[Leaf](12)at(12.00,-5.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-7.50){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-5.00){};
        \node[Node](11)at(11.00,0.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-2.50){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(9);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \node(r)at(11.00,2.50){};
        \draw[Edge](r)--(11);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-10.00){};
        \node[Leaf](10)at(10.00,-5.00){};
        \node[Leaf](12)at(12.00,-5.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-10.00){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-7.50){};
        \node[Node](11)at(11.00,0.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-5.00){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-2.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(9);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(11.00,2.50){};
        \draw[Edge](r)--(11);
    \end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.7){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \circ_1
    \begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.7){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](1)at(1.00,-1.50){};
        \node[Leaf](3)at(3.00,-1.50){};
        \node[Leaf](4)at(4.00,-1.50){};
        \node[NodeColorA](2)at(2.00,0.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,1.7){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,1.7){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \circ_2
    \begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(1.00,-1.50){};
        \node[Leaf](3)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.7){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.27,yscale=.23,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](1)at(1.00,-1.50){};
        \node[Leaf](3)at(3.00,-1.50){};
        \node[Leaf](4)at(4.00,-1.50){};
        \node[NodeColorA](2)at(2.00,0.00){\begin{math}3\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \node(r)at(2.00,1.7){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[xscale=.24,yscale=.11,Centering]
            \node[Leaf](0)at(0.00,-14.40){};
            \node[Leaf](10)at(8.00,-19.20){};
            \node[Leaf](12)at(10.00,-19.20){};
            \node[Leaf](13)at(11.00,-19.20){};
            \node[Leaf](15)at(13.00,-19.20){};
            \node[Leaf](17)at(15.00,-14.40){};
            \node[Leaf](19)at(17.00,-19.20){};
            \node[Leaf](2)at(1.00,-14.40){};
            \node[Leaf](21)at(18.00,-19.20){};
            \node[Leaf](22)at(19.00,-19.20){};
            \node[Leaf](3)at(2.00,-14.40){};
            \node[Leaf](5)at(4.00,-9.60){};
            \node[Leaf](6)at(5.00,-4.80){};
            \node[Leaf](8)at(7.00,-14.40){};
            \node[NodeColorB](1)at(1.00,-9.60){\begin{math}2\end{math}};
            \node[NodeColorB](11)at(9.00,-14.40)
                {\begin{math}1\end{math}};
            \node[NodeColorB](14)at(12.00,-14.40)
                {\begin{math}3\end{math}};
            \node[NodeColorB](16)at(14.00,-4.80)
                {\begin{math}3\end{math}};
            \node[NodeColorB](18)at(16.00,-9.60)
                {\begin{math}2\end{math}};
            \node[NodeColorB](20)at(18.00,-14.40)
                {\begin{math}1\end{math}};
            \node[NodeColorB](4)at(3.00,-4.80){\begin{math}3\end{math}};
            \node[NodeColorB](7)at(6.00,0.00){\begin{math}1\end{math}};
            \node[NodeColorB](9)at(9.00,-9.60){\begin{math}2\end{math}};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(4);
            \draw[Edge](10)--(11);
            \draw[Edge](11)--(9);
            \draw[Edge](12)--(11);
            \draw[Edge](13)--(14);
            \draw[Edge](14)--(9);
            \draw[Edge](15)--(14);
            \draw[Edge](16)--(7);
            \draw[Edge](17)--(18);
            \draw[Edge](18)--(16);
            \draw[Edge](19)--(20);
            \draw[Edge](2)--(1);
            \draw[Edge](20)--(18);
            \draw[Edge](21)--(20);
            \draw[Edge](22)--(20);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(7);
            \draw[Edge](5)--(4);
            \draw[Edge](6)--(7);
            \draw[Edge](8)--(9);
            \draw[Edge](9)--(16);
            \node(r)at(6.00,3.5){};
            \draw[Edge](r)--(7);
        \end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[xscale=.23,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(8.00,-9.75){};
        \node[Leaf](12)at(10.00,-9.75){};
        \node[Leaf](2)at(2.00,-9.75){};
        \node[Leaf](4)at(4.00,-9.75){};
        \node[Leaf](6)at(5.00,-3.25){};
        \node[Leaf](7)at(6.00,-6.50){};
        \node[Leaf](9)at(7.00,-6.50){};
        \node[NodeColorB](1)at(1.00,-3.25){\begin{math}1\end{math}};
        \node[NodeColorB](11)at(9.00,-6.50){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,-6.50){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](8)at(7.00,-3.25){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(8);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(5);
        \draw[Edge](9)--(8);
        \node(r)at(5.00,2.7){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \circ_4
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[NodeColorB](1)at(1.00,-1.67){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.2,yscale=.10,Centering]
        \node[Leaf](0)at(0.00,-8.50){};
        \node[Leaf](10)at(9.00,-8.50){};
        \node[Leaf](11)at(10.00,-8.50){};
        \node[Leaf](13)at(11.00,-8.50){};
        \node[Leaf](14)at(12.00,-12.75){};
        \node[Leaf](16)at(14.00,-12.75){};
        \node[Leaf](2)at(2.00,-12.75){};
        \node[Leaf](4)at(4.00,-12.75){};
        \node[Leaf](6)at(5.00,-12.75){};
        \node[Leaf](8)at(7.00,-12.75){};
        \node[NodeColorB](1)at(1.00,-4.25){1};
        \node[NodeColorB](12)at(11.00,-4.25){\begin{math}3\end{math}};
        \node[NodeColorB](15)at(13.00,-8.50){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,-8.50){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(7.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](7)at(6.00,-8.50){\begin{math}2\end{math}};
        \node[NodeColorB](9)at(8.00,-4.25){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(5);
        \draw[Edge](13)--(12);
        \draw[Edge](14)--(15);
        \draw[Edge](15)--(12);
        \draw[Edge](16)--(15);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(5);
        \node(r)at(7.00,3.5){};
        \draw[Edge](r)--(5);
        \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.23,yscale=.13,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(8.00,-9.75){};
        \node[Leaf](12)at(10.00,-9.75){};
        \node[Leaf](2)at(2.00,-9.75){};
        \node[Leaf](4)at(4.00,-9.75){};
        \node[Leaf](6)at(5.00,-3.25){};
        \node[Leaf](7)at(6.00,-6.50){};
        \node[Leaf](9)at(7.00,-6.50){};
        \node[NodeColorB](1)at(1.00,-3.25){\begin{math}1\end{math}};
        \node[NodeColorB](11)at(9.00,-6.50){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,-6.50){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](8)at(7.00,-3.25){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(8);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(5);
        \draw[Edge](9)--(8);
        \node(r)at(5.00,2.7){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \circ_5
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[NodeColorB](1)at(1.00,-1.67){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.2,yscale=.10,Centering]
        \node[Leaf](0)at(0.00,-8.00){};
        \node[Leaf](10)at(9.00,-8.00){};
        \node[Leaf](12)at(11.00,-8.00){};
        \node[Leaf](13)at(12.00,-12.00){};
        \node[Leaf](15)at(14.00,-12.00){};
        \node[Leaf](2)at(2.00,-12.00){};
        \node[Leaf](4)at(4.00,-12.00){};
        \node[Leaf](6)at(5.00,-4.00){};
        \node[Leaf](7)at(6.00,-12.00){};
        \node[Leaf](9)at(8.00,-12.00){};
        \node[NodeColorB](1)at(1.00,-4.00){1};
        \node[NodeColorB](11)at(10.00,-4.00){3};
        \node[NodeColorB](14)at(13.00,-8.00){1};
        \node[NodeColorB](3)at(3.00,-8.00){2};
        \node[NodeColorB](5)at(5.00,0.00){2};
        \node[NodeColorB](8)at(7.00,-8.00){2};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(5);
        \draw[Edge](12)--(11);
        \draw[Edge](13)--(14);
        \draw[Edge](14)--(11);
        \draw[Edge](15)--(14);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(11);
        \draw[Edge](9)--(8);
        \node(r)at(5.00,3.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
     =: \eta(\Efr_{2, 2})\,,
\end{equation}
and
\begin{equation}
    \zeta\left(
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[NodeColorA](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,2){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right) :=
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.67){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[xscale=.2,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.67){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
    \node[Leaf](0)at(0.00,-1.50){};
    \node[Leaf](2)at(2.00,-1.50){};
    \node[NodeColorA](1)at(1.00,0.00){};
    \draw[Edge](0)--(1);
    \draw[Edge](2)--(1);
    \node(r)at(1.00,2){};
    \draw[Edge](r)--(1);
\end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
            \node[Leaf](0)at(0.00,-1.50){};
            \node[Leaf](2)at(2.00,-1.50){};
            \node[NodeColorA](1)at(1.00,0.00){\begin{math}a\end{math}};
            \draw[Edge](0)--(1);
            \draw[Edge](2)--(1);
            \node(r)at(1.00,1.7){};
            \draw[Edge](r)--(1);
        \end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
            \node[Leaf](0)at(0.00,-1.50){};
            \node[Leaf](2)at(2.00,-1.50){};
            \node[NodeColorB](1)at(1.00,0.00){\begin{math}a\end{math}};
            \draw[Edge](0)--(1);
            \draw[Edge](2)--(1);
            \node(r)at(1.00,1.7){};
            \draw[Edge](r)--(1);
        \end{tikzpicture}
\begin{tikzpicture}[xscale=.2,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-5.25){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-3.50){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[NodeColorB](1)at(1.00,-3.50){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,-1.75){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,0.00){\begin{math}1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,1.75){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \right)
    \enspace + \enspace
    \zeta_2\left(
    \begin{tikzpicture}[xscale=.2,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-3.50){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-5.25){};
        \node[NodeColorB](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,-1.75){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,-3.50){\begin{math}1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \zeta_2\left(
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[NodeColorB](1)at(2.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(2.00,-2.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,2.00){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \right)
    \enspace + \; \enspace
    \zeta_2\left(
    \begin{tikzpicture}[xscale=.22,yscale=.17,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}1\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.33){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[yscale=.6,Centering]
            \node(Dendr)at(0,0){\begin{math} \Dendr_\gamma \end{math}};
            \node(DAs)at(2,0){\begin{math} \DAs_\gamma \end{math}};
            \node(As)at(4,0){\begin{math} \As_\gamma \end{math}};
            \node(Dias)at(6,0){\begin{math} \Dias_\gamma \end{math}};
            \draw[->](Dias)edge node[anchor=south]
                {\begin{math} \eta_\gamma \end{math}}(As);
            \draw[<->,dotted](As)edge node[anchor=south]
                {\begin{math} ! \end{math}}(DAs);
            \draw[->](DAs)edge node[anchor=south]
                {\begin{math} \zeta_\gamma \end{math}}(Dendr);
            \draw[<->,dotted,loop above,looseness=.9](Dendr)
                edge node[anchor=south]
                {\begin{math} ! \end{math}}(Dias);
        \end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \LDup_2
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-5.00){};
        \node[Leaf](10)at(10.00,-12.50){};
        \node[Leaf](12)at(12.00,-12.50){};
        \node[Leaf](14)at(14.00,-12.50){};
        \node[Leaf](2)at(2.00,-5.00){};
        \node[Leaf](4)at(4.00,-5.00){};
        \node[Leaf](6)at(6.00,-7.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-2.50){};
        \node[Node](11)at(11.00,-7.50){};
        \node[Node](13)at(13.00,-10.00){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.50){};
        \node[Node](7)at(7.00,-5.00){};
        \node[Node](9)at(9.00,-10.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(7);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \RDup_2
    \begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.22,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-10.00){};
        \node[Leaf](10)at(10.00,-5.00){};
        \node[Leaf](12)at(12.00,-5.00){};
        \node[Leaf](14)at(14.00,-5.00){};
        \node[Leaf](2)at(2.00,-10.00){};
        \node[Leaf](4)at(4.00,-10.00){};
        \node[Leaf](6)at(6.00,-12.50){};
        \node[Leaf](8)at(8.00,-12.50){};
        \node[Node](1)at(1.00,-7.50){};
        \node[Node](11)at(11.00,0.00){};
        \node[Node](13)at(13.00,-2.50){};
        \node[Node](3)at(3.00,-5.00){};
        \node[Node](5)at(5.00,-7.50){};
        \node[Node](7)at(7.00,-10.00){};
        \node[Node](9)at(9.00,-2.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(9);
        \draw[Edge](12)--(13);
        \draw[Edge](13)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](14)--(13);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(9);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}3\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \node(r)at(11.00,2.50){};
        \draw[Edge](r)--(11);
    \end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[xscale=.25,yscale=.10,Centering]
            \node[Leaf](0)at(0.00,-21.60){};
            \node[Leaf](11)at(10.00,-10.80){};
            \node[Leaf](13)at(11.00,-16.20){};
            \node[Leaf](15)at(12.00,-16.20){};
            \node[Leaf](16)at(13.00,-16.20){};
            \node[Leaf](18)at(14.00,-10.80){};
            \node[Leaf](19)at(15.00,-16.20){};
            \node[Leaf](2)at(2.00,-21.60){};
            \node[Leaf](21)at(17.00,-21.60){};
            \node[Leaf](23)at(19.00,-21.60){};
            \node[Leaf](24)at(20.00,-10.80){};
            \node[Leaf](26)at(22.00,-10.80){};
            \node[Leaf](4)at(3.00,-21.60){};
            \node[Leaf](6)at(5.00,-21.60){};
            \node[Leaf](7)at(6.00,-21.60){};
            \node[Leaf](9)at(8.00,-21.60){};
            \node[Node](1)at(1.00,-16.20){};
            \node[Node](10)at(9.00,-5.40){};
            \node[Node](12)at(15.00,0.00){};
            \node[Node](14)at(12.00,-10.80){};
            \node[Node](17)at(14.00,-5.40){};
            \node[Node](20)at(16.00,-10.80){};
            \node[Node](22)at(18.00,-16.20){};
            \node[Node](25)at(21.00,-5.40){};
            \node[Node](3)at(4.00,-10.80){};
            \node[Node](5)at(4.00,-16.20){};
            \node[Node](8)at(7.00,-16.20){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(3);
            \draw[Edge](10)edge[]node[EdgeValue]
                {\begin{math}2\end{math}}(12);
            \draw[Edge](11)--(10);
            \draw[Edge](13)--(14);
            \draw[Edge](14)edge[]node[EdgeValue]
                {\begin{math}1\end{math}}(17);
            \draw[Edge](15)--(14);
            \draw[Edge](16)--(14);
            \draw[Edge](17)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(12);
            \draw[Edge](18)--(17);
            \draw[Edge](19)--(20);
            \draw[Edge](2)--(1);
            \draw[Edge](20)edge[]node[EdgeValue]
                {\begin{math}2\end{math}}(17);
            \draw[Edge](21)--(22);
            \draw[Edge](22)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(20);
            \draw[Edge](23)--(22);
            \draw[Edge](24)--(25);
            \draw[Edge](25)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(12);
            \draw[Edge](26)--(25);
            \draw[Edge](3)edge[]node[EdgeValue]
                {\begin{math}2\end{math}}(10);
            \draw[Edge](4)--(5);
            \draw[Edge](5)edge[]node[EdgeValue]
                {\begin{math}1\end{math}}(3);
            \draw[Edge](6)--(5);
            \draw[Edge](7)--(8);
            \draw[Edge](8)edge[]node[EdgeValue]
                {\begin{math}4\end{math}}(3);
            \draw[Edge](9)--(8);
            \node(r)at(15.00,3.5){};
            \draw[Edge](r)--(12);
        \end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[xscale=.4,yscale=.4,Centering]
        \node[PosetVertex](1)at(-.75,0){\begin{math}1\end{math}};
        \node[PosetVertex](2)at(.75,0){\begin{math}2\end{math}};
        \node[PosetVertex](3)at(0,-1){\begin{math}3\end{math}};
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-3.50){};
        \node(1)at(1.00,0.00){\begin{math}\Op_1\end{math}};
        \node(3)at(3.00,-3.50){\begin{math}\Op_2\end{math}};
        \node(5)at(5.00,-1.75){\begin{math}\Op_3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-5.25){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-3.50){};
        \node(1)at(1.00,0.00){\begin{math}\Op_1\end{math}};
        \node(3)at(3.00,-3.50){\begin{math}\Op_2\end{math}};
        \node(5)at(5.00,-1.75){\begin{math}\Op_1\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,\quad
    \begin{tikzpicture}[xscale=.25,yscale=.28,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-3.50){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-5.25){};
        \node(1)at(1.00,0.00){\begin{math}\Op_1\end{math}};
        \node(3)at(3.00,-1.75){\begin{math}\Op_2\end{math}};
        \node(5)at(5.00,-3.50){\begin{math}\Op_2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[xscale=.4,yscale=.4,Centering]
        \node[PosetVertex](1)at(-.75,0){\begin{math}1\end{math}};
        \node[PosetVertex](2)at(.75,0){\begin{math}2\end{math}};
        \node[PosetVertex](3)at(0,-1){\begin{math}3\end{math}};
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(3);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-3.50){};
        \node[Node](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-3.50){\begin{math}2\end{math}};
        \node[Node](5)at(5.00,-1.75){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){\begin{math}1\end{math}};
        \node[Node](3)at(2.00,-2.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \node(r)at(2.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,\quad
    \begin{tikzpicture}[xscale=.25,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(2.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-2.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-66) <==
\begin{tikzpicture}[Centering,xscale=.45,yscale=.42]
        \node[PosetVertex](1)at(0,0){\begin{math}1\end{math}};
        \node[PosetVertex](2)at(-.75,-1){\begin{math}2\end{math}};
        \node[PosetVertex](3)at(.75,-1){\begin{math}3\end{math}};
        \node[PosetVertex](4)at(2,0){\begin{math}4\end{math}};
        \node[PosetVertex](5)at(2,-1){\begin{math}5\end{math}};
        \node[PosetVertex](6)at(2,-2){\begin{math}6\end{math}};
        \draw[Edge](1)--(2);
        \draw[Edge](1)--(3);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(6);
    \end{tikzpicture}
\begin{tikzpicture}[Centering,xscale=.25,yscale=.22]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){\begin{math}4\end{math}};
        \node[Node](3)at(3.00,0.00){\begin{math}6\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.75){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \circ_3 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.22]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[NodeColorB](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,-1.67){\begin{math}6\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){\begin{math}4\end{math}};
        \node[Node](3)at(3.00,0.00){\begin{math}6\end{math}};
        \node[NodeColorB](5)at(5.00,-2.25){\begin{math}2\end{math}};
        \node[NodeColorB](7)at(7.00,-4.50){\begin{math}6\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{equation}
and also
\begin{equation} \label{equ:example_schroder_partial_composition}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.22]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){\begin{math}1\end{math}};
        \node[Node](3)at(3.00,-1.67){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,1.75){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \circ_1 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}3\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}2\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}3\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.67){};
        \node[Leaf](1)at(1.00,-2.67){};
        \node[Leaf](3)at(2.00,-2.67){};
        \node[Leaf](4)at(3.00,-2.67){};
        \node[Leaf](5)at(4.00,-5.33){};
        \node[Leaf](7)at(6.00,-5.33){};
        \node[Node](2)at(2.00,0.00){\begin{math}1\end{math}};
        \node[Node](6)at(5.00,-2.67){\begin{math}4\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(2);
        \draw[Edge](7)--(6);
        \node(r)at(2.00,2.00){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,,
\end{equation}
since
\begin{equation} \label{equ:example_schroder_rewriting_steps}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.15]
        \node[Leaf](0)at(0.00,-8.25){};
        \node[Leaf](10)at(10.00,-5.50){};
        \node[Leaf](2)at(2.00,-8.25){};
        \node[Leaf](4)at(4.00,-8.25){};
        \node[Leaf](6)at(6.00,-8.25){};
        \node[Leaf](8)at(8.00,-5.50){};
        \node[Node](1)at(1.00,-5.50){\begin{math}3\end{math}};
        \node[Node](3)at(3.00,-2.75){\begin{math}2\end{math}};
        \node[Node](5)at(5.00,-5.50){\begin{math}3\end{math}};
        \node[Node](7)at(7.00,0.00){\begin{math}1\end{math}};
        \node[Node](9)at(9.00,-2.75){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](10)--(9);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(7);
        \node(r)at(7.00,2.25){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace \RewTreesSchr_\Qca \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.14]
        \node[Leaf](0)at(0.00,-6.67){};
        \node[Leaf](2)at(2.00,-6.67){};
        \node[Leaf](4)at(3.00,-6.67){};
        \node[Leaf](6)at(5.00,-6.67){};
        \node[Leaf](7)at(6.00,-6.67){};
        \node[Leaf](9)at(8.00,-6.67){};
        \node[Node](1)at(1.00,-3.33){\begin{math}3\end{math}};
        \node[Node](3)at(4.00,0.00){\begin{math}1\end{math}};
        \node[Node](5)at(4.00,-3.33){\begin{math}3\end{math}};
        \node[Node](8)at(7.00,-3.33){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(3);
        \draw[Edge](9)--(8);
        \node(r)at(4.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace \RewTreesSchr_\Qca \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.14]
        \node[Leaf](0)at(0.00,-6.00){};
        \node[Leaf](2)at(2.00,-6.00){};
        \node[Leaf](3)at(3.00,-3.00){};
        \node[Leaf](5)at(5.00,-3.00){};
        \node[Leaf](6)at(6.00,-6.00){};
        \node[Leaf](8)at(8.00,-6.00){};
        \node[Node](1)at(1.00,-3.00){\begin{math}3\end{math}};
        \node[Node](4)at(4.00,0.00){\begin{math}1\end{math}};
        \node[Node](7)at(7.00,-3.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(4);
        \draw[Edge](8)--(7);
        \node(r)at(4.00,2.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace \RewTreesSchr_\Qca \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.16]
        \node[Leaf](0)at(0.00,-2.67){};
        \node[Leaf](1)at(1.00,-2.67){};
        \node[Leaf](3)at(2.00,-2.67){};
        \node[Leaf](4)at(3.00,-2.67){};
        \node[Leaf](5)at(4.00,-5.33){};
        \node[Leaf](7)at(6.00,-5.33){};
        \node[Node](2)at(2.00,0.00){\begin{math}1\end{math}};
        \node[Node](6)at(5.00,-2.67){\begin{math}4\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](3)--(2);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(2);
        \draw[Edge](7)--(6);
        \node(r)at(2.00,2.25){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[Centering,xscale=.45,yscale=.42]
        \node[PosetVertex](1)at(0,0){\begin{math}1\end{math}};
        \node[PosetVertex](2)at(-.75,-1){\begin{math}2\end{math}};
        \node[PosetVertex](3)at(.75,-1){\begin{math}3\end{math}};
        \node[PosetVertex](4)at(.75,-2){\begin{math}4\end{math}};
        \node[PosetVertex](5)at(2,0){\begin{math}5\end{math}};
        \draw[Edge](1)--(2);
        \draw[Edge](1)--(3);
        \draw[Edge](3)--(4);
    \end{tikzpicture}\,.
\end{equation}
We have
\begin{subequations}
\begin{equation}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Op_1 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.17]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.18,yscale=.14]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](1)at(1.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(3.00,-3.33){};
        \node[Leaf](5)at(4.00,-3.33){};
        \node[Leaf](6)at(5.00,-3.33){};
        \node[Leaf](7)at(6.00,-6.67){};
        \node[Leaf](9)at(8.00,-6.67){};
        \node[NodeColorA](3)at(3.00,0.00){\begin{math}1\end{math}};
        \node[NodeColorB](8)at(7.00,-3.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(3);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(3);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(3);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(3);
        \draw[Edge](9)--(8);
        \node(r)at(3.00,2.50){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Op_2 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.17]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.22,yscale=.13]
        \node[Leaf](0)at(0.00,-3.25){};
        \node[Leaf](1)at(1.00,-3.25){};
        \node[Leaf](10)at(10.00,-9.75){};
        \node[Leaf](12)at(12.00,-9.75){};
        \node[Leaf](3)at(3.00,-6.50){};
        \node[Leaf](5)at(5.00,-6.50){};
        \node[Leaf](6)at(6.00,-9.75){};
        \node[Leaf](8)at(8.00,-9.75){};
        \node[NodeColorB](11)at(11.00,-6.50){\begin{math}5\end{math}};
        \node[NodeColorA](2)at(2.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(4.00,-3.25){\begin{math}4\end{math}};
        \node[NodeColorB](7)at(7.00,-6.50){\begin{math}2\end{math}};
        \node[NodeColorB](9)at(9.00,-3.25){\begin{math}3\end{math}};
        \draw[Edge](0)--(2);
        \draw[Edge](1)--(2);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(11);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(2);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(9);
        \draw[Edge](8)--(7);
        \draw[Edge](9)--(2);
        \node(r)at(2.00,2.75){};
        \draw[Edge](r)--(2);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Op_3 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.17]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.14]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(8.00,-6.50){};
        \node[Leaf](12)at(10.00,-6.50){};
        \node[Leaf](2)at(1.00,-6.50){};
        \node[Leaf](3)at(2.00,-9.75){};
        \node[Leaf](5)at(4.00,-9.75){};
        \node[Leaf](7)at(5.00,-6.50){};
        \node[Leaf](9)at(7.00,-6.50){};
        \node[Node](1)at(1.00,-3.25){\begin{math}2\end{math}};
        \node[NodeColorB](11)at(9.00,-3.25){\begin{math}5\end{math}};
        \node[Node](4)at(3.00,-6.50){\begin{math}4\end{math}};
        \node[NodeColorA](6)at(6.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](8)at(6.00,-3.25){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(6);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(6);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(6);
        \draw[Edge](9)--(8);
        \node(r)at(6.00,2.44){};
        \draw[Edge](r)--(6);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Op_4 \enspace
    \begin{tikzpicture}
        [Centering,xscale=.25,yscale=.17]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.14]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(8.00,-6.50){};
        \node[Leaf](12)at(10.00,-6.50){};
        \node[Leaf](2)at(1.00,-6.50){};
        \node[Leaf](3)at(2.00,-9.75){};
        \node[Leaf](5)at(4.00,-9.75){};
        \node[Leaf](7)at(5.00,-6.50){};
        \node[Leaf](9)at(7.00,-6.50){};
        \node[Node](1)at(1.00,-3.25){\begin{math}2\end{math}};
        \node[NodeColorB](11)at(9.00,-3.25){\begin{math}5\end{math}};
        \node[Node](4)at(3.00,-6.50){\begin{math}4\end{math}};
        \node[NodeColorA](6)at(6.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](8)at(6.00,-3.25){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(6);
        \draw[Edge](10)--(11);
        \draw[Edge](11)--(6);
        \draw[Edge](12)--(11);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(6);
        \draw[Edge](9)--(8);
        \node(r)at(6.00,2.44){};
        \draw[Edge](r)--(6);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.18]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-4.00){};
        \node[Node](1)at(1.00,0.00){\begin{math}2\end{math}};
        \node[Node](4)at(3.00,-2.00){\begin{math}4\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \Op_5 \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.17]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[NodeColorB](1)at(1.00,-2.33){\begin{math}2\end{math}};
        \node[NodeColorB](3)at(3.00,0.00){\begin{math}3\end{math}};
        \node[NodeColorB](5)at(5.00,-2.33){\begin{math}5\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[Centering,xscale=.25,yscale=.11]
        \node[Leaf](0)at(0.00,-7.00){};
        \node[Leaf](11)at(10.00,-10.50){};
        \node[Leaf](13)at(12.00,-10.50){};
        \node[Leaf](2)at(1.00,-7.00){};
        \node[Leaf](3)at(2.00,-10.50){};
        \node[Leaf](5)at(4.00,-10.50){};
        \node[Leaf](7)at(6.00,-10.50){};
        \node[Leaf](9)at(8.00,-10.50){};
        \node[Node](1)at(1.00,-3.50){\begin{math}2\end{math}};
        \node[NodeColorB](10)at(9.00,-3.50){\begin{math}3\end{math}};
        \node[NodeColorB](12)at(11.00,-7.00){\begin{math}5\end{math}};
        \node[Node](4)at(3.00,-7.00){\begin{math}4\end{math}};
        \node[NodeColorA](6)at(5.00,0.00){\begin{math}5\end{math}};
        \node[NodeColorB](8)at(7.00,-7.00){\begin{math}2\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(6);
        \draw[Edge](10)--(6);
        \draw[Edge](11)--(12);
        \draw[Edge](12)--(10);
        \draw[Edge](13)--(12);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](7)--(8);
        \draw[Edge](8)--(10);
        \draw[Edge](9)--(8);
        \node(r)at(5.00,3.25){};
        \draw[Edge](r)--(6);
    \end{tikzpicture}

==> (inline-68) <==
\begin{tikzpicture}[Centering,xscale=.45,yscale=.35]
        \node[PosetVertex](1)at(3,0){};
        \node[PosetVertex](2)at(4,0){};
        \node[PosetVertex](3)at(5.5,0){};
        \node[PosetVertex](4)at(5,-1){};
        \node[PosetVertex](5)at(6,-1){};
        \node[PosetVertex](6)at(6,-2){};
        \node[PosetVertex](7)at(6,-3){};
        \node[PosetVertex](8)at(5,-4){};
        \node[PosetVertex](9)at(6,-4){};
        \node[PosetVertex](A)at(7,-4){};
        \node[PosetVertex](B)at(7,-5){};
        \draw[Edge](3)--(4);
        \draw[Edge](3)--(5);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(8);
        \draw[Edge](7)--(9);
        \draw[Edge](7)--(A);
        \draw[Edge](A)--(B);
    \end{tikzpicture}
\begin{tikzpicture}[Centering,xscale=.65,yscale=.45]
        \node[PosetVertex](1)at(3,0){\begin{math}1\end{math}};
        \node[PosetVertex](2)at(4,0){\begin{math}2\end{math}};
        \node[PosetVertex](3)at(5.5,0){\begin{math}3\end{math}};
        \node[PosetVertex](4)at(5,-1){\begin{math}4\end{math}};
        \node[PosetVertex](5)at(6,-1){\begin{math}5\end{math}};
        \node[PosetVertex](6)at(6,-2){\begin{math}6\end{math}};
        \node[PosetVertex](7)at(6,-3){\begin{math}7\end{math}};
        \node[PosetVertex](8)at(5,-4){\begin{math}8\end{math}};
        \node[PosetVertex](9)at(6,-4){\begin{math}9\end{math}};
        \node[PosetVertex](A)at(7,-4){\tiny \begin{math}10\end{math}};
        \node[PosetVertex](B)at(7,-5){\tiny \begin{math}11\end{math}};
        \draw[Edge](3)--(4);
        \draw[Edge](3)--(5);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(8);
        \draw[Edge](7)--(9);
        \draw[Edge](7)--(A);
        \draw[Edge](A)--(B);
    \end{tikzpicture}
\begin{tikzpicture}[Centering,xscale=.45,yscale=.35]
        \node[PosetVertex](1)at(0,0){};
        \node[PosetVertex](2)at(1.75,0){};
        \node[PosetVertex](3)at(1,-1){};
        \node[PosetVertex](4)at(2.5,-1){};
        \node[right of=4,node distance=3mm,font=\footnotesize]
            {\begin{math}x\end{math}};
        \node[PosetVertex](5)at(1.75,-2){};
        \node[left of=5,node distance=3mm,font=\footnotesize]
            {\begin{math}y_1\end{math}};
        \node[PosetVertex](6)at(1.75,-3){};
        \node[PosetVertex](7)at(3.25,-2){};
        \node[right of=7,node distance=3mm,font=\footnotesize]
            {\begin{math}y_2\end{math}};
        \node[PosetVertex](8)at(2.75,-3){};
        \node[PosetVertex](9)at(3.75,-3){};
        \draw[Edge](2)--(3);
        \draw[Edge](2)--(4);
        \draw[Edge](4)--(5);
        \draw[Edge](4)--(7);
        \draw[Edge](5)--(6);
        \draw[Edge](7)--(8);
        \draw[Edge](7)--(9);
    \end{tikzpicture}

==> (inline-69) <==
\begin{tikzpicture}[scale=.55,Centering]
            \node[CliquePoint](1)at(-0.50,-0.87){};
            \node[CliquePoint](2)at(-1.00,-0.00){};
            \node[CliquePoint](3)at(-0.50,0.87){};
            \node[CliquePoint](4)at(0.50,0.87){};
            \node[CliquePoint](5)at(1.00,0.00){};
            \node[CliquePoint](6)at(0.50,-0.87){};
            \draw[CliqueEdge](1)edge[]node[CliqueLabel]{}(2);
            \draw[CliqueEdge](1)edge[]node[CliqueLabel]{}(6);
            \draw[CliqueEdge](2)edge[]node[CliqueLabel]{}(3);
            \draw[CliqueEdge](3)edge[]node[CliqueLabel]
                {\begin{math}\Pfr_i\end{math}}(4);
            \draw[CliqueEdge](4)edge[]node[CliqueLabel]{}(5);
            \draw[CliqueEdge](5)edge[]node[CliqueLabel]{}(6);
            \node[left of=3,node distance=2mm,font=\scriptsize]
                {\begin{math}i\end{math}};
            \node[right of=4,node distance=4mm,font=\scriptsize]
                {\begin{math}i\!+\!1\end{math}};
            \node[font=\footnotesize](name)at(0,0)
                {\begin{math}\Pfr\end{math}};
        \end{tikzpicture}
        \enspace \circ_i \enspace\enspace
        \begin{tikzpicture}[scale=.55,Centering]
            \node[CliquePoint](1)at(-0.50,-0.87){};
            \node[CliquePoint](2)at(-1.00,-0.00){};
            \node[CliquePoint](3)at(-0.50,0.87){};
            \node[CliquePoint](4)at(0.50,0.87){};
            \node[CliquePoint](5)at(1.00,0.00){};
            \node[CliquePoint](6)at(0.50,-0.87){};
            \draw[CliqueEdgeColorA](1)edge[]node[CliqueLabel]{}(2);
            \draw[CliqueEdgeColorA](1)
                edge[]node[CliqueLabel]
                {\begin{math}\Qfr_0\end{math}}(6);
            \draw[CliqueEdgeColorA](2)edge[]node[CliqueLabel]{}(3);
            \draw[CliqueEdgeColorA](3)edge[]node[CliqueLabel]{}(4);
            \draw[CliqueEdgeColorA](4)edge[]node[CliqueLabel]{}(5);
            \draw[CliqueEdgeColorA](5)edge[]node[CliqueLabel]{}(6);
            \node[font=\footnotesize](name)at(0,0)
                {\begin{math}\Qfr\end{math}};
        \end{tikzpicture}
        \quad = \quad
        \begin{tikzpicture}[scale=.55,Centering]
            \begin{scope}
            \node[CliquePoint](1)at(-0.50,-0.87){};
            \node[CliquePoint](2)at(-1.00,-0.00){};
            \node[CliquePoint](3)at(-0.50,0.87){};
            \node[CliquePoint](4)at(0.50,0.87){};
            \node[CliquePoint](5)at(1.00,0.00){};
            \node[CliquePoint](6)at(0.50,-0.87){};
            \draw[CliqueEdge](1)edge[]node[CliqueLabel]{}(2);
            \draw[CliqueEdge](1)edge[]node[CliqueLabel]{}(6);
            \draw[CliqueEdge](2)edge[]node[CliqueLabel]{}(3);
            \draw[CliqueEdge](3)edge[]node[CliqueLabel]
                {\begin{math}\Pfr_i\end{math}}(4);
            \draw[CliqueEdge](4)edge[]node[CliqueLabel]{}(5);
            \draw[CliqueEdge](5)edge[]node[CliqueLabel]{}(6);
            \node[left of=3,node distance=2mm,font=\scriptsize]
                {\begin{math}i\end{math}};
            \node[right of=4,node distance=4mm,font=\scriptsize]
                {\begin{math}i\!+\!1\end{math}};
            \node[font=\footnotesize](name)at(0,0)
                {\begin{math}\Pfr\end{math}};
            \end{scope}
            \begin{scope}[yshift=2.1cm]
            \node[CliquePoint](1)at(-0.50,-0.87){};
            \node[CliquePoint](2)at(-1.00,-0.00){};
            \node[CliquePoint](3)at(-0.50,0.87){};
            \node[CliquePoint](4)at(0.50,0.87){};
            \node[CliquePoint](5)at(1.00,0.00){};
            \node[CliquePoint](6)at(0.50,-0.87){};
            \draw[CliqueEdgeColorA](1)edge[]node[CliqueLabel]{}(2);
            \draw[CliqueEdgeColorA](1)
                edge[]node[CliqueLabel]
                {\begin{math}\Qfr_0\end{math}}(6);
            \draw[CliqueEdgeColorA](2)edge[]node[CliqueLabel]{}(3);
            \draw[CliqueEdgeColorA](3)edge[]node[CliqueLabel]{}(4);
            \draw[CliqueEdgeColorA](4)edge[]node[CliqueLabel]{}(5);
            \draw[CliqueEdgeColorA](5)edge[]node[CliqueLabel]{}(6);
            \node[font=\footnotesize](name)at(0,0)
                {\begin{math}\Qfr\end{math}};
            \end{scope}
        \end{tikzpicture}
        \quad = \quad
        \begin{tikzpicture}[scale=.75,Centering]
            \node[CliquePoint](1)at(-0.31,-0.95){};
            \node[CliquePoint](2)at(-0.81,-0.59){};
            \node[CliquePoint](3)at(-1.00,-0.00){};
            \node[CliquePoint](4)at(-0.81,0.59){};
            \node[CliquePoint](5)at(-0.31,0.95){};
            \node[CliquePoint](6)at(0.31,0.95){};
            \node[CliquePoint](7)at(0.81,0.59){};
            \node[CliquePoint](8)at(1.00,0.00){};
            \node[CliquePoint](9)at(0.81,-0.59){};
            \node[CliquePoint](10)at(0.31,-0.95){};
            \draw[CliqueEdge](1)edge[]node[]{}(2);
            \draw[CliqueEdge](1)edge[]node[]{}(10);
            \draw[CliqueEdge](2)edge[]node[]{}(3);
            \draw[CliqueEdgeColorA](3)edge[]node[]{}(4);
            \draw[CliqueEdgeColorA](4)edge[]node[]{}(5);
            \draw[CliqueEdgeColorA](5)edge[]node[]{}(6);
            \draw[CliqueEdgeColorA](6)edge[]node[]{}(7);
            \draw[CliqueEdgeColorA](7)edge[]node[]{}(8);
            \draw[CliqueEdge](8)edge[]node[]{}(9);
            \draw[CliqueEdge](9)edge[]node[]{}(10);
            \node[left of=3,node distance=2mm,font=\scriptsize]
                {\begin{math}i\end{math}};
            \node[right of=8,node distance=5mm,font=\scriptsize]
                {\begin{math}i\!+\!m\end{math}};
            \draw[CliqueEdge]
                (3)edge[]node[CliqueLabel]
                {\begin{math}\Pfr_i \Op \Qfr_0\end{math}}(8);
        \end{tikzpicture}
\begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[scale=.65,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=1.1,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(7);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(8);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](5)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(7);
        \draw[CliqueEmptyEdge](6)edge[]node[CliqueLabel]{}(7);
        \draw[CliqueEmptyEdge](7)edge[]node[CliqueLabel]{}(8);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \enspace \circ_2 \enspace
    \begin{tikzpicture}[scale=.65,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=1.1,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(7);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(8);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](5)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(7);
        \draw[CliqueEmptyEdge](6)edge[]node[CliqueLabel]{}(7);
        \draw[CliqueEmptyEdge](7)edge[]node[CliqueLabel]{}(8);
    \end{tikzpicture}

==> (inline-70) <==
\begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(6);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}
    \right)
    \enspace = \enspace
    \begin{tikzpicture}[scale=.85,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[CliqueLabel]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[CliqueLabel]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[CliqueLabel]{}(5);
        \draw[CliqueEdge](4)edge[bend right=30]node[CliqueLabel]
            {\begin{math}-2\end{math}}(6);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
    \end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}}
    =
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \BasisK_{
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}}
    =
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)edge[bend right=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
    \end{tikzpicture}

==> (inline-73) <==
\begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
    \end{tikzpicture}}
    \circ_2
    \BasisH_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
    \end{tikzpicture}}
    =
    \BasisH_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}}
     + 2 \;
    \BasisH_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}-1\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}}
     +
    \BasisH_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}}\,,
\end{equation}
\begin{equation}
    \BasisK_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
    \end{tikzpicture}}
    \circ_2
    \BasisK_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
    \end{tikzpicture}}
    =
    \BasisK_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}-1\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}}\,,
\end{equation}
\end{subequations}
and in $\Dbb_1$,
\begin{subequations}
\begin{equation}
    \BasisH_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}}
    \circ_2
    \BasisH_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
    \end{tikzpicture}}
    =
    3 \;
    \BasisH_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
    \end{tikzpicture}}
    +
    \BasisH_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
    \end{tikzpicture}}\,,
\end{equation}
\begin{equation}
    \BasisK_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}}
    \circ_2
    \BasisK_{
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
    \end{tikzpicture}}
    =
    \BasisK_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
    \end{tikzpicture}}
    +
    \BasisK_{
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
    \end{tikzpicture}

==> (inline-74) <==
\begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}-2\end{math}}(6);
    \end{tikzpicture}
    \enspace \Op \enspace
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(3);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}-1\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(6);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.50,-0.87){};
        \node[CliquePoint](2)at(-1.00,-0.00){};
        \node[CliquePoint](3)at(-0.50,0.87){};
        \node[CliquePoint](4)at(0.50,0.87){};
        \node[CliquePoint](5)at(1.00,0.00){};
        \node[CliquePoint](6)at(0.50,-0.87){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](5)edge[]node[]{}(6);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(3);
        \draw[CliqueEdge](2)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}3\end{math}}(4);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near end]
            {\begin{math}-1\end{math}}(6);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel,near end]
            {\begin{math}-1\end{math}}(5);
    \end{tikzpicture}

==> (inline-75) <==
\begin{tikzpicture}[scale=0.7,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near start]
            {\begin{math}2\end{math}}(3);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel, near end]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near end]
            {\begin{math}3\end{math}}(5);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(3);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.9,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
        \draw[CliqueEdge](6)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(7);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}2\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near end]
            {\begin{math}1\end{math}}(6);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near end]
            {\begin{math}3\end{math}}(7);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
    \end{tikzpicture}

==> (inline-76) <==
\begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}-1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(6);
        \draw[CliqueEdge](6)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(7);
    \end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
    \end{tikzpicture}

==> (inline-77) <==
\begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}\Dsf_1\end{math}}(5);
    \end{tikzpicture}
    \circ_2
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](3)edge[bend right=30]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(5);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEdge](6)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(7);
        \draw[CliqueEdge](2)edge[bend left=30]node[CliqueLabel,near end]
            {\begin{math}\Dsf_1\end{math}}(7);
        \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
    \end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}\Dsf_1\end{math}}(5);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}

==> (inline-78) <==
\begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}
    \circ_2
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
        \draw[CliqueEmptyEdge](6)edge[]node[]{}(7);
        \draw[CliqueEdge](2)
            edge[bend right=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](3)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(5);
    \end{tikzpicture}\,,
\end{equation}

\begin{equation} \label{equ:example_involutions_2}
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[bend left=30]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}

==> (inline-79) <==
\begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}
    \circ_4
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(2);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.8,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](6)edge[]node[]{}(7);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)
            edge[bend right=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)
            edge[bend right=30]node[CliqueLabel,near end]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.5,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_2\end{math}}(2);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
    \end{tikzpicture}

==> (inline-80) <==
\begin{tikzpicture}[scale=0.7,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(2);
        \draw[CliqueEdge](2)
            edge[bend left=20]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](3)
            edge[bend right=20]node[CliqueLabel,near start]
            {\begin{math}\Dsf_1\end{math}}(5);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}
    \circ_1
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[scale=0.9,Centering]
        \node[CliquePoint](1)at(-0.43,-0.90){};
        \node[CliquePoint](2)at(-0.97,-0.22){};
        \node[CliquePoint](3)at(-0.78,0.62){};
        \node[CliquePoint](4)at(-0.00,1.00){};
        \node[CliquePoint](5)at(0.78,0.62){};
        \node[CliquePoint](6)at(0.97,-0.22){};
        \node[CliquePoint](7)at(0.43,-0.90){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(7);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](5)edge[]node[]{}(6);
        \draw[CliqueEmptyEdge](6)edge[]node[]{}(7);
        \draw[CliqueEdge](1)
            edge[bend right=20]node[CliqueLabel,near end]
            {\begin{math}\Dsf_1\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](1)
            edge[bend left=30]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEdge](4)
            edge[]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(7);
        \draw[CliqueEdge](5)
            edge[bend right=20]node[CliqueLabel,near start]
            {\begin{math}\Dsf_1\end{math}}(7);
    \end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \begin{tikzpicture}[scale=0.7,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(5);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(2);
        \draw[CliqueEdge](2)
            edge[bend left=20]node[CliqueLabel,near start]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](3)
            edge[bend right=20]node[CliqueLabel,near start]
            {\begin{math}\Dsf_1\end{math}}(5);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(4);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[scale=0.6,Centering]
        \node[CliquePoint](1)at(-0.71,-0.71){};
        \node[CliquePoint](2)at(-0.71,0.71){};
        \node[CliquePoint](3)at(0.71,0.71){};
        \node[CliquePoint](4)at(0.71,-0.71){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](3)edge[]node[]{}(4);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_2\end{math}}(3);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}\Dsf_1\end{math}}(4);
    \end{tikzpicture}

==> (inline-81) <==
\begin{tikzpicture}[xscale=1.45,yscale=.9,Centering]
        \node[text=Col2](CliM)at(13,3)
            {\begin{math}\Cli\Mca\end{math}};
        \node[text=Col4](Deg0M)at(14,-8)
            {\begin{math}\Deg_0\Mca\end{math}};
        \node[text=Col1](Cro0M)at(12,0)
            {\begin{math}\Cro_0\Mca\end{math}};
        \node[text=Col1](WhiM)at(10,0)
            {\begin{math}\Whi\Mca\end{math}};
        \node[text=Col4](AcyM)at(14,0)
            {\begin{math}\Acy\Mca\end{math}};
        \node[text=Col4](Deg2M)at(16,0)
            {\begin{math}\Deg_2\Mca\end{math}};
        \node[text=Col6](WNCM)at(10,-2)
            {\begin{math}\WNC\Mca\end{math}};
        \node[text=Col6](ForM)at(13,-2)
            {\begin{math}\Forests\Mca\end{math}};
        \node[text=Col6](PatM)at(15,-2)
            {\begin{math}\Paths\Mca\end{math}};
        \node[text=Col1](BubM)at(17,-2)
            {\begin{math}\Bub\Mca\end{math}};
        \node[text=Col4](Deg1M)at(14,-4)
            {\begin{math}\Deg_1\Mca\end{math}};
        \node[text=Col4](NesM)at(16,-4)
            {\begin{math}\Nes\Mca\end{math}};
        \node[text=Col6](MotM)at(13,-5)
            {\begin{math}\Motzkin\Mca\end{math}};
        \node[text=Col6](DisM)at(10,-7)
            {\begin{math}\Diss\Mca\end{math}};
        \node[text=Col6](LucM)at(17,-6)
            {\begin{math}\Luc\Mca\end{math}};
        \draw[Injection](WNCM)--(Cro0M);
        \draw[Injection](DisM)--(MotM);
        \draw[Surjection](Cro0M)--(ForM);
        \draw[Surjection](Deg2M)--(BubM);
        \draw[Surjection](Deg2M)--(PatM);
        \draw[Surjection](AcyM)--(PatM);
        \draw[Surjection](AcyM)--(ForM);
        \draw[Surjection](PatM)--(NesM);
        \draw[Surjection](PatM)--(Deg1M);
        \draw[Surjection](ForM)--(MotM);
        \draw[Surjection](MotM)--(LucM);
        \draw[Surjection](WNCM)--(DisM);
        \draw[Surjection](WhiM)--(WNCM);
        \draw[Surjection](Deg1M)--(MotM);
        \draw[Surjection](BubM)--(LucM);
        \draw[Surjection](DisM)--(Deg0M);
        \draw[Surjection](LucM)--(Deg0M);
        \draw[Injection](WhiM)--(CliM);
        \draw[Injection](Cro0M)to[bend right=15](CliM);
        \draw[Surjection](CliM)to[bend right=15](Cro0M);
        \draw[Surjection](CliM)--(AcyM);
        \draw[Surjection](CliM)--(Deg2M);
        \draw[Surjection](NesM)--(Deg0M);
    \end{tikzpicture}

==> (inline-82) <==
\begin{tikzpicture}[scale=1.1,Centering]
        \node[CliquePoint](1)at(-0.31,-0.95){};
        \node[CliquePoint](2)at(-0.81,-0.59){};
        \node[CliquePoint](3)at(-1.00,-0.00){};
        \node[CliquePoint](4)at(-0.81,0.59){};
        \node[CliquePoint](5)at(-0.31,0.95){};
        \node[CliquePoint](6)at(0.31,0.95){};
        \node[CliquePoint](7)at(0.81,0.59){};
        \node[CliquePoint](8)at(1.00,0.00){};
        \node[CliquePoint](9)at(0.81,-0.59){};
        \node[CliquePoint](10)at(0.31,-0.95){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(10);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}4\end{math}}(3);
        \draw[CliqueEdge](1)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(6);
        \draw[CliqueEdge](4)edge[bend left=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(9);
        \draw[CliqueEmptyEdge](6)edge[]node[]{}(7);
        \draw[CliqueEdge](6)edge[bend right=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(8);
        \draw[CliqueEdge](7)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(8);
        \draw[CliqueEmptyEdge](8)edge[]node[]{}(9);
        \draw[CliqueEmptyEdge](9)edge[]node[]{}(10);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.6,Centering]
        \node[CliquePoint](1)at(-0.59,-0.81){};
        \node[CliquePoint](2)at(-0.95,0.31){};
        \node[CliquePoint](3)at(-0.00,1.00){};
        \node[CliquePoint](4)at(0.95,0.31){};
        \node[CliquePoint](5)at(0.59,-0.81){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(5);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(3);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
    \end{tikzpicture}

==> (inline-83) <==
\begin{tikzpicture}[scale=1.3,Centering]
        \node[CliquePoint](1)at(-0.31,-0.95){};
        \node[CliquePoint](2)at(-0.81,-0.59){};
        \node[CliquePoint](3)at(-1.00,-0.00){};
        \node[CliquePoint](4)at(-0.81,0.59){};
        \node[CliquePoint](5)at(-0.31,0.95){};
        \node[CliquePoint](6)at(0.31,0.95){};
        \node[CliquePoint](7)at(0.81,0.59){};
        \node[CliquePoint](8)at(1.00,0.00){};
        \node[CliquePoint](9)at(0.81,-0.59){};
        \node[CliquePoint](10)at(0.31,-0.95){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=20]node[CliqueLabel]
            {\begin{math}2\end{math}}(5);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(10);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}4\end{math}}(3);
        \draw[CliqueEdge](2)edge[bend right=20]node[CliqueLabel]
            {\begin{math}1\end{math}}(4);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}2\end{math}}(4);
        \draw[CliqueEmptyEdge](4)edge[]node[]{}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}3\end{math}}(6);
        \draw[CliqueEdge](5)edge[bend right=30]node[CliqueLabel]
            {\begin{math}3\end{math}}(9);
        \draw[CliqueEdge](5)edge[bend right=30]node[CliqueLabel]
            {\begin{math}1\end{math}}(10);
        \draw[CliqueEmptyEdge](6)edge[]node[]{}(7);
        \draw[CliqueEdge](6)edge[bend right=30]node[CliqueLabel]
            {\begin{math}2\end{math}}(9);
        \draw[CliqueEdge](7)edge[]node[CliqueLabel]
            {\begin{math}1\end{math}}(8);
        \draw[CliqueEmptyEdge](8)edge[]node[]{}(9);
        \draw[CliqueEmptyEdge](9)edge[]node[]{}(10);
    \end{tikzpicture}
    \quad \xmapsto{\; \BubbleTree \;} \quad
    \begin{tikzpicture}[xscale=.4,yscale=.36,Centering]
        \node[](0)at(0.00,-6.00){};
        \node[](11)at(9.00,-12.00){};
        \node[](12)at(10.00,-12.00){};
        \node[](14)at(12.00,-6.00){};
        \node[](2)at(1.00,-9.00){};
        \node[](4)at(3.00,-9.00){};
        \node[](5)at(4.00,-6.00){};
        \node[](7)at(6.00,-9.00){};
        \node[](9)at(8.00,-12.00){};
        \node[](1)at(2.00,-3.00){
            \begin{tikzpicture}[scale=0.4]
                \node[CliquePoint](1_1)at(-0.71,-0.71){};
                \node[CliquePoint](1_2)at(-0.71,0.71){};
                \node[CliquePoint](1_3)at(0.71,0.71){};
                \node[CliquePoint](1_4)at(0.71,-0.71){};
                \draw[CliqueEdge](1_1)edge[]node[CliqueLabel]
                    {\begin{math}1\end{math}}(1_2);
                \draw[CliqueEmptyEdge](1_1)edge[]node[]{}(1_4);
                \draw[CliqueEdge](1_2)edge[]node[CliqueLabel]
                    {\begin{math}1\end{math}}(1_3);
                \draw[CliqueEmptyEdge](1_3)edge[]node[]{}(1_4);
            \end{tikzpicture}};
        \node[](10)at(9.00,-9.00){
            \begin{tikzpicture}[scale=0.4]
                \node[CliquePoint](10_1)at(-0.71,-0.71){};
                \node[CliquePoint](10_2)at(-0.71,0.71){};
                \node[CliquePoint](10_3)at(0.71,0.71){};
                \node[CliquePoint](10_4)at(0.71,-0.71){};
                \draw[CliqueEmptyEdge](10_1)edge[]node[]{}(10_2);
                \draw[CliqueEmptyEdge](10_1)edge[]node[]{}(10_4);
                \draw[CliqueEdge](10_2)edge[]node[CliqueLabel]
                    {\begin{math}1\end{math}}(10_3);
                \draw[CliqueEmptyEdge](10_3)edge[]node[]{}(10_4);
            \end{tikzpicture}};
        \node[](13)at(11.00,-3.00){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](13_1)at(-0.87,-0.50){};
                \node[CliquePoint](13_2)at(-0.00,1.00){};
                \node[CliquePoint](13_3)at(0.87,-0.50){};
                \draw[CliqueEdge](13_1)edge[]node[CliqueLabel]
                    {\begin{math}3\end{math}}(13_2);
                \draw[CliqueEmptyEdge](13_1)edge[]node[]{}(13_3);
                \draw[CliqueEmptyEdge](13_2)edge[]node[]{}(13_3);
            \end{tikzpicture}};
        \node[](3)at(2.00,-6.00){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](3_1)at(-0.87,-0.50){};
                \node[CliquePoint](3_2)at(-0.00,1.00){};
                \node[CliquePoint](3_3)at(0.87,-0.50){};
                \draw[CliqueEdge](3_1)edge[]node[CliqueLabel]
                    {\begin{math}4\end{math}}(3_2);
                \draw[CliqueEmptyEdge](3_1)edge[]node[]{}(3_3);
                \draw[CliqueEdge](3_2)edge[]node[CliqueLabel]
                    {\begin{math}2\end{math}}(3_3);
            \end{tikzpicture}};
        \node[](6)at(5.00,0.00){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](6_1)at(-0.87,-0.50){};
                \node[CliquePoint](6_2)at(-0.00,1.00){};
                \node[CliquePoint](6_3)at(0.87,-0.50){};
                \draw[CliqueEdge](6_1)edge[]node[CliqueLabel]
                    {\begin{math}2\end{math}}(6_2);
                \draw[CliqueEdge](6_1)edge[]node[CliqueLabel]
                    {\begin{math}1\end{math}}(6_3);
                \draw[CliqueEdge](6_2)edge[]node[CliqueLabel]
                    {\begin{math}1\end{math}}(6_3);
            \end{tikzpicture}};
        \node[](8)at(7.00,-6.00){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](8_1)at(-0.87,-0.50){};
                \node[CliquePoint](8_2)at(-0.00,1.00){};
                \node[CliquePoint](8_3)at(0.87,-0.50){};
                \draw[CliqueEdge](8_1)edge[]node[CliqueLabel]
                    {\begin{math}3\end{math}}(8_2);
                \draw[CliqueEmptyEdge](8_1)edge[]node[]{}(8_3);
                \draw[CliqueEdge](8_2)edge[]node[CliqueLabel]
                    {\begin{math}2\end{math}}(8_3);
            \end{tikzpicture}

==> (inline-84) <==
\begin{tikzpicture}[scale=0.3,Centering]
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.87,-0.50){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
    \end{tikzpicture}
    \circ_1
        \begin{tikzpicture}[scale=0.3,Centering]
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.87,-0.50){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
    \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[scale=0.4,Centering]
        \node[](0)at(0.00,-2.00){};
        \node[](2)at(1.00,-2.00){};
        \node[](3)at(2.00,-2.00){};
        \node[](1)at(1.00,0.00){
            \begin{tikzpicture}[scale=0.4]
                \node[CliquePoint](1_1)at(-0.71,-0.71){};
                \node[CliquePoint](1_2)at(-0.71,0.71){};
                \node[CliquePoint](1_3)at(0.71,0.71){};
                \node[CliquePoint](1_4)at(0.71,-0.71){};
                \draw[CliqueEmptyEdge](1_1)edge[]node[]{}(1_2);
                \draw[CliqueEmptyEdge](1_1)edge[]node[]{}(1_4);
                \draw[CliqueEmptyEdge](1_2)edge[]node[]{}(1_3);
                \draw[CliqueEmptyEdge](1_3)edge[]node[]{}(1_4);
            \end{tikzpicture}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace \ne
    \begin{tikzpicture}[scale=0.4,Centering]
        \node[](0)at(0.00,-3.33){};
        \node[](2)at(2.00,-3.33){};
        \node[](4)at(4.00,-1.67){};
        \node[](1)at(1.00,-1.67){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](1_1)at(-0.87,-0.50){};
                \node[CliquePoint](1_2)at(-0.00,1.00){};
                \node[CliquePoint](1_3)at(0.87,-0.50){};
                \draw[CliqueEmptyEdge](1_1)edge[]node[]{}(1_2);
                \draw[CliqueEmptyEdge](1_1)edge[]node[]{}(1_3);
                \draw[CliqueEmptyEdge](1_2)edge[]node[]{}(1_3);
            \end{tikzpicture}};
        \node[](3)at(3.00,0.00){
            \begin{tikzpicture}[scale=0.3]
                \node[CliquePoint](3_1)at(-0.87,-0.50){};
                \node[CliquePoint](3_2)at(-0.00,1.00){};
                \node[CliquePoint](3_3)at(0.87,-0.50){};
                \draw[CliqueEmptyEdge](3_1)edge[]node[]{}(3_2);
                \draw[CliqueEmptyEdge](3_1)edge[]node[]{}(3_3);
                \draw[CliqueEmptyEdge](3_2)edge[]node[]{}(3_3);
            \end{tikzpicture}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    =
    \BubbleTree\left(
    \begin{tikzpicture}[scale=0.3,Centering]
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.87,-0.50){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
    \end{tikzpicture}
    \right)
    \circ_1
    \BubbleTree\left(
    \begin{tikzpicture}[scale=0.3,Centering]
        \node[CliquePoint](1)at(-0.87,-0.50){};
        \node[CliquePoint](2)at(-0.00,1.00){};
        \node[CliquePoint](3)at(0.87,-0.50){};
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(2);
        \draw[CliqueEmptyEdge](1)edge[]node[]{}(3);
        \draw[CliqueEmptyEdge](2)edge[]node[]{}(3);
    \end{tikzpicture}

==> (inline-85) <==
\begin{tikzpicture}[xscale=1,yscale=.55,Centering]
                \node[Subtree](1)at(0,0){\begin{math}\Sfr'\end{math}};
                \node[Node](2)at(0,-1){};
                \node[Leaf](3)at(0,-2){};
                \draw[Edge](1)--(2);
                \draw[Edge](2)edge[]node[EdgeValue]
                    {\begin{math}a\end{math}}(3);
                \node[below of=2,font=\footnotesize]
                    {\begin{math}i\end{math}};
            \end{tikzpicture}
            \quad \circ_i \quad
            \begin{tikzpicture}[xscale=.9,yscale=.8,Centering]
                \node[Node](1)at(0,0){};
                \node(r)at(0,1){};
                \node[Subtree](2)at(-1,-1)
                    {\begin{math}\Tfr_1\end{math}};
                \node[Subtree](3)at(1,-1){\begin{math}\Tfr_k\end{math}};
                \draw[Edge](1)edge[]node[EdgeValue]
                    {\begin{math}b\end{math}}(r);
                \draw[Edge](1)--(2);
                \draw[Edge](1)--(3);
                \node at(0,-1){\begin{math}\dots\end{math}};
            \end{tikzpicture}
\begin{tikzpicture}[xscale=.9,yscale=.68,Centering]
            \node[Subtree](1)at(0,-.5){\begin{math}\Sfr'\end{math}};
            \node[Node](2)at(0,-1.5){};
            \draw[Edge](1)--(2);
            \node[Node](4)at(0,-3){};
            \node[Subtree](6)at(-1,-4){\begin{math}\Tfr_1\end{math}};
            \node[Subtree](7)at(1,-4){\begin{math}\Tfr_k\end{math}};
            \draw[Edge](4)--(6);
            \draw[Edge](4)--(7);
            \node at(0,-4){\begin{math}\dots\end{math}};
            \draw[Edge](4)edge[]node[EdgeValue]
                {\begin{math}a \Op b\end{math}}(2);
        \end{tikzpicture}
\begin{tikzpicture}[xscale=.9,yscale=.7,Centering]
            \node[Subtree](1)at(0,-2){\begin{math}\Sfr'\end{math}};
            \node[Node](4)at(0,-3){};
            \draw[Edge](1)--(4);
            \node[Subtree](6)at(-1,-4){\begin{math}\Tfr_1\end{math}};
            \node[Subtree](7)at(1,-4){\begin{math}\Tfr_k\end{math}};
            \draw[Edge](4)--(6);
            \draw[Edge](4)--(7);
            \node at(0,-4){\begin{math}\dots\end{math}};
        \end{tikzpicture}

==> (inline-86) <==
\begin{tikzpicture}[xscale=.28,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-5.33){};
        \node[Leaf](2)at(2.00,-5.33){};
        \node[Leaf](4)at(3.00,-5.33){};
        \node[Leaf](6)at(5.00,-5.33){};
        \node[Leaf](7)at(6.00,-2.67){};
        \node[Node](1)at(1.00,-2.67){};
        \node[Node](3)at(4.00,0.00){};
        \node[Node](5)at(4.00,-2.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}2\end{math}}(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \node(r)at(4.00,2.75){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    \circ_2
    \begin{tikzpicture}[xscale=.3,yscale=.27,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \node(r)at(1.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.28,yscale=.22,Centering]
        \node[Leaf](0)at(0.00,-4.80){};
        \node[Leaf](10)at(9.00,-4.80){};
        \node[Leaf](11)at(10.00,-2.40){};
        \node[Leaf](2)at(2.00,-7.20){};
        \node[Leaf](4)at(4.00,-9.60){};
        \node[Leaf](6)at(6.00,-9.60){};
        \node[Leaf](8)at(7.00,-4.80){};
        \node[Node](1)at(1.00,-2.40){};
        \node[Node](3)at(3.00,-4.80){};
        \node[Node](5)at(5.00,-7.20){};
        \node[Node](7)at(8.00,0.00){};
        \node[Node](9)at(8.00,-2.40){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(7);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(7);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)edge[]node[EdgeValue]{\begin{math}2\end{math}}(5);
        \draw[Edge](8)edge[]node[EdgeValue]{\begin{math}2\end{math}}(9);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}1\end{math}}(7);
        \node(r)at(8.00,2.5){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(7);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.28,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-5.33){};
        \node[Leaf](2)at(2.00,-5.33){};
        \node[Leaf](4)at(3.00,-5.33){};
        \node[Leaf](6)at(5.00,-5.33){};
        \node[Leaf](7)at(6.00,-2.67){};
        \node[Node](1)at(1.00,-2.67){};
        \node[Node](3)at(4.00,0.00){};
        \node[Node](5)at(4.00,-2.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](2)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}2\end{math}}(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \node(r)at(4.00,2.75){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
    \end{tikzpicture}
    \circ_3
    \begin{tikzpicture}[xscale=.3,yscale=.27,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
        \node(r)at(1.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.28,yscale=.22,Centering]
        \node[Leaf](0)at(0.00,-5.50){};
        \node[Leaf](10)at(8.00,-2.75){};
        \node[Leaf](2)at(2.00,-5.50){};
        \node[Leaf](4)at(3.00,-5.50){};
        \node[Leaf](6)at(4.00,-8.25){};
        \node[Leaf](8)at(6.00,-8.25){};
        \node[Leaf](9)at(7.00,-5.50){};
        \node[Node](1)at(1.00,-2.75){};
        \node[Node](3)at(5.00,0.00){};
        \node[Node](5)at(5.00,-2.75){};
        \node[Node](7)at(5.00,-5.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](10)--(3);
        \draw[Edge](2)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(5);
        \draw[Edge](8)edge[]node[EdgeValue]{\begin{math}2\end{math}}(7);
        \draw[Edge](9)--(5);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(3);
    \end{tikzpicture}

==> (inline-87) <==
\begin{tikzpicture}[xscale=.34,yscale=.28,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
    \end{tikzpicture}
    \enspace \TriangleOp{1}{2}{1} \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.18,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(8.00,-9.75){};
        \node[Leaf](12)at(10.00,-6.50){};
        \node[Leaf](2)at(1.00,-9.75){};
        \node[Leaf](4)at(3.00,-9.75){};
        \node[Leaf](5)at(4.00,-6.50){};
        \node[Leaf](7)at(6.00,-9.75){};
        \node[Leaf](9)at(7.00,-9.75){};
        \node[Node](1)at(2.00,-3.25){};
        \node[Node](11)at(9.00,-3.25){};
        \node[Node](3)at(2.00,-6.50){};
        \node[Node](6)at(5.00,0.00){};
        \node[Node](8)at(7.00,-6.50){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(6);
        \draw[Edge](10)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(8);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(6);
        \draw[Edge](12)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(11);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](7)--(8);
        \draw[Edge](8)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(11);
        \draw[Edge](9)--(8);
        \node(r)at(5.00,3){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(6);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.34,yscale=.28,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
    \end{tikzpicture}
    \enspace \TriangleOp{1}{1}{1} \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.33,yscale=.21,Centering]
        \node[Leaf](0)at(0.00,-3.00){};
        \node[Leaf](1)at(1.00,-6.00){};
        \node[Leaf](11)at(10.00,-6.00){};
        \node[Leaf](3)at(3.00,-6.00){};
        \node[Leaf](5)at(5.00,-3.00){};
        \node[Leaf](6)at(6.00,-9.00){};
        \node[Leaf](8)at(7.00,-9.00){};
        \node[Leaf](9)at(8.00,-9.00){};
        \node[Node](10)at(9.00,-3.00){};
        \node[Node](2)at(2.00,-3.00){};
        \node[Node](4)at(4.00,0.00){};
        \node[Node](7)at(7.00,-6.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](1)--(2);
        \draw[Edge](10)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(4);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(10);
        \draw[Edge](2)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}1\end{math}}(2);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]
            {\begin{math}1\end{math}}(10);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}2\end{math}}(7);
        \node(r)at(4.00,3){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.34,yscale=.28,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
    \end{tikzpicture}
    \enspace \TriangleOp{1}{2}{0} \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.18,Centering]
        \node[Leaf](0)at(0.00,-6.00){};
        \node[Leaf](10)at(7.00,-6.00){};
        \node[Leaf](11)at(8.00,-3.00){};
        \node[Leaf](2)at(1.00,-9.00){};
        \node[Leaf](4)at(3.00,-9.00){};
        \node[Leaf](5)at(4.00,-6.00){};
        \node[Leaf](7)at(5.00,-6.00){};
        \node[Leaf](9)at(6.00,-6.00){};
        \node[Node](1)at(2.00,-3.00){};
        \node[Node](3)at(2.00,-6.00){};
        \node[Node](6)at(6.00,0.00){};
        \node[Node](8)at(6.00,-3.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(6);
        \draw[Edge](10)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(8);
        \draw[Edge](11)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(6);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](7)--(8);
        \draw[Edge](8)edge[]node[EdgeValue]{\begin{math}1\end{math}}(6);
        \draw[Edge](9)--(8);
        \node(r)at(6.00,3){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(6);
    \end{tikzpicture}\,,
\end{equation}
\begin{equation}
    \begin{tikzpicture}[xscale=.34,yscale=.28,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](4)at(3.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2.00){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](4)edge[]node[EdgeValue]{\begin{math}1\end{math}}(3);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(1);
        \node(r)at(2.00,2){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
    \end{tikzpicture}
    \enspace \TriangleOp{1}{1}{0} \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.25,Centering]
        \node[Leaf](0)at(0.00,-4.00){};
        \node[Leaf](2)at(1.00,-4.00){};
        \node[Leaf](3)at(2.00,-4.00){};
        \node[Leaf](5)at(4.00,-2.00){};
        \node[Node](1)at(1.00,-2.00){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}2\end{math}}(1);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \node(r)at(3.00,1.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}
    \enspace = \enspace
    \begin{tikzpicture}[xscale=.32,yscale=.2,Centering]
        \node[Leaf](0)at(0.00,-3.67){};
        \node[Leaf](1)at(1.00,-7.33){};
        \node[Leaf](10)at(8.00,-3.67){};
        \node[Leaf](3)at(3.00,-7.33){};
        \node[Leaf](5)at(4.00,-3.67){};
        \node[Leaf](6)at(5.00,-7.33){};
        \node[Leaf](8)at(6.00,-7.33){};
        \node[Leaf](9)at(7.00,-7.33){};
        \node[Node](2)at(2.00,-3.67){};
        \node[Node](4)at(4.00,0.00){};
        \node[Node](7)at(6.00,-3.67){};
        \draw[Edge](0)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](1)--(2);
        \draw[Edge](10)edge[]node[EdgeValue]
            {\begin{math}2\end{math}}(4);
        \draw[Edge](2)edge[]node[EdgeValue]{\begin{math}2\end{math}}(4);
        \draw[Edge](3)edge[]node[EdgeValue]{\begin{math}1\end{math}}(2);
        \draw[Edge](5)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](6)--(7);
        \draw[Edge](7)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
        \draw[Edge](8)--(7);
        \draw[Edge](9)edge[]node[EdgeValue]{\begin{math}2\end{math}}(7);
        \node(r)at(4.00,3){};
        \draw[Edge](r)edge[]node[EdgeValue]{\begin{math}1\end{math}}(4);
    \end{tikzpicture}

==> (inline-88) <==
\begin{tikzpicture}[scale=.52,Centering]
            \node[CliquePoint](1)at(0,1){};
            \node[CliquePoint](2)at(0.87,-0.5){};
            \node[CliquePoint](3)at(-0.87,-0.5){};
            \draw[draw=Col1!90](1)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\{2\}\end{math}}(2);
            \draw[draw=Col1!90](1)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\{1\}\end{math}}(3);
            \draw[draw=Col1!90](2)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\{2, 3\}\end{math}}(3);
        \end{tikzpicture}
        \;
        \left(1 + a_3 + a_2 a_1\right)
        =
        a_1 a_3 a_2 a_1,
    \end{equation}
    \begin{equation}
        \left(a_1 + a_1 a_3 + a_2 a_2\right)
        \;
        \begin{tikzpicture}[scale=.52,Centering]
            \node[CliquePoint](1)at(0,1){};
            \node[CliquePoint](2)at(0.87,-0.5){};
            \node[CliquePoint](3)at(-0.87,-0.5){};
            \draw[draw=Col1!90](1)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\emptyset\end{math}}(2);
            \draw[draw=Col1!90](1)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\{1\}\end{math}}(3);
            \draw[draw=Col1!90](2)edge[]node[CliqueLabel,font=\tiny]
                {\begin{math}\{1, 3\}\end{math}}(3);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1.3,Centering]
            \node[CliquePoint](1)at(-0.34,-0.94){};
            \node[CliquePoint](2)at(-0.87,-0.50){};
            \node[CliquePoint](3)at(-0.98,0.17){};
            \node[CliquePoint](4)at(-0.64,0.77){};
            \node[CliquePoint](5)at(-0.00,1.00){};
            \node[CliquePoint](6)at(0.64,0.77){};
            \node[CliquePoint](7)at(0.98,0.17){};
            \node[CliquePoint](8)at(0.87,-0.50){};
            \node[CliquePoint](9)at(0.34,-0.94){};
            \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(2);
            \draw[CliqueEdge](1)
                edge[bend left=30]node[CliqueLabel,near start]
                {\begin{math}\{1\}\end{math}}(7);
            \draw[CliqueEmptyEdge](1)edge[]node[CliqueLabel]{}(9);
            \draw[CliqueEdge](2)edge[]node[CliqueLabel]
                {\begin{math}\{1\}\end{math}}(3);
            \draw[CliqueEdge](2)edge[bend right=30]node[CliqueLabel]
                {\begin{math}\{1\}\end{math}}(4);
            \draw[CliqueEdge](3)edge[]node[CliqueLabel]
                {\begin{math}\{2\}\end{math}}(4);
            \draw[CliqueEdge](4)edge[bend right=30]node[CliqueLabel]
                {\begin{math}\{1, 2\}\end{math}}(6);
            \draw[CliqueEdge](4)edge[]node[CliqueLabel]
                {\begin{math}\{2\}\end{math}}(5);
            \draw[CliqueEmptyEdge](5)edge[]node[CliqueLabel]{}(6);
            \draw[CliqueEdge](6)edge[]node[CliqueLabel]
                {\begin{math}\{3\}\end{math}}(7);
            \draw[CliqueEmptyEdge](7)edge[]node[CliqueLabel]{}(8);
            \draw[CliqueEdge](7)edge[]node[CliqueLabel]
                {\begin{math}\{1, 2\}\end{math}}(9);
            \draw[CliqueEmptyEdge](8)edge[]node[CliqueLabel]{}(9);
        \end{tikzpicture}
\begin{tikzpicture}[xscale=.8,yscale=.6,Centering]
            \node(0)at(0.00,-6.50){};
            \node(1)at(1.00,-9.25){};
            \node(10)at(10.00,-6){};
            \node(12)at(12.00,-6){};
            \node(3)at(3.00,-9.25){};
            \node(5)at(5.00,-9.25){};
            \node(7)at(7.00,-9.25){};
            \node(8)at(8.00,-6.50){};
            \node(11)at(11.00,-3.25){
                \begin{tikzpicture}[scale=.55]
                    \node[CliquePoint](A1)at(-0.87,-0.50){};
                    \node[CliquePoint](A2)at(-0.00,1.00){};
                    \node[CliquePoint](A3)at(0.87,-0.50){};
                    \draw[CliqueEmptyEdge](A1)edge[]node[CliqueLabel]
                        {}(A2);
                    \draw[CliqueEmptyEdge](A1)edge[]node[CliqueLabel]
                        {}(A3);
                    \draw[CliqueEmptyEdge](A2)edge[]node[CliqueLabel]
                        {}(A3);
                \end{tikzpicture}
            };
            \node(2)at(2.00,-6.50){
                \begin{tikzpicture}[scale=.55]
                    \node[CliquePoint](B1)at(-0.87,-0.50){};
                    \node[CliquePoint](B2)at(-0.00,1.00){};
                    \node[CliquePoint](B3)at(0.87,-0.50){};
                    \draw[CliqueEdge](B1)edge[]node[CliqueLabel]
                        {\begin{math}\{1\}\end{math}}(B2);
                    \draw[CliqueEmptyEdge](B1)edge[]node[CliqueLabel]
                        {}(B3);
                    \draw[CliqueEdge](B2)edge[]node[CliqueLabel]
                        {\begin{math}\{2\}\end{math}}(B3);
                \end{tikzpicture}
            };
            \node(4)at(4.00,-3.25){
                \begin{tikzpicture}[scale=.75]
                \node[CliquePoint](C1)at(-0.59,-0.81){};
                \node[CliquePoint](C2)at(-0.95,0.31){};
                \node[CliquePoint](C3)at(-0.00,1.00){};
                \node[CliquePoint](C4)at(0.95,0.31){};
                \node[CliquePoint](C5)at(0.59,-0.81){};
                \draw[CliqueEmptyEdge](C1)edge[]node[CliqueLabel]{}(C2);
                \draw[CliqueEmptyEdge](C1)edge[]node[CliqueLabel]{}(C5);
                \draw[CliqueEdge](C2)edge[]node[CliqueLabel]
                    {\begin{math}\{1\}\end{math}}(C3);
                \draw[CliqueEdge](C3)edge[]node[CliqueLabel]
                    {\begin{math}\{1, 2\}\end{math}}(C4);
                \draw[CliqueEdge](C4)edge[]node[CliqueLabel]
                    {\begin{math}\{3\}\end{math}}(C5);
                \end{tikzpicture}
            };
            \node(6)at(6.00,-6.50){
                \begin{tikzpicture}[scale=.55]
                    \node[CliquePoint](D1)at(-0.87,-0.50){};
                    \node[CliquePoint](D2)at(-0.00,1.00){};
                    \node[CliquePoint](D3)at(0.87,-0.50){};
                    \draw[CliqueEdge](D1)edge[]node[CliqueLabel]
                        {\begin{math}\{2\}\end{math}}(D2);
                    \draw[CliqueEmptyEdge](D1)edge[]node[CliqueLabel]
                        {}(D3);
                    \draw[CliqueEmptyEdge](D2)edge[]node[CliqueLabel]
                        {}(D3);
                \end{tikzpicture}
            };
            \node(9)at(9.00,0.00){
                \begin{tikzpicture}[scale=.55]
                    \node[CliquePoint](E1)at(-0.87,-0.50){};
                    \node[CliquePoint](E2)at(-0.00,1.00){};
                    \node[CliquePoint](E3)at(0.87,-0.50){};
                    \draw[CliqueEdge](E1)edge[]node[CliqueLabel]
                        {\begin{math}\{1\}\end{math}}(E2);
                    \draw[CliqueEmptyEdge](E1)edge[]node[CliqueLabel]
                        {}(E3);
                    \draw[CliqueEdge](E2)edge[]node[CliqueLabel]
                        {\begin{math}\{1, 2\}\end{math}}(E3);
                \end{tikzpicture}

==> (inline-89) <==
\begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdgeBlue](1)--(2);
        \draw[CliqueEdgeBlue](1)--(6);
        \draw[CliqueEdgeBlue](1)--(8);
        \draw[CliqueEdgeBlue](2)--(3);
        \draw[CliqueEdgeBlue](2)--(7);
        \draw[CliqueEdgeBlue](3)--(4);
        \draw[CliqueEdgeBlue](3)--(5);
        \draw[CliqueEdgeBlue](3)--(6);
        \draw[CliqueEdgeBlue](4)--(5);
        \draw[CliqueEdgeBlue](5)--(6);
        \draw[CliqueEdgeBlue](6)--(7);
        \draw[CliqueEdgeBlue](7)--(8);
    \end{tikzpicture}
    \right)
    \enspace
    =
    \enspace
    \begin{tikzpicture}[scale=.8,Centering]
        \node[CliquePoint](1)at(-0.38,-0.92){};
        \node[CliquePoint](2)at(-0.92,-0.38){};
        \node[CliquePoint](3)at(-0.92,0.38){};
        \node[CliquePoint](4)at(-0.38,0.92){};
        \node[CliquePoint](5)at(0.38,0.92){};
        \node[CliquePoint](6)at(0.92,0.38){};
        \node[CliquePoint](7)at(0.92,-0.38){};
        \node[CliquePoint](8)at(0.38,-0.92){};
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(2);
        \draw[CliqueEdge](1)edge[bend left=20]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEdge](1)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(8);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(3);
        \draw[CliqueEdge](2)edge[]node[CliqueLabel,near end]
            {\begin{math}0\end{math}}(7);
        \draw[CliqueEdge](3)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(4);
        \draw[CliqueEdge](3)edge[bend right=20]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](3)edge[bend right=20]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEdge](4)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(5);
        \draw[CliqueEdge](5)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(6);
        \draw[CliqueEdge](6)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(7);
        \draw[CliqueEdge](7)edge[]node[CliqueLabel]
            {\begin{math}0\end{math}}(8);
    \end{tikzpicture}

==> (inline-90) <==
\begin{tikzpicture}[xscale=.6,yscale=.6]
        \node(1)at(0,0){\begin{math}
        \Matrix{
            \One & \Zero & \Zero & \Zero \\
            \One & \Zero & \One & \Zero \\
            \Zero & \One & \One & \Zero \\
            \Zero & \Zero & \Zero & \One
        }\end{math}};
        \node(2)at(-3,-2){\begin{math}
        \Matrix{
            \Zero & \One & \Zero & \Zero \\
            \Zero & \One & \One & \Zero \\
            \One & \Zero & \One & \Zero \\
            \Zero & \Zero & \Zero & \One
        }\end{math}};
        \node(3)at(3,-2){\begin{math}
        \Matrix{
            \One & \Zero & \Zero & \Zero \\
            \One & \Zero & \Zero & \One \\
            \Zero & \One & \Zero & \One \\
            \Zero & \Zero & \One & \Zero
        }\end{math}};
        \node(4)at(0,-4){\begin{math}
        \Matrix{
            \Zero & \One & \Zero & \Zero \\
            \Zero & \One & \Zero & \One \\
            \One & \Zero & \Zero & \One \\
            \Zero & \Zero & \One & \Zero
        }\end{math}};
        \node(5)at(6,-4){\begin{math}
        \Matrix{
            \One & \Zero & \Zero & \Zero \\
            \One & \Zero & \Zero & \One \\
            \Zero & \Zero & \One & \One \\
            \Zero & \One & \Zero & \Zero
        }\end{math}};
        \node(6)at(0,-7){\begin{math}
        \Matrix{
            \Zero & \Zero & \One & \Zero \\
            \Zero & \Zero & \One & \One \\
            \One & \Zero & \Zero & \One \\
            \Zero & \One & \Zero & \Zero
        }\end{math}};
        \node(7)at(6,-7){\begin{math}
        \Matrix{
            \Zero & \One & \Zero & \Zero \\
            \Zero & \One & \Zero & \One \\
            \Zero & \Zero & \One & \One \\
            \One & \Zero & \Zero & \Zero
        }\end{math}};
        \node(8)at(3,-9){\begin{math}
        \Matrix{
            \Zero & \Zero & \One & \Zero \\
            \Zero & \Zero & \One & \One \\
            \Zero & \One & \Zero & \One \\
            \One & \Zero & \Zero & \Zero
        }\end{math}};
        \draw[Arc](1)--(2);
        \draw[Arc] (1)--(3);
        \draw[Arc] (2)--(4);
        \draw[Arc] (3)--(4);
        \draw[Arc] (3)--(5);
        \draw[Arc] (4)--(6);
        \draw[Arc] (5)--(7);
        \draw[Arc] (6)--(8);
        \draw[Arc] (7)--(8);
    \end{tikzpicture}

==> (inline-91) <==
\begin{tikzpicture}[xscale=.3,yscale=.25]
        \pgfmathsetmacro\x{9}
        \pgfmathsetmacro\y{7}
        \node(PMNk)at(-\x, 0)
            {\textcolor{Col4}{\begin{math}\PMN{k}\end{math}}};
        \node(PMLk)at(\x, 0)
            {\textcolor{Col4}{\begin{math}\PML{k}\end{math}}};
        \node(PMN2)at(-\x, -1*\y)
            {\textcolor{Col4}{\begin{math}\PMN{2}\end{math}}};
        \node(PML2)at(\x, -1*\y)
            {\textcolor{Col4}{\begin{math}\PML{2}\end{math}}};
        \node(PMN1)at(-\x, -2*\y)
            {\textcolor{Col4}{\begin{math}\PMN{1}\end{math}}};
        \node(PML1)at(\x, -2*\y)
            {\textcolor{Col4}{\begin{math}\PML{1}\end{math}}};
        \node(FQSymk)at(0, -1*\y)
            {\begin{math}\FQSym^{(k)}\end{math}};
        \node(FQSym2)at(0, -2*\y)
            {\begin{math}\FQSym^{(2)}\end{math}};
        \node(FQSym)at(0, -4*\y)
            {\begin{math}\FQSym\end{math}};
        \node(UBP)at(-\x, -3*\y)
            {\begin{math}\UBP^\star\end{math}};
        \node(ASM)at(0, -3*\y)
            {\textcolor{Col1}{\begin{math}\ASM\end{math}}};
        \node(PML1Dual)at(2*\x, -2*\y)
            {\textcolor{Col4}{\begin{math}\PML{1}^\star\end{math}}};
        \node(MQSym)at(2*\x, -1*\y)
            {\begin{math}\MQSym\end{math}};
        \draw[Injection](PMN2)--(PMNk);
        \draw[Injection](PML2)--(PMLk);
        \draw[Injection](FQSym2)--(FQSymk);
        \draw[Injection](PMN1)--(PMN2);
        \draw[Injection](PML1)--(PML2);
        \draw[Injection,in=-15, out=90](ASM)edge(PMN1);
        \draw[Injection](UBP)edge node[left]
            {\begin{math}\beta\end{math}}(PMN1);
        \draw[Injection,in=-45, out=45](FQSym)edge(FQSym2);
        \draw[Injection,in=-90,out=165](FQSym)edge(UBP);
        \draw[Injection](FQSym)--(ASM);
        \draw[Injection,in=-60,out=150](FQSym)edge node[right]
            {\begin{math}\alpha_1\end{math}}(PMN1);
        \draw[Injection,in=240,out=30](FQSym)edge node[right]
            {\begin{math}\alpha_1\end{math}}(PML1);
        \draw[Injection,in=0,out=180](FQSym2)edge node[right]
            {\begin{math}\alpha_2\end{math}}(PMN2);
        \draw[Injection,in=180,out=0](FQSym2)edge node[left]
            {\begin{math}\alpha_2\end{math}}(PML2);
        \draw[Injection, in=0, out=180](FQSymk)edge node[right]
            {\begin{math}\alpha_k\end{math}}(PMNk);
        \draw[Injection,in=180,out=0](FQSymk)edge node[left]
            {\begin{math}\alpha_k\end{math}}(PMLk);
        \draw[Injection, dotted]            (PML1Dual) edge
                node[right]{\begin{math}\gamma\end{math}} (MQSym);
    \end{tikzpicture}

==> (inline-92) <==
\begin{tikzpicture}[scale=.4]
        \pgfmathsetmacro\x{4}
        \pgfmathsetmacro\y{4.5}
        \node (pm1)    at (0, 0)
        {\begin{math}\Matrix{
            1 & 0 & 1 & 1 & 0 \\
            1 & 0 & 1 & 0 & 1 \\
            0 & 1 & 1 & 0 & 0 \\
            0 & 0 & 0 & 1 & 1 \\
            0 & 0 & 1 & 1 & 0
        }\end{math}};
        \node (pm2)    at (0, -\y)
        {\begin{math}\Matrix{
            1 & 1 & 0 & 1 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            0 & 1 & 1 & 0 & 0 \\
            0 & 0 & 0 & 1 & 1 \\
            0 & 1 & 0 & 1 & 0
        }\end{math}};
        \node (pm3)    at (-\x, -2*\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            0 & 1 & 0 & 1 & 0 \\
            0 & 0 & 1 & 0 & 1 \\
            0 & 1 & 1 & 0 & 0
        }\end{math}};
        \node (pm4)    at (\x, -2*\y)
        {\begin{math}\Matrix{
            1 & 1 & 0 & 1 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            1 & 0 & 1 & 0 & 0 \\
            0 & 0 & 0 & 1 & 1 \\
            1 & 0 & 0 & 1 & 0
        }\end{math}};
        \node (pm5)    at (0, -3*\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            1 & 0 & 0 & 1 & 0 \\
            0 & 0 & 1 & 0 & 1 \\
            1 & 0 & 1 & 0 & 0
        }\end{math}};
        \node (pm6)    at (0, -4*\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 0 & 1 & 0 & 1 \\
            1 & 0 & 0 & 1 & 0 \\
            0 & 1 & 0 & 0 & 1 \\
            1 & 1 & 0 & 0 & 0
        }\end{math}};
        \draw[Edge]   (pm1)--(pm2);
        \draw[Edge]   (pm2)--(pm3);
        \draw[Edge]   (pm2)--(pm4);
        \draw[Edge]   (pm3)--(pm5);
        \draw[Edge]   (pm4)--(pm5);
        \draw[Edge]   (pm5)--(pm6);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.4]
        \pgfmathsetmacro\x{4}
        \pgfmathsetmacro\y{4.5}
        \node (pm1)    at (0, 0)
        {\begin{math}\Matrix{
            1 & 1 & 0 & 1 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            0 & 1 & 1 & 0 & 0 \\
            0 & 0 & 0 & 1 & 1 \\
            0 & 1 & 0 & 1 & 0
        }\end{math}};
        \node (pm2)    at (-\x, -\y)
        {\begin{math}\Matrix{
            1 & 1 & 0 & 1 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            1 & 0 & 1 & 0 & 0 \\
            0 & 0 & 0 & 1 & 1 \\
            1 & 0 & 0 & 1 & 0
        }\end{math}};
        \node (pm3)    at (\x, -\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            0 & 1 & 0 & 1 & 0 \\
            0 & 0 & 1 & 0 & 1 \\
            0 & 1 & 1 & 0 & 0
        }\end{math}};
        \node (pm4)    at (-\x, -2*\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 1 & 0 & 0 & 1 \\
            1 & 0 & 0 & 1 & 0 \\
            0 & 0 & 1 & 0 & 1 \\
            1 & 0 & 1 & 0 & 0
        }\end{math}};
        \node (pm5)    at (-\x, -3*\y)
        {\begin{math}\Matrix{
            1 & 1 & 1 & 0 & 0 \\
            1 & 0 & 1 & 0 & 1 \\
            1 & 0 & 0 & 1 & 0 \\
            0 & 1 & 0 & 0 & 1 \\
            1 & 1 & 0 & 0 & 0
        }\end{math}};
        \draw[Edge]   (pm1)--(pm2);
        \draw[Edge]   (pm1)--(pm3);
        \draw[Edge]   (pm2)--(pm4);
        \draw[Edge]   (pm4)--(pm5);
    \end{tikzpicture}

==> (inline-93) <==
\begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (3.5,3.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(3.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
        \draw[SixVertexArrow,shift={(.5,2)}] \di;
        \draw[SixVertexArrow,shift={(.5,3)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \di;
        \draw[SixVertexArrow,shift={(2.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,2)}] \di;
        \draw[SixVertexArrow,shift={(1.5,3)}] \di;
        \draw[SixVertexArrow,shift={(2.5,3)}] \ei;
        \node[SixVertexMarkedVertexB]at(3,3){};
        \node[SixVertexMarkedVertexA]at(2,2){};
        \draw[SixVertexArrow,shift={(1,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,2.5)}] \ci;
    \end{tikzpicture}}
    \cdot
    \BasisF_{
    \begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (1.5,1.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(1.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
    \end{tikzpicture}}
    =
    \BasisF_{
    \begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (4.5,4.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
        \draw[SixVertexArrow,shift={(.5,2)}] \di;
        \draw[SixVertexArrow,shift={(.5,3)}] \di;
        \draw[SixVertexArrow,shift={(.5,4)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \di;
        \draw[SixVertexArrow,shift={(2.5,1)}] \di;
        \draw[SixVertexArrow,shift={(3.5,1)}] \di;
        \draw[SixVertexArrow,shift={(1.5,2)}] \di;
        \draw[SixVertexArrow,shift={(2.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,2){};
        \draw[SixVertexArrow,shift={(1.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,3)}] \di;
        \draw[SixVertexArrow,shift={(3.5,3)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,3){};
        \draw[SixVertexArrow,shift={(1.5,4)}] \di;
        \draw[SixVertexArrow,shift={(2.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,4)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,4){};
        \node[SixVertexMarkedVertexB]at(3,4){};
        \draw[SixVertexArrow,shift={(1,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,3.5)}] \ci;
        \node[SixVertexMarkedVertexA]at(2,3){};
    \end{tikzpicture}}
    +
    \BasisF_{
    \begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (4.5,4.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
        \draw[SixVertexArrow,shift={(.5,2)}] \di;
        \draw[SixVertexArrow,shift={(.5,3)}] \di;
        \draw[SixVertexArrow,shift={(.5,4)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \di;
        \draw[SixVertexArrow,shift={(2.5,1)}] \di;
        \draw[SixVertexArrow,shift={(3.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,2)}] \di;
        \draw[SixVertexArrow,shift={(2.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \node[SixVertexMarkedVertexB]at(3,2){};
        \draw[SixVertexArrow,shift={(1.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,3)}] \di;
        \draw[SixVertexArrow,shift={(3.5,3)}] \di;
        \draw[SixVertexArrow,shift={(1.5,4)}] \di;
        \draw[SixVertexArrow,shift={(2.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,4)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,4){};
        \node[SixVertexMarkedVertexB]at(3,4){};
        \draw[SixVertexArrow,shift={(1,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,3.5)}] \ci;
        \node[SixVertexMarkedVertexA]at(2,3){};
    \end{tikzpicture}}
    +
    \BasisF_{
    \begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (4.5,4.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
        \draw[SixVertexArrow,shift={(.5,2)}] \di;
        \draw[SixVertexArrow,shift={(.5,3)}] \di;
        \draw[SixVertexArrow,shift={(.5,4)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \di;
        \draw[SixVertexArrow,shift={(2.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,2)}] \di;
        \draw[SixVertexArrow,shift={(2.5,2)}] \di;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,3)}] \di;
        \node[SixVertexMarkedVertexB]at(2,3){};
        \draw[SixVertexArrow,shift={(1.5,4)}] \di;
        \draw[SixVertexArrow,shift={(2.5,4)}] \di;
        \draw[SixVertexArrow,shift={(3.5,4)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,4){};
        \draw[SixVertexArrow,shift={(1,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,3.5)}] \ci;
        \node[SixVertexMarkedVertexA]at(3,3){};
    \end{tikzpicture}}
    +
    \BasisF_{
    \begin{tikzpicture}[scale=.4]
        \def \bi{(-.1,.1)--(0,-.1)--(.1,.1)};
        \def \ci{(-.1,-.1)--(0,.1)--(.1,-.1)};
        \def \di{(-.1,-.1)--(.1,0)--(-.1,.1)};
        \def \ei{(.1,-.1)--(-.1,0)--(.1,.1)};
        \draw[SixVertexGrid] (.5,.5) grid (4.5,4.5);
        \draw[SixVertexArrow,shift={(1,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,0.5)}] \bi;
        \draw[SixVertexArrow,shift={(1,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4,4.5)}] \ci;
        \draw[SixVertexArrow,shift={(4.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(4.5,4)}] \ei;
        \draw[SixVertexArrow,shift={(.5,1)}] \di;
        \draw[SixVertexArrow,shift={(.5,2)}] \di;
        \draw[SixVertexArrow,shift={(.5,3)}] \di;
        \draw[SixVertexArrow,shift={(.5,4)}] \di;
        \draw[SixVertexArrow,shift={(1.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(2.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,1)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,2)}] \di;
        \draw[SixVertexArrow,shift={(2.5,2)}] \di;
        \draw[SixVertexArrow,shift={(3.5,2)}] \ei;
        \draw[SixVertexArrow,shift={(1.5,3)}] \di;
        \draw[SixVertexArrow,shift={(2.5,3)}] \ei;
        \draw[SixVertexArrow,shift={(3.5,3)}] \di;
        \draw[SixVertexArrow,shift={(1.5,4)}] \di;
        \draw[SixVertexArrow,shift={(2.5,4)}] \di;
        \draw[SixVertexArrow,shift={(3.5,4)}] \ei;
        \node[SixVertexMarkedVertexB]at(4,4){};
        \draw[SixVertexArrow,shift={(1,1.5)}] \ci;
        \draw[SixVertexArrow,shift={(1,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(1,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(2,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(2,3.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(3,2.5)}] \ci;
        \draw[SixVertexArrow,shift={(3,3.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,1.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,2.5)}] \bi;
        \draw[SixVertexArrow,shift={(4,3.5)}] \bi;
        \node[SixVertexMarkedVertexA]at(3,3){};
    \end{tikzpicture}

==> (inline-94) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}}
    \cdot
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(3,-4){};
        \node[Leaf](E4)at(5,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(7,0){};
        \node[Leaf](S5)at(9,0){};
        \node[Leaf](S6)at(10,0){};
        \node[Leaf](S7)at(12,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Operator](N4)at(8,-3.5){\begin{math}\Asf\end{math}};
        \node[Operator](N5)at(11,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(7,-7){};
        \node[Leaf](E7)at(9,-7){};
        \node[Leaf](E8)at(10,-7){};
        \node[Leaf](E9)at(12,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
        \draw[Edge](N4)--(S4);
        \draw[Edge](N4)--(S5);
        \draw[Edge](N4)--(E6);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N5)--(S6);
        \draw[Edge](N5)--(S7);
        \draw[Edge](N5)--(E8);
        \draw[Edge](N5)--(E9);
    \end{tikzpicture}}
\end{equation}
and
\begin{multline}
    \Delta \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{\Unit_0} \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S3)at(4,0){};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(1,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(1,-4){};
        \node[Leaf](E3)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(3,-4){};
        \node[Leaf](E4)at(5,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
    \end{tikzpicture}} \\[.75em]
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(3,-4){};
        \node[Leaf](E4)at(4,-4){};
        \node[Leaf](E5)at(5,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(E5);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S3)at(4,0){};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)edge[bend right=20] node[]{}(N3);
        \draw[Edge](N2)edge[bend left=20] node[]{}(N3);
    \end{tikzpicture}

==> (inline-95) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-4){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(1,-6){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-8){};
        \node[Leaf](E2)at(2,-8){};
        \node[Leaf](E3)at(4,-8){};
        \node[Leaf](E4)at(6,-8){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N3)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
    \end{tikzpicture}}
    \enspace = \enspace
    -
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-4){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(1,-6){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-8){};
        \node[Leaf](E2)at(2,-8){};
        \node[Leaf](E3)at(4,-8){};
        \node[Leaf](E4)at(6,-8){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N3)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Operator](N1)at(1,-3){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(6,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(4,-4){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-6) {};
        \node[Leaf](E2)at(2,-6){};
        \node[Leaf](E3)at(3,-6){};
        \node[Leaf](E4)at(5,-6){};
        \node[Leaf](E5)at(6,-6){};
        \node[Leaf](E6)at(8,-6){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N2)--(E5);
        \draw[Edge](N2)--(E6);
    \end{tikzpicture}} \\
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(5,0){};
        \node[Leaf](S4)at(7,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(3,-4){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(6,-3){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-6){};
        \node[Leaf](E2)at(2,-6){};
        \node[Leaf](E3)at(3,-6){};
        \node[Leaf](E4)at(4,-6){};
        \node[Leaf](E5)at(5,-6){};
        \node[Leaf](E6)at(7,-6){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}}
    \enspace - \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Leaf](S5)at(8,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(3,-4){};
        \node[Leaf](E4)at(4,-4){};
        \node[Leaf](E5)at(5,-4){};
        \node[Leaf](E6)at(6,-4){};
        \node[Leaf](E7)at(8,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(E5);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N3)--(E7);
    \end{tikzpicture}

==> (inline-96) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \cdot
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(1,0){};
        \node[Leaf](S2)at(3,0){};
        \node[Leaf](S3)at(5,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(1,-4){};
        \node[Leaf](E3)at(2,-4){};
        \node[Leaf](E4)at(3,-4){};
        \node[Leaf](E5)at(5,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(E5);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](SS1)at(-3,0){};
        \node[Leaf](SS2)at(-1,0){};
        \node[Operator](NN1)at(-2,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](EE1)at(-3,-4){};
        \node[Leaf](EE2)at(-1,-4){};
        \draw[Edge](NN1)--(SS1);
        \draw[Edge](NN1)--(SS2);
        \draw[Edge](NN1)--(EE1);
        \draw[Edge](NN1)--(EE2);
        \node[Leaf](S1)at(1,0){};
        \node[Leaf](S2)at(3,0){};
        \node[Leaf](S3)at(5,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(1,-4){};
        \node[Leaf](E3)at(2,-4){};
        \node[Leaf](E4)at(3,-4){};
        \node[Leaf](E5)at(5,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(E5);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(2,-5){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Leaf](E1)at(-1,-7){};
        \node[Leaf](E2)at(1,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(3,-7){};
        \node[Leaf](E5)at(4,-7){};
        \node[Leaf](E6)at(6,-7){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(0,-5){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(5,-3.5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Leaf](E1)at(-1,-7){};
        \node[Leaf](E2)at(0,-7){};
        \node[Leaf](E3)at(1,-7){};
        \node[Leaf](E4)at(3,-7){};
        \node[Leaf](E5)at(4,-7){};
        \node[Leaf](E6)at(6,-7){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N1)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}} \\[.7em]
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(-.5,-5){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(2.5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](E1)at(-1.5,-7){};
        \node[Leaf](E2)at(-.5,-7){};
        \node[Leaf](E3)at(.5,-7){};
        \node[Leaf](E4)at(1.5,-7){};
        \node[Leaf](E5)at(3.5,-7){};
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorC](N1)at(1,-3.5){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(5.5,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(1,0){};
        \node[Leaf](S2)at(3,0){};
        \node[Leaf](S3)at(5,0){};
        \node[Leaf](S4)at(7,0){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(1,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(3,-7){};
        \node[Leaf](E5)at(4.5,-7){};
        \node[Leaf](E6)at(6.5,-7){};
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorC](N1)at(1,-3.5){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(1,0){};
        \node[Leaf](S2)at(3,0){};
        \node[Leaf](S3)at(5,0){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(1,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(3,-7){};
        \node[Leaf](E5)at(5,-7){};
        \draw[Edge](N2)edge[bend right] node[]{}(N3);
        \draw[Edge](N2)edge[bend left] node[]{}(N3);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[OperatorColorC](N1)at(1,-3.5){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(5.5,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](S1)at(1,0){};
        \node[Leaf](S2)at(2.5,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(6.5,0){};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(1,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(3,-7){};
        \node[Leaf](E5)at(5,-7){};
        \node[Leaf](E6)at(7,-7){};
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)--(S1);
        \draw[Edge](N3)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N2)--(E6);
    \end{tikzpicture}} \\[.7em]
    \enspace + \enspace
    2 \,
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](SS1)at(-2,0){};
        \node[OperatorColorC](NN1)at(-2,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](EE1)at(-3,-4){};
        \node[Leaf](EE2)at(-2,-4){};
        \node[Leaf](EE3)at(-1,-4){};
        \draw[Edge](NN1)--(SS1);
        \draw[Edge](NN1)--(EE1);
        \draw[Edge](NN1)--(EE2);
        \draw[Edge](NN1)--(EE3);
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \node[Leaf](SSS1)at(3,0){};
        \node[Leaf](SSS2)at(5,0){};
        \node[Operator](N2)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](EEE1)at(3,-4){};
        \node[Leaf](EEE2)at(5,-4){};
        \draw[Edge](N2)--(SSS1);
        \draw[Edge](N2)--(SSS2);
        \draw[Edge](N2)--(EEE1);
        \draw[Edge](N2)--(EEE2);
    \end{tikzpicture}}
\end{multline}
and
\begin{multline}
    \Delta
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Leaf](S5)at(10,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N4)at(10,-3.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \node[Leaf](E7)at(9,-7){};
        \node[Leaf](E8)at(10,-7){};
        \node[Leaf](E9)at(11,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N4)--(S5);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N4)--(E8);
        \draw[Edge](N4)--(E9);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS^\star_{\Unit_0} \otimes
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Leaf](S5)at(10,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N4)at(10,-3.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \node[Leaf](E7)at(9,-7){};
        \node[Leaf](E8)at(10,-7){};
        \node[Leaf](E9)at(11,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N4)--(S5);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N4)--(E8);
        \draw[Edge](N4)--(E9);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(1,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \otimes
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Leaf](S5)at(10,0){};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N4)at(10,-3.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \node[Leaf](E7)at(9,-7){};
        \node[Leaf](E8)at(10,-7){};
        \node[Leaf](E9)at(11,-7){};
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N4)--(S5);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N4)--(E8);
        \draw[Edge](N4)--(E9);
    \end{tikzpicture}} \\[.75em]
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
    \end{tikzpicture}}
    \otimes
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(1,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(1,-4){};
        \node[Leaf](E3)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS^\star_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4.5,0){};
        \node[Leaf](S4)at(8,0){};
        \node[Leaf](S5)at(10,0){};
        \node[Operator](N1)at(1,-3.5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(4.5,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(7,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N4)at(10,-3.5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4.5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(8,-7){};
        \node[Leaf](E7)at(9,-7){};
        \node[Leaf](E8)at(10,-7){};
        \node[Leaf](E9)at(11,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N4)--(S5);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N4)--(E8);
        \draw[Edge](N4)--(E9);
    \end{tikzpicture}

==> (inline-97) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N1)--(N2);
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N2)at(1,-5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge,out=-110,in=110](N1)edge node[]{}(N2);
        \draw[Edge,out=-70,in=70](N1)edge node[]{}(N2);
    \end{tikzpicture}\,,
\end{equation}
one has
\begin{equation}
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N3)at(1,-8){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge,out=-70,in=70](N1)edge node[]{}(N3);
    \end{tikzpicture}\right]}
    \enspace = \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N3)at(1,-8){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge,out=-70,in=70](N1)edge node[]{}(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N2)at(1,-5){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N3)at(1,-8){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N3)--(E2);
        \draw[Edge,out=-110,in=110](N1)edge node[]{}(N2);
        \draw[Edge,out=-70,in=70](N1)edge node[]{}(N2);
        \draw[Edge,out=-110,in=110](N2)edge node[]{}(N3);
        \draw[Edge,out=-70,in=70](N2)edge node[]{}(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N2)at(1,-5){\begin{math}\Bsf\end{math}};
        \node[Operator](N3)at(0,-8){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge,out=-110,in=110](N1)edge node[]{}(N2);
        \draw[Edge,out=-70,in=70](N1)edge node[]{}(N2);
        \draw[Edge](N2)--(N3);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(0,-8){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}

==> (inline-98) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[OperatorColorC](N1)at(1,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}
    \right]}
    \cdot
    \BasisT_{
    \left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}
    \right]}
    \enspace = \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}}
    \cdot
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N3)--(E3);
    \end{tikzpicture}\right]}
    \enspace = \enspace
    \Delta \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N3)--(E3);
    \end{tikzpicture}}
    \enspace + \enspace
    \Delta \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[OperatorColorC](N2)at(3,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
    \end{tikzpicture}}
    \enspace + \enspace
    \Delta \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(-1,0){};
        \node[Leaf](S2)at(1,0){};
        \node[Leaf](S3)at(3,0){};
        \node[OperatorColorC](N1)at(0,-2){\begin{math}\Bsf\end{math}};
        \node[Operator](N2)at(3,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-1,-4){};
        \node[Leaf](E2)at(1,-4){};
        \node[Leaf](E3)at(3,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
    \end{tikzpicture}} \\[1em]
    \enspace = \enspace
    \BasisT_{\left[\Unit_0\right]}
    \otimes
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N3)--(E3);
    \end{tikzpicture}\right]}
    \enspace + \enspace
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N3)at(4,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \node[Leaf](E3)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N3)--(S3);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N3)--(E3);
    \end{tikzpicture}\right]}
    \otimes
    \BasisT_{\left[\Unit_0\right]} \\[.75em]
    \enspace + \enspace
    2\,
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}\right]}
    \otimes
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(2,0){};
        \node[Leaf](S2)at(4,0){};
        \node[OperatorColorC](N1)at(3,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(2,-4){};
        \node[Leaf](E2)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}\right]}
    \enspace + \enspace
    2\,
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(2,0){};
        \node[Leaf](S2)at(4,0){};
        \node[OperatorColorC](N1)at(3,-2){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(2,-4){};
        \node[Leaf](E2)at(4,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}\right]}
    \otimes
    \BasisT_{\left[
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}\right]} \\[.75em]
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(2,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \node[Leaf](E2)at(2,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-4){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
    \end{tikzpicture}

==> (inline-99) <==
\begin{tikzpicture}[xscale=.2,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(6.00,-9.75){};
        \node[Leaf](11)at(7.00,-9.75){};
        \node[Leaf](12)at(8.00,-3.25){};
        \node[Leaf](2)at(1.00,-6.50){};
        \node[Leaf](3)at(2.00,-6.50){};
        \node[Leaf](5)at(3.00,-6.50){};
        \node[Leaf](7)at(4.00,-6.50){};
        \node[Leaf](8)at(5.00,-9.75){};
        \node[Node](1)at(1.00,-3.25){};
        \node[Node](4)at(5.00,0.00){};
        \node[Node](6)at(4.00,-3.25){};
        \node[Node](9)at(6.00,-6.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(4);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(5,.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{\emptyset} \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(6.00,-9.75){};
        \node[Leaf](11)at(7.00,-9.75){};
        \node[Leaf](12)at(8.00,-3.25){};
        \node[Leaf](2)at(1.00,-6.50){};
        \node[Leaf](3)at(2.00,-6.50){};
        \node[Leaf](5)at(3.00,-6.50){};
        \node[Leaf](7)at(4.00,-6.50){};
        \node[Leaf](8)at(5.00,-9.75){};
        \node[Node](1)at(1.00,-3.25){};
        \node[Node](4)at(5.00,0.00){};
        \node[Node](6)at(4.00,-3.25){};
        \node[Node](9)at(6.00,-6.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(4);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(5,.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-2.00){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1,.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}}
    \otimes \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-2.00){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r1)at(1,.5){};
        \draw[Edge](r1)--(1);
        \node[Leaf](b0)at(3.00,-2){};
        \node[Leaf](b2)at(4.00,-2){};
        \node[Leaf](b3)at(5.00,-4){};
        \node[Leaf](b5)at(6.00,-4){};
        \node[Leaf](b6)at(7.00,-4){};
        \node[Node](b1)at(4.00,0.00){};
        \node[Node](b4)at(6.00,-2){};
        \draw[Edge](b0)--(b1);
        \draw[Edge](b2)--(b1);
        \draw[Edge](b3)--(b4);
        \draw[Edge](b4)--(b1);
        \draw[Edge](b5)--(b4);
        \draw[Edge](b6)--(b4);
        \node(r2)at(4,.5){};
        \draw[Edge](r2)--(b1);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-4){};
        \node[Leaf](2)at(1.00,-4){};
        \node[Leaf](3)at(2.00,-4){};
        \node[Leaf](5)at(3.00,-2){};
        \node[Leaf](6)at(4.00,-2){};
        \node[Node](1)at(1.00,-2){};
        \node[Node](4)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3,.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](b0)at(3.00,-2){};
        \node[Leaf](b2)at(4.00,-2){};
        \node[Leaf](b3)at(5.00,-4){};
        \node[Leaf](b5)at(6.00,-4){};
        \node[Leaf](b6)at(7.00,-4){};
        \node[Node](b1)at(4.00,0.00){};
        \node[Node](b4)at(6.00,-2){};
        \draw[Edge](b0)--(b1);
        \draw[Edge](b2)--(b1);
        \draw[Edge](b3)--(b4);
        \draw[Edge](b4)--(b1);
        \draw[Edge](b5)--(b4);
        \draw[Edge](b6)--(b4);
        \node(r)at(4,.5){};
        \draw[Edge](r)--(b1);
    \end{tikzpicture}} \\
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2){};
        \node[Leaf](2)at(1.00,-4){};
        \node[Leaf](4)at(2.00,-4){};
        \node[Leaf](5)at(3.00,-4){};
        \node[Leaf](6)at(4.00,-2){};
        \node[Node](1)at(2.00,0.00){};
        \node[Node](3)at(2.00,-2){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(1);
        \node(r)at(2,.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}}
    \otimes \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-2.00){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r1)at(1,.5){};
        \draw[Edge](r1)--(1);
        \node[Leaf](b0)at(3.00,-2.00){};
        \node[Leaf](b2)at(4.00,-2.00){};
        \node[Leaf](b3)at(5.00,-2.00){};
        \node[Node](b1)at(4.00,0.00){};
        \draw[Edge](b0)--(b1);
        \draw[Edge](b2)--(b1);
        \draw[Edge](b3)--(b1);
        \node(r2)at(4,.5){};
        \draw[Edge](r2)--(b1);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-6.67){};
        \node[Leaf](2)at(1.00,-6.67){};
        \node[Leaf](3)at(2.00,-6.67){};
        \node[Leaf](5)at(3.00,-6.67){};
        \node[Leaf](7)at(4.00,-6.67){};
        \node[Leaf](8)at(5.00,-6.67){};
        \node[Leaf](9)at(6.00,-3.33){};
        \node[Node](1)at(1.00,-3.33){};
        \node[Node](4)at(4.00,0.00){};
        \node[Node](6)at(4.00,-3.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(4);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(6);
        \draw[Edge](9)--(4);
        \node(r)at(4,.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}} \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-2.00){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1,.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-2.50){};
        \node[Leaf](2)at(1.00,-5.00){};
        \node[Leaf](4)at(2.00,-5.00){};
        \node[Leaf](5)at(3.00,-7.50){};
        \node[Leaf](7)at(4.00,-7.50){};
        \node[Leaf](8)at(5.00,-7.50){};
        \node[Leaf](9)at(6.00,-2.50){};
        \node[Node](1)at(3.00,0.00){};
        \node[Node](3)at(2.00,-2.50){};
        \node[Node](6)at(4.00,-5.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(3);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(6);
        \draw[Edge](9)--(1);
        \node(r)at(3,.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.15,Centering]
        \node[Leaf](0)at(0.00,-2.00){};
        \node[Leaf](2)at(1.00,-2.00){};
        \node[Leaf](3)at(2.00,-2.00){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node(r)at(1,.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.2,yscale=.11,Centering]
        \node[Leaf](0)at(0.00,-6.50){};
        \node[Leaf](10)at(6.00,-9.75){};
        \node[Leaf](11)at(7.00,-9.75){};
        \node[Leaf](12)at(8.00,-3.25){};
        \node[Leaf](2)at(1.00,-6.50){};
        \node[Leaf](3)at(2.00,-6.50){};
        \node[Leaf](5)at(3.00,-6.50){};
        \node[Leaf](7)at(4.00,-6.50){};
        \node[Leaf](8)at(5.00,-9.75){};
        \node[Node](1)at(1.00,-3.25){};
        \node[Node](4)at(5.00,0.00){};
        \node[Node](6)at(4.00,-3.25){};
        \node[Node](9)at(6.00,-6.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](10)--(9);
        \draw[Edge](11)--(9);
        \draw[Edge](12)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(6);
        \draw[Edge](6)--(4);
        \draw[Edge](7)--(6);
        \draw[Edge](8)--(9);
        \draw[Edge](9)--(6);
        \node(r)at(5,.5){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}

==> (inline-100) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-5,-7){};
        \node[Leaf](E2)at(-3,-7){};
        \node[Leaf](E3)at(-1,-7){};
        \node[Leaf](E4)at(1,-7){};
        \node[Leaf](E5)at(3,-7){};
        \node[Leaf](E6)at(5,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k1,node distance=.4cm,font=\footnotesize]
            {\begin{math}k_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k2,node distance=.4cm,font=\footnotesize]
            {\begin{math}k_2\end{math}};
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-5,-7){};
        \node[Leaf](E2)at(-3,-7){};
        \node[Leaf](E3)at(-1,-7){};
        \node[Leaf](E4)at(1,-7){};
        \node[Leaf](E5)at(3,-7){};
        \node[Leaf](E6)at(5,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k1,node distance=.4cm,font=\footnotesize]
            {\begin{math}\ell_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k2,node distance=.4cm,font=\footnotesize]
            {\begin{math}\ell_2\end{math}};
    \end{tikzpicture}

==> (inline-101) <==
\begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-2,-7){};
        \node[Leaf](E2)at(1.5,-7){};
        \node[Leaf](E3)at(2.5,-7){};
        \node[Node](N1)at(0,-1){};
        \node[Node](N2)at(1,-3){};
        \node[NodeColorA](N3)at(-2,-5){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N4)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{\emptyset} \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-2,-7){};
        \node[Leaf](E2)at(1.5,-7){};
        \node[Leaf](E3)at(2.5,-7){};
        \node[Node](N1)at(0,-1){};
        \node[Node](N2)at(1,-3){};
        \node[NodeColorA](N3)at(-2,-5){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N4)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-.5,-3){};
        \node[Leaf](E2)at(.5,-3){};
        \node[Node](N1)at(0,-1){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \otimes \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(-2,-3){};
        \node[Leaf](S2)at(1,-1){};
        \node[Leaf](E1)at(-1,-7){};
        \node[Leaf](E2)at(1.5,-7){};
        \node[Leaf](E3)at(2.5,-7){};
        \node[Node](N2)at(1,-3){};
        \node[NodeColorA](N3)at(-1,-5){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N3)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N4)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S2)at(1,-1){};
        \node[Leaf](E1)at(0,-5){};
        \node[Leaf](E2)at(1.5,-7){};
        \node[Leaf](E3)at(2.5,-7){};
        \node[Node](N2)at(1,-3){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(E1);
        \draw[Edge](N4)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](SS1)at(.5,4){};
        \node[Leaf](SS2)at(-.5,4){};
        \node[Leaf](EE1)at(0,0){};
        \node[NodeColorA](NN1)at(0,2){};
        \draw[Edge](NN1)--(SS1);
        \draw[Edge](NN1)--(SS2);
        \draw[Edge](NN1)--(EE1);
        \node[Leaf](S1)at(2,4){};
        \node[Leaf](E1)at(1.5,0){};
        \node[Leaf](E2)at(2.5,0){};
        \node[Node](N1)at(2,2){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}} \\
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-2,-7){};
        \node[Leaf](E2)at(1.5,-5){};
        \node[Node](N1)at(0,-1){};
        \node[Node](N2)at(1,-3){};
        \node[NodeColorA](N3)at(-2,-5){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
    \end{tikzpicture}}
    \otimes \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-.5,-3){};
        \node[Leaf](E2)at(.5,-3){};
        \node[Node](N1)at(0,-1){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-1,-3){};
        \node[Leaf](E2)at(0,-5){};
        \node[Leaf](E3)at(1.5,-7){};
        \node[Leaf](E4)at(2.5,-7){};
        \node[Node](N1)at(0,-1){};
        \node[Node](N2)at(1,-3){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N4)--(E4);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}}
    \otimes \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](SS1)at(.5,4){};
        \node[Leaf](SS2)at(-.5,4){};
        \node[Leaf](EE1)at(0,0){};
        \node[NodeColorA](NN1)at(0,2){};
        \draw[Edge](NN1)--(SS1);
        \draw[Edge](NN1)--(SS2);
        \draw[Edge](NN1)--(EE1);
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=.24,yscale=.15,Centering]
        \node[Leaf](S1)at(0,1){};
        \node[Leaf](E1)at(-2,-7){};
        \node[Leaf](E2)at(1.5,-7){};
        \node[Leaf](E3)at(2.5,-7){};
        \node[Node](N1)at(0,-1){};
        \node[Node](N2)at(1,-3){};
        \node[NodeColorA](N3)at(-2,-5){};
        \node[Node](N4)at(2,-5){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N3)--(E1);
        \draw[Edge](N4)--(E2);
        \draw[Edge](N4)--(E3);
        \draw[Edge](N1)--(N3);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N2)--(N4);
    \end{tikzpicture}

==> (inline-102) <==
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-5,-7){};
        \node[Leaf](E2)at(-3,-7){};
        \node[Leaf](E3)at(-1,-7){};
        \node[Leaf](E4)at(1,-7){};
        \node[Leaf](E5)at(3,-7){};
        \node[Leaf](E6)at(5,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k1,node distance=.4cm]
            {\begin{math}k_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k2,node distance=.4cm]
            {\begin{math}k_2\end{math}};
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Operator](N1)at(0,-2){\begin{math}\Asf\end{math}};
        \node[Operator](N2)at(0,-5){\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-5,-7){};
        \node[Leaf](E2)at(-3,-7){};
        \node[Leaf](E3)at(-1,-7){};
        \node[Leaf](E4)at(1,-7){};
        \node[Leaf](E5)at(3,-7){};
        \node[Leaf](E6)at(5,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k1,node distance=.4cm]
            {\begin{math}\ell_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[below of=k2,node distance=.4cm]
            {\begin{math}\ell_2\end{math}};
    \end{tikzpicture}\,,
    \qquad k_1 + k_2 = \gamma = \ell_1 + \ell_2,
\end{equation}
and
\begin{equation}
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[OperatorColorC](N1)at(0,2){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N2)at(0,5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(-5,7){};
        \node[Leaf](E2)at(-3,7){};
        \node[Leaf](E3)at(-1,7){};
        \node[Leaf](E4)at(1,7){};
        \node[Leaf](E5)at(3,7){};
        \node[Leaf](E6)at(5,7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[above of=k1,node distance=.4cm]
            {\begin{math}k_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[above of=k2,node distance=.4cm]
            {\begin{math}k_2\end{math}};
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[OperatorColorC](N1)at(0,2){\begin{math}\Bsf\end{math}};
        \node[OperatorColorC](N2)at(0,5){\begin{math}\Bsf\end{math}};
        \node[Leaf](E1)at(-5,7){};
        \node[Leaf](E2)at(-3,7){};
        \node[Leaf](E3)at(-1,7){};
        \node[Leaf](E4)at(1,7){};
        \node[Leaf](E5)at(3,7){};
        \node[Leaf](E6)at(5,7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(N2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N1)--(E5);
        \draw[Edge](N1)--(E6);
        \node[right of=E3,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node(k1)[left of=E2,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[above of=k1,node distance=.4cm]
            {\begin{math}\ell_1\end{math}};
        \node(k2)[right of=E5,node distance=.3cm]
            {\begin{math}\dots\end{math}};
        \node[above of=k2,node distance=.4cm]
            {\begin{math}\ell_2\end{math}};
    \end{tikzpicture}

==> (inline-103) <==
\begin{tikzpicture}[xscale=.4,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(4,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Leaf](S7)at(9,0){};
        \node[Leaf](S8)at(10,0){};
        \node[Leaf](S9)at(11,0){};
        \node[Leaf](S10)at(14,0){};
        \node[Leaf](S11)at(15,0){};
        \node[Leaf](S12)at(16,0){};
        \node[Leaf](S13)at(18,0){};
        \node[Leaf](S14)at(19,0){};
        \node[Leaf](S10a)at(11.5,0){};
        \node[Leaf](S10b)at(12.5,0){};
        \node[Leaf](S10c)at(13.5,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-7)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-7)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N4)at(10,-7)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N5)at(15,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N6)at(18,-7)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N7)at(12.5,-2)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-9){};
        \node[Leaf](E2)at(1,-9){};
        \node[Leaf](E3)at(2,-9){};
        \node[Leaf](E4)at(5,-9){};
        \node[Leaf](E5)at(6,-9){};
        \node[Leaf](E6)at(7,-9){};
        \node[Leaf](E7)at(9,-9){};
        \node[Leaf](E8)at(10,-9){};
        \node[Leaf](E9)at(11,-9){};
        \node[Leaf](E10)at(14,-9){};
        \node[Leaf](E11)at(16,-9){};
        \node[Leaf](E12)at(16,-9){};
        \node[Leaf](E13)at(17,-9){};
        \node[Leaf](E14)at(18,-9){};
        \node[Leaf](E15)at(19,-9){};
        \node[Leaf](E10a)at(12.5,-9){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N4)--(S7);
        \draw[Edge](N4)--(S8);
        \draw[Edge](N4)--(S9);
        \draw[Edge](N5)--(S10);
        \draw[Edge](N5)--(S11);
        \draw[Edge](N5)--(S12);
        \draw[Edge](N6)--(S13);
        \draw[Edge](N6)--(S14);
        \draw[Edge](N7)--(S10a);
        \draw[Edge](N7)--(S10b);
        \draw[Edge](N7)--(S10c);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N4)--(E7);
        \draw[Edge](N4)--(E8);
        \draw[Edge](N4)--(E9);
        \draw[Edge](N5)--(E10);
        \draw[Edge](N5)--(E11);
        \draw[Edge](N5)--(E12);
        \draw[Edge](N6)--(E13);
        \draw[Edge](N6)--(E14);
        \draw[Edge](N6)--(E15);
        \draw[Edge](N7)--(E10a);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N5)--(N6);
        \draw[Edge](N7)--(N4);
        \draw[Edge](N7)--(N5);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino3](0)at(0,0){};
        \node[Domino3](1)at(1.5,0){};
        \node[Domino3](2)at(.5,.25){};
        \node[Domino3](3)at(3,0){};
        \node[Domino3](4)at(6,0){};
        \node[Domino3](5)at(5,.25){};
        \node[Domino3](6)at(4,.5){};
    \end{tikzpicture}

==> (inline-104) <==
\begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(1,0){};
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{\emptyset} \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(1,0){};
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](1)at(1,0){};
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}} \\[.75em]
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(1,0){};
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}} \\[.75em]
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(1,0){};
        \node[Domino2](2)at(.5,-.25){};
    \end{tikzpicture}}
    \otimes
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[xscale=1,yscale=1,Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(1,0){};
        \node[Domino2](2)at(.5,-.25){};
        \node[Domino2](3)at(1,-.5){};
    \end{tikzpicture}

==> (inline-105) <==
\begin{tikzpicture}[xscale=.35,yscale=.3,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(4,0){};
        \node[Leaf](S4)at(6,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(-2,-7){};
        \node[Leaf](E2)at(0,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(4,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \node[above of=N1,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \node[below of=N2,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \node[right of=S3,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[left of=E2,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](N1)edge[bend left=27] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=27] node[]{}(N2);
        \node[]at(2.0,-3.5)
            {\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(2,-3.9){\begin{math}\ell\end{math}};
    \end{tikzpicture}
    \quad \equiv \quad
    \begin{tikzpicture}[xscale=.35,yscale=.3,Centering]
        \node[Leaf](S1)at(6,0){};
        \node[Leaf](S2)at(4,0){};
        \node[Leaf](S3)at(2,0){};
        \node[Leaf](S4)at(0,0){};
        \node[Operator,minimum width=1cm](N1)at(5,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(8,-7){};
        \node[Leaf](E2)at(6,-7){};
        \node[Leaf](E3)at(4,-7){};
        \node[Leaf](E4)at(2,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \node[above of=N1,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \node[below of=N2,node distance=.6cm]
            {\begin{math}\dots\end{math}};
        \node[right of=S4,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \node[right of=E2,node distance=.4cm]
            {\begin{math}\dots\end{math}};
        \draw[Edge](N1)edge[bend left=27] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=27] node[]{}(N2);
        \node[]at(4.0,-3.5)
            {\begin{math}\dots\end{math}};
        \node[font=\scriptsize]at(4,-3.9){\begin{math}\ell\end{math}};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(1,0){};
        \node[Leaf](S3)at(2,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-2)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(7,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-8)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-2)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(1,-10){};
        \node[Leaf](E3)at(2,-10){};
        \node[Leaf](E4)at(4,-10){};
        \node[Leaf](E5)at(6,-10){};
        \node[Leaf](E6)at(7,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}\,,\quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(2,0){};
        \node[Leaf](S3)at(3,0){};
        \node[Leaf](S4)at(4,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-5)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(1,-7){};
        \node[Leaf](E3)at(2,-7){};
        \node[Leaf](E4)at(5,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(7,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N2)--(S2);
        \draw[Edge](N2)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N1)--(E2);
        \draw[Edge](N1)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}\,,\quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(1,0){};
        \node[Leaf](S3)at(2,0){};
        \node[Leaf](S4)at(5,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-2)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-7){};
        \node[Leaf](E2)at(2,-7){};
        \node[Leaf](E3)at(3,-7){};
        \node[Leaf](E4)at(4,-7){};
        \node[Leaf](E5)at(6,-7){};
        \node[Leaf](E6)at(7,-7){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(S3);
        \draw[Edge](N3)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N2)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}\,,\quad
    \begin{tikzpicture}[xscale=.3,yscale=.2,Centering]
        \node[Leaf](S1)at(0,0){};
        \node[Leaf](S2)at(1,0){};
        \node[Leaf](S3)at(2,0){};
        \node[Leaf](S4)at(4,0){};
        \node[Leaf](S5)at(6,0){};
        \node[Leaf](S6)at(7,0){};
        \node[Operator,minimum width=1cm](N1)at(1,-2)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N2)at(3,-5)
            {\begin{math}\Asf\end{math}};
        \node[Operator,minimum width=1cm](N3)at(6,-8)
            {\begin{math}\Asf\end{math}};
        \node[Leaf](E1)at(0,-10){};
        \node[Leaf](E2)at(2,-10){};
        \node[Leaf](E3)at(3,-10){};
        \node[Leaf](E4)at(5,-10){};
        \node[Leaf](E5)at(6,-10){};
        \node[Leaf](E6)at(7,-10){};
        \draw[Edge](N1)--(S1);
        \draw[Edge](N1)--(S2);
        \draw[Edge](N1)--(S3);
        \draw[Edge](N2)--(S4);
        \draw[Edge](N3)--(S5);
        \draw[Edge](N3)--(S6);
        \draw[Edge](N1)--(E1);
        \draw[Edge](N2)--(E2);
        \draw[Edge](N2)--(E3);
        \draw[Edge](N3)--(E4);
        \draw[Edge](N3)--(E5);
        \draw[Edge](N3)--(E6);
        \draw[Edge](N2)--(N3);
        \draw[Edge](N1)edge[bend left=20] node[]{}(N2);
        \draw[Edge](N1)edge[bend right=20] node[]{}(N2);
    \end{tikzpicture}

==> (inline-106) <==
\begin{tikzpicture}[Centering]
        \node[DominoFriable](0)at(0,0){};
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisS_{
    \begin{tikzpicture}[Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(.5,-.25){};
        \node[Domino2](2)at(0,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(-.5,-.25){};
        \node[Domino2](2)at(-.5,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisS_{
    \begin{tikzpicture}[Centering]
        \node[Domino2](0)at(0,0){};
        \node[Domino2](1)at(0,-.25){};
        \node[Domino2](2)at(.5,-.5){};
    \end{tikzpicture}}\,,
\end{equation}
\begin{multline}
    \Delta
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](0)at(0,0){};
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}}
    \enspace = \enspace
    \BasisT_{\emptyset} \otimes
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](0)at(0,0){};
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
    \end{tikzpicture}}
    \otimes
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}}
    \otimes
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
    \end{tikzpicture}} \\[.75em]
    \enspace + \enspace
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
    \end{tikzpicture}}
    \otimes
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
    \end{tikzpicture}}
    \otimes
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
    \end{tikzpicture}}
    \enspace + \enspace
    \BasisT_{
    \begin{tikzpicture}[Centering]
        \node[DominoFriable](0)at(0,0){};
        \node[DominoFriable](1)at(-.5,-.25){};
        \node[DominoFriable](2)at(0,-.25){};
        \node[DominoFriable](3)at(-.5,-.5){};
        \node[DominoFriable](4)at(0,-.5){};
        \node[DominoFriable](5)at(.5,-.5){};
    \end{tikzpicture}

==> (inline-107) <==
\begin{tikzpicture}
            [xscale=.5,yscale=.16,node distance=1.5cm,Centering]
            \node[MatchingVertex](U01){\begin{math}(\Csf, 1)\end{math}};
            \node[MatchingVertexColorA,right of=U01](U02)
                {\begin{math}(\Csf, 2)\end{math}};
            \node[MatchingVertex,right of=U02](U03)
                {\begin{math}(\Asf, 3)\end{math}};
            \node[MatchingVertex,right of=U03](U04)
                {\begin{math}(\Bsf, 4)\end{math}};
            \node[MatchingVertexColorA,right of=U04](U05)
                {\begin{math}(\Asf, 5)\end{math}};
            \node[MatchingVertex,right of=U05](U06)
                {\begin{math}(\Bsf, 6)\end{math}};
            \node[MatchingVertexColorA,right of=U06](U07)
                {\begin{math}(\Bsf, 7)\end{math}};
            \node[MatchingVertexColorA,right of=U07](U08)
                {\begin{math}(\Bsf, 8)\end{math}};
            \draw[MatchingEdge]
            (U01.north) .. controls ($ (U01.north) + (0,2.25) $)
                and ($ (U02.north) + (0,2.25) $) .. (U02.north);
            \draw[MatchingEdge]
            (U03.north) .. controls ($ (U03.north) + (0,2.25) $)
                and ($ (U05.north) + (0,2.25) $) .. (U05.north);
            \draw[MatchingEdge]
            (U04.south) .. controls ($ (U04.south) + (0,-2.25) $)
                and ($ (U07.south) + (0,-2.25) $) .. (U07.south);
            \draw[MatchingEdge]
            (U06.north) .. controls ($ (U06.north) + (0,2.5) $)
                and ($ (U08.north) + (0,2.5) $) .. (U08.north);
        \end{tikzpicture}
\begin{tikzpicture}
            [xscale=.5,yscale=.2,node distance=1.5cm,Centering]
            \node[MatchingVertex](U01){\begin{math}(\Asf, 1)\end{math}};
            \node[MatchingVertex,right of=U01](U02)
                {\begin{math}(\Bsf, 2)\end{math}};
            \node[MatchingVertexColorA,right of=U02](U03)
                {\begin{math}(\Bsf, 3)\end{math}};
            \node[MatchingVertexColorA,right of=U03](U04)
                {\begin{math}(\Asf, 4)\end{math}};
            \draw[MatchingEdge]
            (U01.north) .. controls ($ (U01.north) + (0,2) $)
                and ($ (U04.north) + (0,2) $) .. (U04.north);
            \draw[MatchingEdge]
            (U02.south) .. controls ($ (U02.south) + (0,-1.5) $)
                and ($ (U03.south) + (0,-1.5) $) .. (U03.south);
        \end{tikzpicture}

==> (inline-108) <==
\begin{tikzpicture}[xscale=.35,yscale=.28,Centering]
        \node(0)at(0.00,-1.50){};
        \node(2)at(2.00,-1.50){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node[NodeST](r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[xscale=.3,yscale=.25,Centering]
        \node(0)at(0.00,-1.67){};
        \node(2)at(2.00,-3.33){};
        \node(4)at(4.00,-3.33){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node(3)at(3.00,-1.67){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node[NodeST](r)at(1.00,1.35){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[xscale=.3,yscale=.26,Centering]
        \node(0)at(0.00,-1.75){};
        \node(2)at(2.00,-3.50){};
        \node(4)at(4.00,-5.25){};
        \node(6)at(6.00,-5.25){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,-1.75){\begin{math}\Asf\end{math}};
        \node[NodeST](5)at(5.00,-3.50){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node[NodeST](r)at(1.00,1.4){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.26,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node[NodeST](r)at(3.00,1.6){};
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.26,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-4.00){};
        \node(5)at(4.00,-4.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](4)at(3.00,-2.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node[NodeST](r)at(1.00,1.5){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=3]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
    \end{tikzpicture} \\
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.26,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(1.00,-4.00){};
        \node(3)at(2.00,-4.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](4)at(3.00,0.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(4);
        \node[NodeST](r)at(3.00,1.50){};
        \draw[Edge](r)--(4);
        \node[LeafLabel,above of=r]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=3]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \cdots.
\end{multline}
\begin{equation}
    \Fbf_\Bsf =
    \begin{tikzpicture}[xscale=.35,yscale=.28,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-2.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \node[NodeST](r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=3]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.25,Centering]
        \node(0)at(0.00,-4.00){};
        \node(2)at(2.00,-4.00){};
        \node(4)at(3.00,-2.00){};
        \node(5)at(4.00,-2.00){};
        \node[NodeST](1)at(1.00,-2.00){\begin{math}\Asf\end{math}};
        \node[NodeST](3)at(3.00,0.00){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \node[NodeST](r)at(3.00,1.50){};
        \draw[Edge](r)--(3);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[xscale=.3,yscale=.25,Centering]
        \node(0)at(0.00,-2.00){};
        \node(2)at(1.00,-2.00){};
        \node(3)at(2.00,-4.00){};
        \node(5)at(4.00,-4.00){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](4)at(3.00,-2.00){\begin{math}\Asf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \node[NodeST](r)at(1.00,1.50){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=3]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
    \end{tikzpicture}
    \enspace + \enspace 2\,
    \begin{tikzpicture}[xscale=.35,yscale=.27,Centering]
        \node(0)at(0.00,-2.33){};
        \node(2)at(1.00,-4.67){};
        \node(4)at(2.00,-4.67){};
        \node(5)at(3.00,-4.67){};
        \node(6)at(4.00,-2.33){};
        \node[NodeST](1)at(2.00,0.00){\begin{math}\Bsf\end{math}};
        \node[NodeST](3)at(2.00,-2.33){\begin{math}\Bsf\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(1);
        \node[NodeST](r)at(2.00,1.75){};
        \draw[Edge](r)--(1);
        \node[LeafLabel,above of=r]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=0]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=2]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=4]{\begin{math}2\end{math}};
        \node[LeafLabel,below of=5]{\begin{math}1\end{math}};
        \node[LeafLabel,below of=6]{\begin{math}1\end{math}};
    \end{tikzpicture}

==> (inline-109) <==
\begin{tikzpicture}[scale=.25,Centering]
            \draw[Grid](0,0) grid (2,1);
            \node[PathNode](1)at(0,0){};
            \node[PathNode](2)at(1,1){};
            \node[PathNode](3)at(2,0){};
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(1,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \Deriv \enspace
        \begin{tikzpicture}[scale=.27,Centering]
            \draw[Grid](0,0) grid (3,1);
            \node[PathNode](1)at(0,0){};
            \node[PathNode](2)at(1,0){};
            \node[PathNode](3)at(2,1){};
            \node[PathNode](4)at(3,0){};
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \Deriv \enspace
        \begin{tikzpicture}[scale=.27,Centering]
            \draw[Grid](0,0) grid (5,2);
            \node[PathNode](1)at(0,0){};
            \node[PathNode](2)at(1,0){};
            \node[PathNode](3)at(2,1){};
            \node[PathNode](4)at(3,2){};
            \node[PathNode](5)at(4,1){};
            \node[PathNode](6)at(5,0){};
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
            \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(4,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(5,-1){\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \Deriv \enspace
        \begin{tikzpicture}[scale=.27,Centering]
            \draw[Grid](0,0) grid (6,2);
            \node[PathNode](1)at(0,0){};
            \node[PathNode](2)at(1,0){};
            \node[PathNode](3)at(2,1){};
            \node[PathNode](4)at(3,2){};
            \node[PathNode](5)at(4,2){};
            \node[PathNode](6)at(5,1){};
            \node[PathNode](7)at(6,0){};
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
            \draw[PathStep](6)--(7);
            \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(3,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(4,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(5,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(6,-1){\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \Deriv \enspace
        \begin{tikzpicture}[scale=.27,Centering]
            \draw[Grid](0,0) grid (7,2);
            \node[PathNode](1)at(0,0){};
            \node[PathNode](2)at(1,0){};
            \node[PathNode](3)at(2,1){};
            \node[PathNode](4)at(3,2){};
            \node[PathNode](5)at(4,2){};
            \node[PathNode](6)at(5,1){};
            \node[PathNode](7)at(6,1){};
            \node[PathNode](8)at(7,0){};
            \draw[PathStep](1)--(2);
            \draw[PathStep](2)--(3);
            \draw[PathStep](3)--(4);
            \draw[PathStep](4)--(5);
            \draw[PathStep](5)--(6);
            \draw[PathStep](6)--(7);
            \draw[PathStep](7)--(8);
            \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
            \node[font=\scriptsize]at(3,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(4,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(5,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(6,-1){\begin{math}2\end{math}};
            \node[font=\scriptsize]at(7,-1){\begin{math}1\end{math}};
        \end{tikzpicture}
\begin{tikzpicture}[yscale=1.5,xscale=.9,font=\scriptsize]
            \node(Unit)at(0,0){\begin{math}\Unit_1\end{math}};
            \node(00)at(-2,-1){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (1,0);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,0){};
                \draw[PathStep](1)--(2);
                \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
            \end{tikzpicture}\end{math}};
            \node(010)at(2,-1){\begin{math}
            \begin{tikzpicture}[scale=.22,Centering]
                \draw[Grid](0,0) grid (2,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,1){};
                \node[PathNode](3)at(2,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
            \end{tikzpicture}\end{math}};
            \node(0010)at(-4,-2){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (3,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,0){};
                \node[PathNode](3)at(2,1){};
                \node[PathNode](4)at(3,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
            \end{tikzpicture}\end{math}};
            \node(0100)at(-1,-2){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (3,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,1){};
                \node[PathNode](3)at(2,0){};
                \node[PathNode](4)at(3,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}2\end{math}};
            \end{tikzpicture}\end{math}};
            \node(0110)at(2,-2){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (3,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,1){};
                \node[PathNode](3)at(2,1){};
                \node[PathNode](4)at(3,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
            \end{tikzpicture}\end{math}};
            \node(01010)at(5,-2){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (3,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,1){};
                \node[PathNode](3)at(2,0){};
                \node[PathNode](4)at(3,1){};
                \node[PathNode](5)at(4,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \draw[PathStep](4)--(5);
                \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(4,-1){\begin{math}1\end{math}};
            \end{tikzpicture}\end{math}};
            \node(01210)at(8,-2){\begin{math}
            \begin{tikzpicture}[scale=.26,Centering]
                \draw[Grid](0,0) grid (4,2);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,1){};
                \node[PathNode](3)at(2,2){};
                \node[PathNode](4)at(3,1){};
                \node[PathNode](5)at(4,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \draw[PathStep](4)--(5);
                \node[font=\scriptsize]at(0,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(4,-1){\begin{math}1\end{math}};
            \end{tikzpicture}\end{math}};
            \node(00100)at(-2.5,-3){\begin{math}
            \begin{tikzpicture}[scale=.28,Centering]
                \draw[Grid](0,0) grid (4,1);
                \node[PathNode](1)at(0,0){};
                \node[PathNode](2)at(1,0){};
                \node[PathNode](3)at(2,1){};
                \node[PathNode](4)at(3,0){};
                \node[PathNode](5)at(4,0){};
                \draw[PathStep](1)--(2);
                \draw[PathStep](2)--(3);
                \draw[PathStep](3)--(4);
                \draw[PathStep](4)--(5);
                \node[font=\scriptsize]at(0,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(1,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(2,-1){\begin{math}1\end{math}};
                \node[font=\scriptsize]at(3,-1){\begin{math}2\end{math}};
                \node[font=\scriptsize]at(4,-1){\begin{math}2\end{math}};
            \end{tikzpicture}

==> (inline-110) <==
\begin{tikzpicture}[xscale=.13,yscale=.12,Centering]
            \node[Leaf](0)at(0.00,-1.50){};
            \draw[Edge](0)--(0,0);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \SyncDeriv \enspace
        \begin{tikzpicture}[xscale=.12,yscale=.12,Centering]
            \node[Leaf](0)at(0.00,-1.50){};
            \node[Leaf](2)at(2.00,-1.50){};
            \node[Node](1)at(1.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](2)--(1);
            \node(r)at(1.00,2.75){};
            \draw[Edge](r)--(1);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=2,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
        \end{tikzpicture}
        \enspace \SyncDeriv \enspace
        \begin{tikzpicture}[scale=.17,Centering]
            \node[Leaf](0)at(0.00,-3.33){};
            \node[Leaf](2)at(2.00,-3.33){};
            \node[Leaf](4)at(4.00,-1.67){};
            \node[Node](1)at(1.00,-1.67){};
            \node[Node](3)at(3.00,0.00){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(3);
            \draw[Edge](2)--(1);
            \draw[Edge](4)--(3);
            \node(r)at(3.00,1.75){};
            \draw[Edge](r)--(3);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
            \node[below of=2,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=4,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \SyncDeriv \enspace
        \begin{tikzpicture}[scale=.13,Centering]
            \node[Leaf](0)at(0.00,-4.50){};
            \node[Leaf](2)at(2.00,-6.75){};
            \node[Leaf](4)at(4.00,-6.75){};
            \node[Leaf](6)at(6.00,-4.50){};
            \node[Leaf](8)at(8.00,-4.50){};
            \node[Node](1)at(1.00,-2.25){};
            \node[Node](3)at(3.00,-4.50){};
            \node[Node](5)at(5.00,0.00){};
            \node[Node](7)at(7.00,-2.25){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(5);
            \draw[Edge](2)--(3);
            \draw[Edge](3)--(1);
            \draw[Edge](4)--(3);
            \draw[Edge](6)--(7);
            \draw[Edge](7)--(5);
            \draw[Edge](8)--(7);
            \node(r)at(5.00,2.25){};
            \draw[Edge](r)--(5);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=2,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=4,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=6,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
            \node[below of=8,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \SyncDeriv \enspace
        \begin{tikzpicture}[xscale=.12,yscale=.09,Centering]
            \node[Leaf](0)at(0.00,-10.20){};
            \node[Leaf](10)at(10.00,-13.60){};
            \node[Leaf](12)at(12.00,-6.80){};
            \node[Leaf](14)at(14.00,-10.20){};
            \node[Leaf](16)at(16.00,-10.20){};
            \node[Leaf](2)at(2.00,-10.20){};
            \node[Leaf](4)at(4.00,-13.60){};
            \node[Leaf](6)at(6.00,-13.60){};
            \node[Leaf](8)at(8.00,-13.60){};
            \node[Node](1)at(1.00,-6.80){};
            \node[Node](11)at(11.00,0.00){};
            \node[Node](13)at(13.00,-3.40){};
            \node[Node](15)at(15.00,-6.80){};
            \node[Node](3)at(3.00,-3.40){};
            \node[Node](5)at(5.00,-10.20){};
            \node[Node](7)at(7.00,-6.80){};
            \node[Node](9)at(9.00,-10.20){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(3);
            \draw[Edge](10)--(9);
            \draw[Edge](12)--(13);
            \draw[Edge](13)--(11);
            \draw[Edge](14)--(15);
            \draw[Edge](15)--(13);
            \draw[Edge](16)--(15);
            \draw[Edge](2)--(1);
            \draw[Edge](3)--(11);
            \draw[Edge](4)--(5);
            \draw[Edge](5)--(7);
            \draw[Edge](6)--(5);
            \draw[Edge](7)--(3);
            \draw[Edge](8)--(9);
            \draw[Edge](9)--(7);
            \node(r)at(11.00,3.25){};
            \draw[Edge](r)--(11);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=2,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
            \node[below of=4,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=6,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
            \node[below of=8,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=10,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=12,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=14,node distance=2mm,font=\scriptsize]
                {\begin{math}2\end{math}};
            \node[below of=16,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
        \end{tikzpicture}
        \enspace \SyncDeriv \enspace
        \begin{tikzpicture}[xscale=.11,yscale=.06,Centering]
            \node[Leaf](0)at(0.00,-19.33){};
            \node[Leaf](10)at(10.00,-19.33){};
            \node[Leaf](12)at(12.00,-24.17){};
            \node[Leaf](14)at(14.00,-24.17){};
            \node[Leaf](16)at(16.00,-24.17){};
            \node[Leaf](18)at(18.00,-24.17){};
            \node[Leaf](2)at(2.00,-19.33){};
            \node[Leaf](20)at(20.00,-14.50){};
            \node[Leaf](22)at(22.00,-14.50){};
            \node[Leaf](24)at(24.00,-14.50){};
            \node[Leaf](26)at(26.00,-19.33){};
            \node[Leaf](28)at(28.00,-19.33){};
            \node[Leaf](4)at(4.00,-14.50){};
            \node[Leaf](6)at(6.00,-24.17){};
            \node[Leaf](8)at(8.00,-24.17){};
            \node[Node](1)at(1.00,-14.50){};
            \node[Node](11)at(11.00,-9.67){};
            \node[Node](13)at(13.00,-19.33){};
            \node[Node](15)at(15.00,-14.50){};
            \node[Node](17)at(17.00,-19.33){};
            \node[Node](19)at(19.00,0.00){};
            \node[Node](21)at(21.00,-9.67){};
            \node[Node](23)at(23.00,-4.83){};
            \node[Node](25)at(25.00,-9.67){};
            \node[Node](27)at(27.00,-14.50){};
            \node[Node](3)at(3.00,-9.67){};
            \node[Node](5)at(5.00,-4.83){};
            \node[Node](7)at(7.00,-19.33){};
            \node[Node](9)at(9.00,-14.50){};
            \draw[Edge](0)--(1);
            \draw[Edge](1)--(3);
            \draw[Edge](10)--(9);
            \draw[Edge](11)--(5);
            \draw[Edge](12)--(13);
            \draw[Edge](13)--(15);
            \draw[Edge](14)--(13);
            \draw[Edge](15)--(11);
            \draw[Edge](16)--(17);
            \draw[Edge](17)--(15);
            \draw[Edge](18)--(17);
            \draw[Edge](2)--(1);
            \draw[Edge](20)--(21);
            \draw[Edge](21)--(23);
            \draw[Edge](22)--(21);
            \draw[Edge](23)--(19);
            \draw[Edge](24)--(25);
            \draw[Edge](25)--(23);
            \draw[Edge](26)--(27);
            \draw[Edge](27)--(25);
            \draw[Edge](28)--(27);
            \draw[Edge](3)--(5);
            \draw[Edge](4)--(3);
            \draw[Edge](5)--(19);
            \draw[Edge](6)--(7);
            \draw[Edge](7)--(9);
            \draw[Edge](8)--(7);
            \draw[Edge](9)--(11);
            \node(r)at(19.00,4.5){};
            \draw[Edge](r)--(19);
            \node[below of=0,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=2,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=4,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=6,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=8,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=10,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=12,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=14,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=16,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=18,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=20,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=22,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=24,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=26,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
            \node[below of=28,node distance=2mm,font=\scriptsize]
                {\begin{math}1\end{math}};
        \end{tikzpicture}

==> (inline-111) <==
\begin{tikzpicture}[scale=.5,Centering]
        \node[Leaf](0)at(0.00,0.00){};
        \node(r)at(0.00,0.75){};
        \draw[Edge](r)--(0);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.50){};
        \node[Leaf](2)at(2.00,-1.50){};
        \node[Node](1)at(1.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-3.33){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-1.67){};
        \node[Node](1)at(1.00,-1.67){};
        \node[Node](3)at(3.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.67){};
        \node[Leaf](2)at(2.00,-3.33){};
        \node[Leaf](4)at(4.00,-3.33){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.67){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-5.25){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-3.50){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-3.50){};
        \node[Node](3)at(3.00,-1.75){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.67){};
        \node[Leaf](2)at(2.00,-4.67){};
        \node[Leaf](4)at(4.00,-4.67){};
        \node[Leaf](6)at(6.00,-4.67){};
        \node[Node](1)at(1.00,-2.33){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.33){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-3.50){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-1.75){};
        \node[Node](1)at(1.00,-1.75){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(5);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture} \\
    + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.75){};
        \node[Leaf](2)at(2.00,-5.25){};
        \node[Leaf](4)at(4.00,-5.25){};
        \node[Leaf](6)at(6.00,-3.50){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-3.50){};
        \node[Node](5)at(5.00,-1.75){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-7.20){};
        \node[Leaf](2)at(2.00,-7.20){};
        \node[Leaf](4)at(4.00,-5.40){};
        \node[Leaf](6)at(6.00,-3.60){};
        \node[Leaf](8)at(8.00,-1.80){};
        \node[Node](1)at(1.00,-5.40){};
        \node[Node](3)at(3.00,-3.60){};
        \node[Node](5)at(5.00,-1.80){};
        \node[Node](7)at(7.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-6.75){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-4.50){};
        \node[Node](3)at(3.00,-2.25){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-6.75){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-2.25){};
        \node[Node](1)at(1.00,-4.50){};
        \node[Node](3)at(3.00,-2.25){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-4.50){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-4.50){};
        \node[Leaf](4)at(4.00,-4.50){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,0.00){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(3);
        \draw[Edge](2)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(3.00,2.5){};
        \draw[Edge](r)--(3);
    \end{tikzpicture} \\
    + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-5.40){};
        \node[Leaf](2)at(2.00,-7.20){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-3.60){};
        \node[Leaf](8)at(8.00,-1.80){};
        \node[Node](1)at(1.00,-3.60){};
        \node[Node](3)at(3.00,-5.40){};
        \node[Node](5)at(5.00,-1.80){};
        \node[Node](7)at(7.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-4.50){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-4.50){};
        \node[Leaf](8)at(8.00,-4.50){};
        \node[Node](1)at(1.00,-2.25){};
        \node[Node](3)at(3.00,-4.50){};
        \node[Node](5)at(5.00,0.00){};
        \node[Node](7)at(7.00,-2.25){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(5);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(5.00,2.5){};
        \draw[Edge](r)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-3.60){};
        \node[Leaf](2)at(2.00,-7.20){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-5.40){};
        \node[Leaf](8)at(8.00,-1.80){};
        \node[Node](1)at(1.00,-1.80){};
        \node[Node](3)at(3.00,-5.40){};
        \node[Node](5)at(5.00,-3.60){};
        \node[Node](7)at(7.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(7);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-3.60){};
        \node[Leaf](2)at(2.00,-5.40){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-7.20){};
        \node[Leaf](8)at(8.00,-1.80){};
        \node[Node](1)at(1.00,-1.80){};
        \node[Node](3)at(3.00,-3.60){};
        \node[Node](5)at(5.00,-5.40){};
        \node[Node](7)at(7.00,0.00){};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(7);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(7.00,2.5){};
        \draw[Edge](r)--(7);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.80){};
        \node[Leaf](2)at(2.00,-7.20){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-5.40){};
        \node[Leaf](8)at(8.00,-3.60){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-5.40){};
        \node[Node](5)at(5.00,-3.60){};
        \node[Node](7)at(7.00,-1.80){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(1);
        \draw[Edge](8)--(7);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-2.25){};
        \node[Leaf](2)at(2.00,-6.75){};
        \node[Leaf](4)at(4.00,-6.75){};
        \node[Leaf](6)at(6.00,-6.75){};
        \node[Leaf](8)at(8.00,-6.75){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-4.50){};
        \node[Node](5)at(5.00,-2.25){};
        \node[Node](7)at(7.00,-4.50){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(5);
        \draw[Edge](4)--(3);
        \draw[Edge](5)--(1);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture} \\
    + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.80){};
        \node[Leaf](2)at(2.00,-5.40){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-7.20){};
        \node[Leaf](8)at(8.00,-3.60){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-3.60){};
        \node[Node](5)at(5.00,-5.40){};
        \node[Node](7)at(7.00,-1.80){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(7);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(1);
        \draw[Edge](8)--(7);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.80){};
        \node[Leaf](2)at(2.00,-3.60){};
        \node[Leaf](4)at(4.00,-7.20){};
        \node[Leaf](6)at(6.00,-7.20){};
        \node[Leaf](8)at(8.00,-5.40){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.80){};
        \node[Node](5)at(5.00,-5.40){};
        \node[Node](7)at(7.00,-3.60){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(7);
        \draw[Edge](6)--(5);
        \draw[Edge](7)--(3);
        \draw[Edge](8)--(7);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.12,Centering]
        \node[Leaf](0)at(0.00,-1.80){};
        \node[Leaf](2)at(2.00,-3.60){};
        \node[Leaf](4)at(4.00,-5.40){};
        \node[Leaf](6)at(6.00,-7.20){};
        \node[Leaf](8)at(8.00,-7.20){};
        \node[Node](1)at(1.00,0.00){};
        \node[Node](3)at(3.00,-1.80){};
        \node[Node](5)at(5.00,-3.60){};
        \node[Node](7)at(7.00,-5.40){};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(3);
        \draw[Edge](3)--(1);
        \draw[Edge](4)--(5);
        \draw[Edge](5)--(3);
        \draw[Edge](6)--(7);
        \draw[Edge](7)--(5);
        \draw[Edge](8)--(7);
        \node(r)at(1.00,2.5){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}

==> (inline-112) <==
\begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid](0,0) grid (0,0);
        \node[PathNode](1)at(0,0){};
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (1,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \draw[PathStep](1)--(2);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (2,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (2,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
    \end{tikzpicture}
    \enspace + \enspace
    6\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (3,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture} \\[.5em]
    + \enspace
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
    \end{tikzpicture}
    \enspace + \enspace
    24\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,0);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    6\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    6\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,0){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    6\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture} \\[.5em]
    + \enspace
    2\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    3\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,0){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    2\,
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,1){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
    \enspace + \enspace
    \begin{tikzpicture}[scale=.25,Centering]
        \draw[Grid](0,0) grid (4,2);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,2){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}

==> (inline-113) <==
\begin{tikzpicture}[scale=.24,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.3,yscale=.27,Centering]
        \node[NodeST](0)at(0.00,-4.67){};
        \node[NodeST](2)at(1.00,-4.67){};
        \node[NodeST](3)at(2.00,-4.67){};
        \node[NodeST](5)at(3.00,-2.33){};
        \node[NodeST](6)at(4.00,-2.33){};
        \node[NodeST](1)at(1.00,-2.33){\begin{math}\MotzPeak\end{math}};
        \node[NodeST](4)at(3.00,0.00){\begin{math}\MotzPeak\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](1)--(4);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(3.00,2.25){};
        \draw[Edge](r)--(4);
    \end{tikzpicture}\,,
    \end{equation}

    \begin{equation}
    \begin{tikzpicture}[xscale=.3,yscale=.27,Centering]
        \node[NodeST](0)at(0.00,-2.33){};
        \node[NodeST](2)at(1.00,-2.33){};
        \node[NodeST](3)at(2.00,-4.67){};
        \node[NodeST](5)at(3.00,-4.67){};
        \node[NodeST](6)at(4.00,-4.67){};
        \node[NodeST](1)at(1.00,0.00){\begin{math}\MotzPeak\end{math}};
        \node[NodeST](4)at(3.00,-2.33){\begin{math}\MotzPeak\end{math}};
        \draw[Edge](0)--(1);
        \draw[Edge](2)--(1);
        \draw[Edge](3)--(4);
        \draw[Edge](4)--(1);
        \draw[Edge](5)--(4);
        \draw[Edge](6)--(4);
        \node(r)at(1.00,2.25){};
        \draw[Edge](r)--(1);
    \end{tikzpicture}\,,
\end{equation}
\end{subequations}
\end{multicols}
\vspace{-1em}
\noindent by Theorem~\ref{thm:syntactic_series},
\begin{math}
    \Angle{\left(1,
    \begin{tikzpicture}[scale=.2,Centering]
        \draw[Grid](0,0) grid (3,1);
        \node[PathNode](1)at(0,0){};
        \node[PathNode](2)at(1,1){};
        \node[PathNode](3)at(2,0){};
        \node[PathNode](4)at(3,1){};
        \node[PathNode](5)at(4,0){};
        \draw[PathStep](1)--(2);
        \draw[PathStep](2)--(3);
        \draw[PathStep](3)--(4);
        \draw[PathStep](4)--(5);
    \end{tikzpicture}
